Symmetry-enriched topological order in tensor networks: Defects, gauging and anyon condensation

We study symmetry-enriched topological order in two-dimensional tensor network states by using graded matrix product operator algebras to represent symmetry-induced domain walls. A close connection to the theory of graded unitary fusion categories is established. Tensor network representations of the topological defect superselection sectors are constructed for all domain walls. The emergent symmetry-enriched topological order is extracted from these representations, including the symmetry action on the underlying anyons. Dual phase transitions, induced by gauging a global symmetry, and condensation of a bosonic subtheory, are analyzed and the relationship between topological orders on either side of the transition is derived. Several examples are worked through explicitly.

==> (inline-0) <==
\begin{array}{c}
	\includeTikz{TCsplitting}{
	\begin{tikzpicture}[scale=.1]
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=20cm] at (0,0){};
	\begin{scope}
	\draw[draw=black,line width=1pt,postaction=decorate] (0,-10) -- (0,-3);
	\draw[draw=black,line width=1pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=1pt] (3,-10) -- (3,-5);
	\draw[draw=black,line width=1pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\node at (.5,-12.5){$\alpha\ k'\, \gamma'$};
	\end{scope}
	\begin{scope}[rotate=120]
	\draw[draw=black,line width=1pt,postaction=decorate] (0,-3) --  (0,-10);
	\draw[draw=black,line width=1pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=1pt] (3,-10) -- (3,-5);
	\draw[draw=black,line width=1pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\node[rotate=300] at (-.5,-12.5){$\beta' \, j'\, \gamma$};
	\end{scope}
	\begin{scope}[rotate=-120]
	\draw[draw=black,line width=1pt,postaction=decorate]  (0,-3) -- (0,-10);
	\draw[draw=black,line width=1pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=1pt] (3,-10) -- (3,-5);
	\draw[draw=black,line width=1pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\node[rotate=60] at (0,-12.5){$\alpha' \ i'\, \beta$};
	\end{scope}
			\node at (-1.5,1){\footnotesize $i$};
			\node at (1.5,1){\footnotesize $j$};
			\node at (0,-1.5){\footnotesize $k$};
	\end{tikzpicture}
	}
	\end{array}
&=\delta_{i i'}\delta_{j j'}\delta_{k k'}\delta_{\alpha\alpha'}\delta_{\beta \beta'}\delta_{\gamma\gamma'} \shortf{\alpha i j}{\gamma}{\beta}{k}
\, ,
\label{set:TCtensors}
\\
\begin{array}{c}
\includeTikz{TCMPO}{
\begin{tikzpicture}[scale=.1]
\begin{scope}
\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=20cm] at (0,-15){};
\draw[draw=red,line width=1pt,postaction=decorate] (-10,-15) -- (10,-15);
\node[transform shape,draw=black!10!white!80,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=2cm] at (0,-15){};
\draw[draw=black,line width=1pt,postaction=decorate] (0,-25) -- (0,-5);
\draw[draw=black,line width=1pt, rounded corners=1mm] (-10,-12) -- (-3,-12) -- (-3,-5)
										(-10,-18) -- (-3,-18) -- (-3,-25)
										(10,-18) -- (3,-18) -- (3,-25)
										(10,-12 )-- (3,-12) -- (3,-5);
\end{scope}
\node at (-.5,-28){$\mu \ i\ \nu'$};
\node at (0,-3){$\alpha' \ i'\ \beta$};
\node[rotate=90] at (-12.5,-15){$\mu' \ \red{a}\ \alpha$};
\node[rotate=-90] at (12.5,-15){$\beta' \ \red{a'}\ \nu$};
\end{tikzpicture}
}
\end{array}
\begin{array}{c}
\includeTikz{smallTCmpo}{
\begin{tikzpicture}[scale=.05]
\begin{scope}
\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=20cm] at (0,-15){};
\draw[draw=red,line width=.5pt,postaction=decorate] (-20,-15) -- (10,-15);
\filldraw[draw=black!29,fill=black!10!white!80] (-16,-10) -- (-11,-10) -- (-11,-20) -- (-16,-20) -- cycle;
\node[transform shape,draw=black!10!white!80,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=2cm] at (0,-15){};
\draw[draw=black,line width=.5pt,postaction=decorate] (0,-25) -- (0,-5);
\draw[draw=black,line width=.5pt, rounded corners=1mm] (-20,-12) -- (-3,-12) -- (-3,-5)
										(-20,-18) -- (-3,-18) -- (-3,-25)
										(10,-18) -- (3,-18) -- (3,-25)
										(10,-12 )-- (3,-12) -- (3,-5);							
\node[anchor=east] at (-9.25,-15){$ \red{a}$};																	
\end{scope}
\begin{scope}[xshift=20cm]
\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=20cm] at (0,-15){};
\draw[draw=red,line width=.5pt,postaction=decorate] (-10,-15) -- (13,-15);
\node[transform shape,draw=black!10!white!80,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=2cm] at (0,-15){};
\draw[draw=black,line width=.5pt,postaction=decorate] (0,-25) -- (0,-5);
\draw[draw=black,line width=.5pt, rounded corners=1mm] (-10,-12) -- (-3,-12) -- (-3,-5)
										(-10,-18) -- (-3,-18) -- (-3,-25)
										(13,-18) -- (3,-18) -- (3,-25)
										(13,-12 )-- (3,-12) -- (3,-5);
\node[anchor=west] at (23,-15){$\dots$};				
\end{scope}
\begin{scope}[xshift=80cm]
\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=20cm] at (0,-15){};
\draw[draw=red,line width=.5pt,postaction=decorate] (-13,-15) -- (13,-15);
\node[transform shape,draw=black!10!white!80,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=2cm] at (0,-15){};
\draw[draw=black,line width=.5pt,postaction=decorate] (0,-25) -- (0,-5);
\draw[draw=black,line width=.5pt, rounded corners=1mm] (-13,-12) -- (-3,-12) -- (-3,-5)
										(-13,-18) -- (-3,-18) -- (-3,-25)
										(13,-18) -- (3,-18) -- (3,-25)
										(13,-12 )-- (3,-12) -- (3,-5);															
\end{scope}
\begin{scope}[rotate=-90,yshift=-20cm,xshift=10cm]
\def\l{113};
\draw[draw=black!29,dashed,line width=1pt] (-5,0)--(15,0)
(-5,\l)--(15,\l);
\end{scope}
\end{tikzpicture}
}
\end{array}
\begin{array}{c}
\includeTikz{TCMPOclosure}{
\begin{tikzpicture}[scale=.1]
\begin{scope}
\draw[draw=red,line width=1pt,postaction=decorate] (-20,-15) -- (-7,-15);
\filldraw[draw=black!29,fill=black!10!white!80] (-16,-10) -- (-11,-10) -- (-11,-20) -- (-16,-20) -- cycle;
\draw[draw=black,line width=1pt, rounded corners=1mm] (-20,-12) -- (-7,-12)
										(-20,-18) -- (-7,-18) ;										
\node[anchor=east] at (-11.5,-15){$ \red{a}$};																	
\end{scope}
\node[rotate=90] at (-22,-15){$\beta \ \red{b}\ \alpha$};
\node[rotate=-90] at (-5,-16){$\alpha' \, \red{b'}\, \beta'$};
\end{tikzpicture}
}
\end{array}
\begin{array}{c}
	\includeTikz{TCMPOclosure1}{
	\begin{tikzpicture}[scale=.1]
	\begin{scope}
	\draw[draw=red,line width=1pt,postaction=decorate] (-20,-15) -- (-7,-15);
	\draw[draw=black,line width=1pt, rounded corners=1mm] (-20,-12) -- (-7,-12)
											(-20,-18) -- (-7,-18) ;							
	\node[anchor=east] at (-11.5,-10){$ \red{a}$};																	
	\end{scope}
	\end{tikzpicture}
	}
	\end{array} 
	$}
:=
	\begin{array}{c}
	\includeTikz{TCMPOclosure2}{
	\begin{tikzpicture}[scale=.1]
	\begin{scope}
	\draw[draw=red,line width=1pt,postaction=decorate] (-20,-15) -- (-7,-15);
	\filldraw[draw=black!29,fill=black!10!white!80] (-16,-10) -- (-11,-10) -- (-11,-20) -- (-16,-20) -- cycle;
	\draw[draw=black,line width=1pt, rounded corners=1mm] (-20,-12) -- (-7,-12)
											(-20,-18) -- (-7,-18) ;									
	\node[anchor=east] at (-11.5,-15){$ \red{a}$};																	
	\end{scope}
	\end{tikzpicture}
	}
	\end{array}
\begin{array}{c}
	\includeTikz{TCMPOmultLHS}{
	\begin{tikzpicture}[scale=.05]
	\begin{scope}[yshift=17cm]
	\begin{scope}
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=20cm] at (0,-15){};
	\draw[draw=red,line width=.5pt,postaction=decorate] (-10,-15) -- (10,-15);
	\node[transform shape,draw=black!10!white!80,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=2cm] at (0,-15){};
	\end{scope}
	\begin{scope}
	\draw[draw=black,line width=.5pt,postaction=decorate] (0,-22) -- (0,-5);
	\draw[draw=black,line width=.5pt, rounded corners=1mm] (-10,-12) -- (-3,-12) -- (-3,-5)
											(-10,-18) -- (-3,-18) -- (-3,-22)
											(10,-18) -- (3,-18) -- (3,-22)
											(10,-12 )-- (3,-12) -- (3,-5);
	\end{scope}
	\end{scope}
	\begin{scope}
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=20cm] at (0,-15){};
	\draw[draw=red,line width=.5pt,postaction=decorate] (-10,-15) -- (10,-15);
	\node[transform shape,draw=black!10!white!80,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=2cm] at (0,-15){};
	\end{scope}
	\begin{scope}
	\draw[draw=black,line width=.5pt,postaction=decorate] (0,-25) -- (0,-5);
	\draw[draw=black,line width=.5pt, rounded corners=1mm] (-10,-12) -- (-3,-12) -- (-3,-5)
											(-10,-18) -- (-3,-18) -- (-3,-25)
											(10,-18) -- (3,-18) -- (3,-25)
											(10,-12 )-- (3,-12) -- (3,-5);
	\end{scope}
	\node[anchor=east] at (-10,2){$ \red{a}$};
	\node[anchor=east] at (-10,-15){$ \red{b}$};
	\node[anchor=west] at (10,2){$ \red{a}$};
	\node[anchor=west] at (10,-15){$ \red{b}$};
	\end{tikzpicture}
	}
	\end{array}
&= \sum_{c}
\delta_{ab}^{c}
	\begin{array}{c}
	\includeTikz{TCMPOmultRHS}{
	\begin{tikzpicture}[scale=.05]
	\begin{scope}[xshift=15cm,rotate=-90]
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=20cm] at (0,0){};
	\begin{scope}[decoration={markings,mark=at position 0.65 with {\arrow{stealth}}}]
	\draw[draw=black,line width=.5pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\end{scope}
	\begin{scope}[rotate=120]
	\draw[draw=red,line width=.5pt,postaction=decorate] (0,-5) --  (0,-10);
	\draw[draw=black,line width=.5pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=.5pt] (3,-10) -- (3,-5);
	\draw[draw=black,line width=.5pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\end{scope}
	\begin{scope}[rotate=-120]
	\draw[draw=red,line width=.5pt,postaction=decorate]  (0,-5) -- (0,-10);
	\draw[draw=black,line width=.5pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=.5pt] (3,-10) -- (3,-5);
	\draw[draw=black,line width=.5pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\end{scope}
	\end{scope}
	\begin{scope}[xshift=-15cm,rotate=90]
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=20cm] at (0,0){};
	\begin{scope}[decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=black,line width=.5pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\end{scope}
	\begin{scope}[rotate=120]
	\draw[draw=red,line width=.5pt,postaction=decorate] (0,-10) -- (0,-5);
	\draw[draw=black,line width=.5pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=.5pt] (3,-10) -- (3,-5);
	\draw[draw=black,line width=.5pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\end{scope}
	\begin{scope}[rotate=-120]
	\draw[draw=red,line width=.5pt,postaction=decorate]  (0,-10) -- (0,-5);
	\draw[draw=black,line width=.5pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=.5pt] (3,-10) -- (3,-5);
	\draw[draw=black,line width=.5pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\end{scope}
	\end{scope}
	\begin{scope}[yshift=15cm]
	\begin{scope}
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=20cm] at (0,-15){};
	\draw[draw=red,line width=.5pt,postaction=decorate] (-10,-15) -- (10,-15);
	\node[transform shape,draw=black!10!white!80,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=2cm] at (0,-15){};
	\end{scope}
	\begin{scope}
	\draw[draw=black,line width=.5pt,postaction=decorate] (0,-25) -- (0,-5);
	\draw[draw=black,line width=.5pt, rounded corners=1mm] (-10,-12) -- (-3,-12) -- (-3,-5)
											(-10,-18) -- (-3,-18) -- (-3,-25)
											(10,-18) -- (3,-18) -- (3,-25)
											(10,-12 )-- (3,-12) -- (3,-5);
	\end{scope}
	\end{scope}
	\node at (-12.5,0){$ \red{c}$};
	\node at (12.5,0){$ \red{c}$};
	\draw[draw=black,line width=.5pt,rounded corners=1mm] 
	({3*cos(30)+10*sin(30)+15},{3*sin(30)-10*cos(30)}) to [bend right=10] 
	(25,-10)
	({-3*cos(30)+10*sin(30)+15},{-3*sin(30)-10*cos(30)}) to [bend right =20] 
	(25,-16);
	\draw[draw=red,line width=.5pt,rounded corners=1mm] 
	({-0*cos(30)+10*sin(30)+15},{-0*sin(30)-10*cos(30)}) to [bend right=20] 
	(25,-13);
	\draw[draw=black,line width=.5pt,rounded corners=1mm] 
	({3*cos(30)-10*sin(30)-15},{-3*sin(30)-10*cos(30)}) to [bend left=20] 
	(-25,-16)
	({-3*cos(30)-10*sin(30)-15},{3*sin(30)-10*cos(30)}) to [bend left =10] 
	(-25,-10);
	\draw[draw=red,line width=.5pt,rounded corners=1mm] 
	({-0*cos(30)-10*sin(30)-15},{0*sin(30)-10*cos(30)}) to [bend left=20] 
	(-25,-13);
	\begin{scope}[rotate=180]
	\draw[draw=black,line width=.5pt,rounded corners=1mm] 
	({3*cos(30)+10*sin(30)+15},{3*sin(30)-10*cos(30)}) to [bend right=10] 
	(25,-10)
	({-3*cos(30)+10*sin(30)+15},{-3*sin(30)-10*cos(30)}) to [bend right =20] 
	(25,-16);
	\draw[draw=red,line width=.5pt,rounded corners=1mm] 
	({-0*cos(30)+10*sin(30)+15},{-0*sin(30)-10*cos(30)}) to [bend right=20] 
	(25,-13);
	\draw[draw=black,line width=.5pt,rounded corners=1mm] 
	({3*cos(30)-10*sin(30)-15},{-3*sin(30)-10*cos(30)}) to [bend left=20] 
	(-25,-16)
	({-3*cos(30)-10*sin(30)-15},{3*sin(30)-10*cos(30)}) to [bend left =10] 
	(-25,-10);
	\draw[draw=red,line width=.5pt,rounded corners=1mm] 
	({-0*cos(30)-10*sin(30)-15},{0*sin(30)-10*cos(30)}) to [bend left=20] 
	(-25,-13);
	\end{scope}
	\node[anchor=east] at (-25,13){$ \red{a}$};
	\node[anchor=east] at (-25,-13){$ \red{b}$};
	\node[anchor=west] at (25,13){$ \red{a}$};
	\node[anchor=west] at (25,-13){$ \red{b}$};
	\end{tikzpicture}
	}
	\end{array}
	\, ,
    \label{eq:sec21zipper}
\end{align}
where
\begin{align}
\begin{array}{c}
	\includeTikz{TCMPOfusion}{
	\begin{tikzpicture}[scale=.1]
	\begin{scope}[rotate=90]
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=20cm] at (0,0){};
	\begin{scope}
	\draw[draw=red,line width=1pt,postaction=decorate](0,-5) -- (0,-10);
	\draw[draw=black,line width=1pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=1pt] (3,-10) -- (3,-5);
	\draw[draw=black,line width=1pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\node[rotate=-90] at (0.5,-12.5){$\alpha' \ \red{c}\ \gamma$};
	\end{scope}
	\begin{scope}[rotate=120]
	\draw[draw=red,line width=1pt,postaction=decorate] (0,-10) -- (0,-5);
	\draw[draw=black,line width=1pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=1pt] (3,-10) -- (3,-5);
	\draw[draw=black,line width=1pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\node[rotate=30] at (0,-12.5){$\beta' \ \red{a} \ \alpha$};
	\end{scope}
	\begin{scope}[rotate=-120]
	\draw[draw=red,line width=1pt,postaction=decorate]  (0,-10) -- (0,-5);
	\draw[draw=black,line width=1pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=1pt] (3,-10) -- (3,-5);
	\draw[draw=black,line width=1pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\node[rotate=330] at (0.5,-12.5){$\beta \ \red{b} \ \gamma'$};
	\end{scope}
	\end{scope}
	\end{tikzpicture}
	}
	\end{array}
\begin{array}{c}
	\includeTikz{TCFsymbolLHS}{
	\begin{tikzpicture}[scale=.05]
	\begin{scope}[xshift=-13cm,yshift=20cm]
	\begin{scope}
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=20cm] at (0,0){};
	\begin{scope}
	\draw[draw=black,line width=.5pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\end{scope}
	\begin{scope}[rotate=120]
	\draw[draw=red,line width=.5pt,postaction=decorate] (0,-5) --  (0,-10);
	\draw[draw=black,line width=.5pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=.5pt] (3,-10) -- (3,-5);
	\draw[draw=black,line width=.5pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\end{scope}
	\begin{scope}[rotate=-120]
	\draw[draw=red,line width=.5pt,postaction=decorate]  (0,-5) -- (0,-10);
	\draw[draw=black,line width=.5pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=.5pt] (3,-10) -- (3,-5);
	\draw[draw=black,line width=.5pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\end{scope}
	\end{scope}
	\begin{scope}[yshift=-15cm]
	\begin{scope}[rotate=90]
	\draw[draw=black,line width=.5pt,rounded corners=1mm] 
	({3*cos(30)+10*sin(30)+15},{3*sin(30)-10*cos(30)}) to [bend right=10] 
	(25,-10)
	({-3*cos(30)+10*sin(30)+15},{-3*sin(30)-10*cos(30)}) to [bend right =20] 
	(25,-16);
	\draw[draw=red,line width=.5pt,rounded corners=1mm] 
	({-0*cos(30)+10*sin(30)+15},{-0*sin(30)-10*cos(30)}) to [bend right=20] 
	(25,-13);
	\end{scope}
	\begin{scope}[rotate=-90]
	\draw[draw=black,line width=.5pt,rounded corners=1mm] 
	({3*cos(30)-10*sin(30)-15},{-3*sin(30)-10*cos(30)}) to [bend left=20] 
	(-25,-16)
	({-3*cos(30)-10*sin(30)-15},{3*sin(30)-10*cos(30)}) to [bend left =10] 
	(-25,-10);
	\draw[draw=red,line width=.5pt,rounded corners=1mm] 
	({-0*cos(30)-10*sin(30)-15},{0*sin(30)-10*cos(30)}) to [bend left=20] 
	(-25,-13);
	\end{scope}
	\end{scope}
	\end{scope}
	\begin{scope}
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=20cm] at (0,0){};
	\draw[draw=red,line width=.5pt,postaction=decorate] (0,-10) -- (0,-5);
	\draw[draw=black,line width=.5pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=.5pt] (3,-10) -- (3,-5);
	\begin{scope}
	\draw[draw=black,line width=.5pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\end{scope}
	\begin{scope}[rotate=120]
	\draw[draw=red,line width=.5pt,postaction=decorate] (0,-5) --  (0,-10);
	\draw[draw=black,line width=.5pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=.5pt] (3,-10) -- (3,-5);
	\draw[draw=black,line width=.5pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\end{scope}
	\begin{scope}[rotate=-120]
	\draw[draw=red,line width=.5pt,postaction=decorate]  (0,-5) -- (0,-10);
	\draw[draw=black,line width=.5pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=.5pt] (3,-10) -- (3,-5);
	\draw[draw=black,line width=.5pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\end{scope}
	\end{scope}
	\begin{scope}[yshift=-15cm]
	\begin{scope}[rotate=90]
	\draw[draw=black,line width=.5pt,rounded corners=1mm] 
	({3*cos(30)+10*sin(30)+15},{3*sin(30)-10*cos(30)}) to [bend right=25] 
	(30,-10) -- (45,-10)
	({-3*cos(30)+10*sin(30)+15},{-3*sin(30)-10*cos(30)}) to [bend right =25] 
	(30,-16) -- (45,-16);
	\draw[draw=red,line width=.5pt,rounded corners=1mm] 
	({-0*cos(30)+10*sin(30)+15},{-0*sin(30)-10*cos(30)}) to [bend right=25] 
	(30,-13) -- (45,-13);
	\end{scope}
	\begin{scope}[rotate=-90]
	\draw[draw=black,line width=.5pt,rounded corners=1mm] 
	({3*cos(30)-10*sin(30)-15},{-3*sin(30)-10*cos(30)}) to [bend left=25] 
	(-30,-16)
	({-3*cos(30)-10*sin(30)-15},{3*sin(30)-10*cos(30)}) to [bend left =25] 
	(-30,-10);
	\draw[draw=red,line width=.5pt,rounded corners=1mm] 
	({-0*cos(30)-10*sin(30)-15},{0*sin(30)-10*cos(30)}) to [bend left=25] 
	(-30,-13);
	\end{scope}
	\end{scope}
	\node[anchor=south] at (-26,30){$ \red{a}$};
	\node[anchor=south] at (0,30){$ \red{b}$};
	\node[anchor=south] at (13,30){$ \red{c}$};
	\node[anchor=north] at (0,-10){$ \red{d}$};
	\node[anchor=south] at (-1.5,-3.25){$ \red{e}$};
	\node[anchor=south] at (-13,14){$ \red{e}$};
	\end{tikzpicture}
	}
	\end{array}
= \sum_{f} \shortf{abc}{d}{e}{f}
	\begin{array}{c}
	\includeTikz{TCFsymbolRHS}{
	\begin{tikzpicture}[scale=.05]
	\begin{scope}[xshift=13cm,yshift=20cm]
	\begin{scope}
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=20cm] at (0,0){};
	\begin{scope}
	\draw[draw=black,line width=.5pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\end{scope}
	\begin{scope}[rotate=120]
	\draw[draw=red,line width=.5pt,postaction=decorate] (0,-5) --  (0,-10);
	\draw[draw=black,line width=.5pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=.5pt] (3,-10) -- (3,-5);
	\draw[draw=black,line width=.5pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\end{scope}
	\begin{scope}[rotate=-120]
	\draw[draw=red,line width=.5pt,postaction=decorate]  (0,-5) -- (0,-10);
	\draw[draw=black,line width=.5pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=.5pt] (3,-10) -- (3,-5);
	\draw[draw=black,line width=.5pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\end{scope}
	\end{scope}
	\begin{scope}[yshift=-15cm]
	\begin{scope}[rotate=90]
	\draw[draw=black,line width=.5pt,rounded corners=1mm] 
	({3*cos(30)+10*sin(30)+15},{3*sin(30)-10*cos(30)}) to [bend right=10] 
	(25,-10)
	({-3*cos(30)+10*sin(30)+15},{-3*sin(30)-10*cos(30)}) to [bend right =20] 
	(25,-16);
	\draw[draw=red,line width=.5pt,rounded corners=1mm] 
	({-0*cos(30)+10*sin(30)+15},{-0*sin(30)-10*cos(30)}) to [bend right=20] 
	(25,-13);
	\end{scope}
	\begin{scope}[rotate=-90]
	\draw[draw=black,line width=.5pt,rounded corners=1mm] 
	({3*cos(30)-10*sin(30)-15},{-3*sin(30)-10*cos(30)}) to [bend left=20] 
	(-25,-16)
	({-3*cos(30)-10*sin(30)-15},{3*sin(30)-10*cos(30)}) to [bend left =10] 
	(-25,-10);
	\draw[draw=red,line width=.5pt,rounded corners=1mm] 
	({-0*cos(30)-10*sin(30)-15},{0*sin(30)-10*cos(30)}) to [bend left=20] 
	(-25,-13);
	\end{scope}
	\end{scope}
	\end{scope}
	\begin{scope}
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=20cm] at (0,0){};
	\draw[draw=red,line width=.5pt,postaction=decorate] (0,-10) -- (0,-5);
	\draw[draw=black,line width=.5pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=.5pt] (3,-10) -- (3,-5);
	\begin{scope}
	\draw[draw=black,line width=.5pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\end{scope}
	\begin{scope}[rotate=120]
	\draw[draw=red,line width=.5pt,postaction=decorate] (0,-5) --  (0,-10);
	\draw[draw=black,line width=.5pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=.5pt] (3,-10) -- (3,-5);
	\draw[draw=black,line width=.5pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\end{scope}
	\begin{scope}[rotate=-120]
	\draw[draw=red,line width=.5pt,postaction=decorate]  (0,-5) -- (0,-10);
	\draw[draw=black,line width=.5pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=.5pt] (3,-10) -- (3,-5);
	\draw[draw=black,line width=.5pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\end{scope}
	\end{scope}
	\begin{scope}[yshift=-15cm]
	\begin{scope}[rotate=90]
	\draw[draw=black,line width=.5pt,rounded corners=1mm] 
	({3*cos(30)+10*sin(30)+15},{3*sin(30)-10*cos(30)}) to [bend right=25] 
	(30,-10)
	({-3*cos(30)+10*sin(30)+15},{-3*sin(30)-10*cos(30)}) to [bend right =25] 
	(30,-16);
	\draw[draw=red,line width=.5pt,rounded corners=1mm] 
	({-0*cos(30)+10*sin(30)+15},{-0*sin(30)-10*cos(30)}) to [bend right=25] 
	(30,-13);
	\end{scope}
	\begin{scope}[rotate=-90]
	\draw[draw=black,line width=.5pt,rounded corners=1mm] 
	({3*cos(30)-10*sin(30)-15},{-3*sin(30)-10*cos(30)}) to [bend left=25] 
	(-30,-16) -- (-45,-16)
	({-3*cos(30)-10*sin(30)-15},{3*sin(30)-10*cos(30)}) to [bend left =25] 
	(-30,-10) -- (-45,-10);
	\draw[draw=red,line width=.5pt,rounded corners=1mm] 
	({-0*cos(30)-10*sin(30)-15},{0*sin(30)-10*cos(30)}) to [bend left=25] 
	(-30,-13) -- (-45,-13);
	\end{scope}
	\end{scope}
	\node[anchor=south] at (-13,30){$ \red{a}$};
	\node[anchor=south] at (0,30){$ \red{b}$};
	\node[anchor=south] at (26,30){$ \red{c}$};
	\node[anchor=north] at (0,-10){$ \red{d}$};
	\node[anchor=south] at (1.5,-4.5){\footnotesize $ \red{ f}$};
	\node[anchor=south] at (13,13.5){\footnotesize $  \red{  f}$};
	\end{tikzpicture}
	}
	\end{array}
\begin{array}{c}
	\includeTikz{smallTCPullthruLHS}{
	\begin{tikzpicture}[scale=.05]
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=20cm] at (0,0){};
	\begin{scope}
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=20cm] at (0,-15){};
	\draw[draw=red,line width=.5pt,postaction=decorate] (-10,-15) -- (10,-15);
	\node[transform shape,draw=black!10!white!80,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=2cm] at (0,-15){};
	\end{scope}
	\begin{scope}
	\draw[draw=black,line width=.5pt,postaction=decorate] (0,-25) -- (0,-3);
	\draw[draw=black,line width=.5pt, rounded corners=1mm] (-10,-12) -- (-3,-12) -- (-3,-5)
											(-10,-18) -- (-3,-18) -- (-3,-25)
											(10,-18) -- (3,-18) -- (3,-25)
											(10,-12 )-- (3,-12) -- (3,-5);
	\draw[draw=black,line width=.5pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\end{scope}
	\begin{scope}[rotate=120]
	\draw[draw=black,line width=.5pt,postaction=decorate] (0,-3) --  (0,-10);
	\draw[draw=black,line width=.5pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=.5pt] (3,-10) -- (3,-5);
	\draw[draw=black,line width=.5pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\end{scope}
	\begin{scope}[rotate=-120]
	\draw[draw=black,line width=.5pt,postaction=decorate] (0,-3) --  (0,-10);
	\draw[draw=black,line width=.5pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=.5pt] (3,-10) -- (3,-5);
	\draw[draw=black,line width=.5pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\end{scope}
	\end{tikzpicture}
	}
	\end{array}
	$}
	&=
	\raisebox{.4cm}{$
	\begin{array}{c}
	\includeTikz{smallTCPullthruRHS}{
	\begin{tikzpicture}[scale=.05]
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=20cm] at (0,0){};
	\begin{scope}[rotate=120]
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=20cm] at (0,-15){};
	\draw[draw=red,line width=.5pt,postaction=decorate] (10,-15) -- (-10,-15);
	\node[transform shape,draw=black!10!white!80,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=2cm] at (0,-15){};
	\end{scope}
	\begin{scope}[rotate=120]
	\draw[draw=black,line width=.5pt,postaction=decorate] (0,-3) -- (0,-25);
	\draw[draw=black,line width=.5pt, rounded corners=1mm] (-10,-12) -- (-3,-12) -- (-3,-5)
											(-10,-18) -- (-3,-18) -- (-3,-25)
											(10,-18) -- (3,-18) -- (3,-25)
											(10,-12 )-- (3,-12) -- (3,-5);
	\draw[draw=black,line width=.5pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\end{scope}
	\begin{scope}[rotate=-120]
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=20cm] at (0,-15){};
	\draw[draw=red,line width=.5pt,postaction=decorate] (10,-15) --  (-10,-15);
	\node[transform shape,draw=black!10!white!80,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=2cm] at (0,-15){};
	\end{scope}
	\begin{scope}[rotate=-120]
	\draw[draw=black,line width=.5pt,postaction=decorate] (0,-3) -- (0,-25);
	\draw[draw=black,line width=.5pt, rounded corners=1mm] (-10,-12) -- (-3,-12) -- (-3,-5)
											(-10,-18) -- (-3,-18) -- (-3,-25)
											(10,-18) -- (3,-18) -- (3,-25)
											(10,-12 )-- (3,-12) -- (3,-5);
	\draw[draw=black,line width=.5pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\end{scope}
	\begin{scope}
	\draw[draw=black,line width=.5pt,postaction=decorate] (0,-10) -- (0,-3);
	\draw[draw=black,line width=.5pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=.5pt] (3,-10) -- (3,-5);
	\draw[draw=black,line width=.5pt] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\end{scope}
	\draw[draw=black,line width=.5pt,rounded corners=1mm] ({-10*cos(240)+12*sin(240)},{-10*sin(240)-12*cos(240)}) to [bend left=60] ({10*cos(120)+12*sin(120)},{10*sin(120)-12*cos(120)})
	({-10*cos(240)+18*sin(240)},{-10*sin(240)-18*cos(240)}) to [bend left =60] ({10*cos(120)+18*sin(120)},{10*sin(120)-18*cos(120)});
	\draw[draw=red,line width=.5pt,rounded corners=1mm] ({-10*cos(240)+15*sin(240)},{-10*sin(240)-15*cos(240)}) to [bend left=60] ({10*cos(120)+15*sin(120)},{10*sin(120)-15*cos(120)});
	\draw[draw=black,line width=.5pt,rounded corners=1mm] 
	({-10*cos(120)+12*sin(120)},{-10*sin(120)-12*cos(120)}) to [bend right=20] 
	(23,-8)
	({-10*cos(120)+18*sin(120)},{-10*sin(120)-18*cos(120)}) to [bend right =20] 
	(23,-2);
	\draw[draw=red,line width=.5pt,rounded corners=1mm] 
	({-10*cos(120)+15*sin(120)},{-10*sin(120)-15*cos(120)}) to [bend right=20] 
	(23,-5);
	\draw[draw=black,line width=.5pt,rounded corners=1mm] 
	(-23,-8) 
	to [bend right=20] ({10*cos(240)+12*sin(240)},{10*sin(240)-12*cos(240)})
	(-23,-2) 
	to [bend right =20] ({10*cos(240)+18*sin(240)},{10*sin(240)-18*cos(240)});
	\draw[draw=red,line width=.5pt,rounded corners=1mm] 
	(-23,-5) 
	to [bend right=20] ({10*cos(240)+15*sin(240)},{10*sin(240)-15*cos(240)});
	\end{tikzpicture}
	}
	\end{array}
	$}
	,
	&
	\begin{array}{c}
	\includeTikz{TCBubbleLHS}{
	\begin{tikzpicture}[scale=.05]
	\node at (0,15){$i\,k\,j$};
	\node at (-20,1){$\red{a}$};
	\begin{scope}[yshift=17cm]
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=20cm] at (0,-15){};
	\draw[draw=red,line width=.5pt,postaction=decorate] (10,-15) -- (-10,-15);
	\node[transform shape,draw=black!10!white!80,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=2cm] at (0,-15){};
	\draw[draw=black,line width=.5pt,postaction=decorate] (0,-22) -- (0,-5);
	\draw[draw=black,line width=.5pt, rounded corners=1mm] (-10,-12) -- (-3,-12) -- (-3,-5)
											(-10,-18) -- (-3,-18) -- (-3,-22)
											(10,-18) -- (3,-18) -- (3,-22)
											(10,-12 )-- (3,-12) -- (3,-5);
	\end{scope}
	\begin{scope}
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=20cm] at (0,-15){};
	\draw[draw=red,line width=.5pt,postaction=decorate] (-10,-15) -- (10,-15);
	\node[transform shape,draw=black!10!white!80,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=2cm] at (0,-15){};
	\draw[draw=black,line width=.5pt,postaction=decorate] (0,-25) -- (0,-5);
	\draw[draw=black,line width=.5pt, rounded corners=1mm] (-10,-12) -- (-3,-12) -- (-3,-5)
											(-10,-18) -- (-3,-18) -- (-3,-25)
											(10,-18) -- (3,-18) -- (3,-25)
											(10,-12 )-- (3,-12) -- (3,-5);
	\end{scope}
	\draw[draw=black,line width=.5pt, rounded corners=1mm] 
	(10,-12) to [bend right=90] (10,-12+11)
	(10,-18) to [bend right=90] (10,-18+23)
	(-10,-12) to [bend left=90] (-10,-12+11)
	(-10,-18) to [bend left=90] (-10,-18+23);
	\draw[draw=red,line width=.5pt] 
	(10,-15) to [bend right=90] (10,-15+17)
	(-10,-15) to [bend left=90] (-10,-15+17);
	\end{tikzpicture}
	}
	\end{array}
	&=
	\delta_{ij}^{k}
	\begin{array}{c}
	\includeTikz{TCBubbleRHS}{
	\begin{tikzpicture}[scale=.05]
	\node at (0,0){$i\,k\,j$};
	\begin{scope}
	\draw[draw=black,line width=.5pt,postaction=decorate] (0,-41) -- (0,-5);
	\draw[draw=black,line width=.5pt] (-3,-41) -- (-3,-5) ;
	\draw[draw=black,line width=.5pt] (3,-41) -- (3,-5);
	\end{scope}
	\end{tikzpicture}
	}
	\end{array}

==> (inline-1) <==
\begin{tabular}{ c c c }
\label{set:abstractingtopictures1}
$
\begin{array}{c}
	\includeTikz{TCPEPS}{
	\begin{tikzpicture}[scale=.05]
	\foreach \x in {0,1,2}{
	\foreach \y in {0,1,2}{
	\begin{scope}[xshift={\x*28cm},yshift={\y*28cm}]
	\begin{scope}[xshift=14cm]%tensorA
	\filldraw[draw=black!29,fill=black!10!white!80] (0,0) --(8,0)--(0,8)--cycle  (2,10)--(10,10)--(10,2)--cycle;
	\draw[line width=.1pt,draw=black,rounded corners=1mm] (3,3)--(7,7) (8,7)--(12,7) (7,8)--(7,12) (3,2)--(3,-2) (2,3)--(-2,3)
								(8.5, 12) -- (8.5,8.5) -- (12,8.5)   (1.5, -2) -- (1.5,1.5) -- (-2,1.5)
								(-2,4.5)--(1.5,4.5) --(5.5,8.5)--(5.5,12)  (4.5,-2)--(4.5,1.5)--(8.5,5.5)--(12,5.5);
	\end{scope}
	\begin{scope}[yshift=14cm]%tensorA
	\filldraw[draw=black!29,fill=black!10!white!80] (0,0) --(8,0)--(0,8)--cycle  (2,10)--(10,10)--(10,2)--cycle;
	\draw[line width=.1pt,draw=black,rounded corners=1mm] (3,3)--(7,7) (8,7)--(12,7) (7,8)--(7,12) (3,2)--(3,-2) (2,3)--(-2,3)
								(8.5, 12) -- (8.5,8.5) -- (12,8.5)   (1.5, -2) -- (1.5,1.5) -- (-2,1.5)
								(-2,4.5)--(1.5,4.5) --(5.5,8.5)--(5.5,12)  (4.5,-2)--(4.5,1.5)--(8.5,5.5)--(12,5.5);
	\end{scope}
	\begin{scope}[rotate=90,yshift=-10cm]%tensorB
	\filldraw[draw=black!29,fill=black!10!white!80] (0,0) --(8,0)--(0,8)--cycle  (2,10)--(10,10)--(10,2)--cycle;
	\draw[line width=.1pt,draw=black,rounded corners=1mm] (3,3)--(7,7) (8,7)--(12,7) (7,8)--(7,12) (3,2)--(3,-2) (2,3)--(-2,3)
								(8.5, 12) -- (8.5,8.5) -- (12,8.5)   (1.5, -2) -- (1.5,1.5) -- (-2,1.5)
								(-2,4.5)--(1.5,4.5) --(5.5,8.5)--(5.5,12)  (4.5,-2)--(4.5,1.5)--(8.5,5.5)--(12,5.5);
	\end{scope}
	\begin{scope}[xshift=14cm,yshift=14cm,,rotate=90,yshift=-10cm]%tensorB
	\filldraw[draw=black!29,fill=black!10!white!80] (0,0) --(8,0)--(0,8)--cycle  (2,10)--(10,10)--(10,2)--cycle;
	\draw[line width=.1pt,draw=black,rounded corners=1mm] (3,3)--(7,7) (8,7)--(12,7) (7,8)--(7,12) (3,2)--(3,-2) (2,3)--(-2,3)
								(8.5, 12) -- (8.5,8.5) -- (12,8.5)   (1.5, -2) -- (1.5,1.5) -- (-2,1.5)
								(-2,4.5)--(1.5,4.5) --(5.5,8.5)--(5.5,12)  (4.5,-2)--(4.5,1.5)--(8.5,5.5)--(12,5.5);
	\end{scope}
	\end{scope}
		}}
	\end{tikzpicture}
	}
\end{array}
$
 &
 {\Large $=$}
 &
 $
 \begin{array}{c}
	\includeTikz{TCpsiPEPS}{
	\begin{tikzpicture}[scale=.05]
	\begin{scope}[xshift=38cm,yshift=38cm]
	\begin{scope}[xshift=7cm,yshift=23.5cm,scale=.5,rotate=180]
		\draw[draw=black,line width=.1pt, rounded corners=1mm] 
	(13,-12) to [bend right=45] (25,0)
	(13,-18) to [bend right=45] (31,0);
	\draw[draw=red,line width=.1pt] 
	(13,-15) to [bend right=45] (28,0);
	\end{scope}
	\begin{scope}[xshift=.5cm,yshift=7cm,rotate=-90,scale=.5]
		\draw[draw=black,line width=.1pt, rounded corners=1mm] 
	(13,-12) to [bend right=45] (25,0)
	(13,-18) to [bend right=45] (31,0);
	\draw[draw=red,line width=.1pt] 
	(13,-15) to [bend right=45] (28,0);
	\end{scope}
	\begin{scope}[yshift=.5cm,xshift=7cm,scale=.5]
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=20cm] at (0,-15){};
	\draw[draw=red,line width=.1pt,postaction=decorate] (-13,-15) -- (10,-15);
	\node[transform shape,draw=black!10!white!80,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=2cm] at (0,-15){};
	\draw[draw=black,line width=.1pt,postaction=decorate] (0,-25) -- (0,-5);
	\draw[draw=black,line width=.1pt, rounded corners=1mm] (-13,-12) -- (-3,-12) -- (-3,-5)
											(-13,-18) -- (-3,-18) -- (-3,-25)
											(10,-18) -- (3,-18) -- (3,-25)
											(10,-12 )-- (3,-12) -- (3,-5);																						
	\end{scope}
	\begin{scope}[yshift=.5cm,xshift=17cm,scale=.5]
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=20cm] at (0,-15){};
	\draw[draw=red,line width=.1pt,postaction=decorate] (-11,-15) -- (13,-15);
	\node[transform shape,draw=black!10!white!80,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=2cm] at (0,-15){};
	\draw[draw=black,line width=.1pt,postaction=decorate] (0,-25) -- (0,-5);
	\draw[draw=black,line width=.1pt, rounded corners=1mm] (-10,-12) -- (-3,-12) -- (-3,-5)
											(-10,-18) -- (-3,-18) -- (-3,-25)
											(13,-18) -- (3,-18) -- (3,-25)
											(13,-12 )-- (3,-12) -- (3,-5);
	\draw[draw=black,line width=.1pt, rounded corners=1mm] 
	(13,-12) to [bend right=45] (25,0)
	(13,-18) to [bend right=45] (31,0);
	\draw[draw=red,line width=.1pt] 
	(13,-15) to [bend right=45] (28,0);													
	\end{scope}
	\begin{scope}[yshift=38cm]
		\begin{scope}[yshift=.5cm,xshift=7cm,scale=.5]
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=20cm] at (0,-15){};
	\draw[draw=red,line width=.1pt,postaction=decorate] (-13,-15) -- (10,-15);
	\node[transform shape,draw=black!10!white!80,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=2cm] at (0,-15){};
	\draw[draw=black,line width=.1pt,postaction=decorate] (0,-25) -- (0,-5);
	\draw[draw=black,line width=.1pt, rounded corners=1mm] (-13,-12) -- (-3,-12) -- (-3,-5)
											(-13,-18) -- (-3,-18) -- (-3,-25)
											(10,-18) -- (3,-18) -- (3,-25)
											(10,-12 )-- (3,-12) -- (3,-5);														
	\end{scope}
	\begin{scope}[yshift=.5cm,xshift=17cm,scale=.5]
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=20cm] at (0,-15){};
	\draw[draw=red,line width=.1pt,postaction=decorate] (-11,-15) -- (13,-15);
	\node[transform shape,draw=black!10!white!80,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=2cm] at (0,-15){};
	\draw[draw=black,line width=.1pt,postaction=decorate] (0,-25) -- (0,-5);
	\draw[draw=black,line width=.1pt, rounded corners=1mm] (-10,-12) -- (-3,-12) -- (-3,-5)
											(-10,-18) -- (-3,-18) -- (-3,-25)
											(13,-18) -- (3,-18) -- (3,-25)
											(13,-12 )-- (3,-12) -- (3,-5);	
	\end{scope}	
	\end{scope}
	\begin{scope}[xshift=24cm,rotate=90]
	\begin{scope}[yshift=.5cm,xshift=7cm,scale=.5]
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=20cm] at (0,-15){};
	\draw[draw=red,line width=.1pt,postaction=decorate] (-13,-15) -- (10,-15);
	\node[transform shape,draw=black!10!white!80,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=2cm] at (0,-15){};
	\draw[draw=black,line width=.1pt,postaction=decorate] (0,-25) -- (0,-5);
	\draw[draw=black,line width=.1pt, rounded corners=1mm] (-13,-12) -- (-3,-12) -- (-3,-5)
											(-13,-18) -- (-3,-18) -- (-3,-25)
											(10,-18) -- (3,-18) -- (3,-25)
											(10,-12 )-- (3,-12) -- (3,-5);																						
	\end{scope}
	\begin{scope}[yshift=.5cm,xshift=17cm,scale=.5]
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=20cm] at (0,-15){};
	\draw[draw=red,line width=.1pt,postaction=decorate] (-11,-15) -- (13,-15);
	\node[transform shape,draw=black!10!white!80,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=2cm] at (0,-15){};
	\draw[draw=black,line width=.1pt,postaction=decorate] (0,-25) -- (0,-5);
	\draw[draw=black,line width=.1pt, rounded corners=1mm] (-10,-12) -- (-3,-12) -- (-3,-5)
											(-10,-18) -- (-3,-18) -- (-3,-25)
											(13,-18) -- (3,-18) -- (3,-25)
											(13,-12 )-- (3,-12) -- (3,-5);														
	\draw[draw=black,line width=.1pt, rounded corners=1mm] 
	(13,-12) to [bend right=45] (25,0)
	(13,-18) to [bend right=45] (31,0);
	\draw[draw=red,line width=.1pt] 
	(13,-15) to [bend right=45] (28,0);
		\end{scope}
	\begin{scope}[yshift=38cm]
		\begin{scope}[yshift=.5cm,xshift=7cm,scale=.5]
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=20cm] at (0,-15){};
	\draw[draw=red,line width=.1pt,postaction=decorate] (-13,-15) -- (10,-15);
	\node[transform shape,draw=black!10!white!80,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=2cm] at (0,-15){};
	\draw[draw=black,line width=.1pt,postaction=decorate] (0,-25) -- (0,-5);
	\draw[draw=black,line width=.1pt, rounded corners=1mm] (-13,-12) -- (-3,-12) -- (-3,-5)
											(-13,-18) -- (-3,-18) -- (-3,-25)
											(10,-18) -- (3,-18) -- (3,-25)
											(10,-12 )-- (3,-12) -- (3,-5);														
	\end{scope}
	\begin{scope}[yshift=.5cm,xshift=17cm,scale=.5]
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=20cm] at (0,-15){};
	\draw[draw=red,line width=.1pt,postaction=decorate] (-11,-15) -- (13,-15);
	\node[transform shape,draw=black!10!white!80,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=2cm] at (0,-15){};
	\draw[draw=black,line width=.1pt,postaction=decorate] (0,-25) -- (0,-5);
	\draw[draw=black,line width=.1pt, rounded corners=1mm] (-10,-12) -- (-3,-12) -- (-3,-5)
											(-10,-18) -- (-3,-18) -- (-3,-25)
											(13,-18) -- (3,-18) -- (3,-25)
											(13,-12 )-- (3,-12) -- (3,-5);	
	\end{scope}	
	\end{scope}
	\end{scope}
	\begin{scope}[xshift=14cm]%tensorA
	\filldraw[draw=black!29,fill=black!10!white!80] (0,0) --(8,0)--(0,8)--cycle  (2,10)--(10,10)--(10,2)--cycle;
	\draw[line width=.1pt,draw=black,rounded corners=1mm] (3,3)--(7,7) (8,7)--(12,7) (7,8)--(7,12) (3,2)--(3,-2) (2,3)--(-2,3)
								(8.5, 12) -- (8.5,8.5) -- (12,8.5)   (1.5, -2) -- (1.5,1.5) -- (-2,1.5)
								(-2,4.5)--(1.5,4.5) --(5.5,8.5)--(5.5,12)  (4.5,-2)--(4.5,1.5)--(8.5,5.5)--(12,5.5);
	\end{scope}
	\begin{scope}[yshift=14cm]%tensorA
	\filldraw[draw=black!29,fill=black!10!white!80] (0,0) --(8,0)--(0,8)--cycle  (2,10)--(10,10)--(10,2)--cycle;
	\draw[line width=.1pt,draw=black,rounded corners=1mm] (3,3)--(7,7) (8,7)--(12,7) (7,8)--(7,12) (3,2)--(3,-2) (2,3)--(-2,3)
								(8.5, 12) -- (8.5,8.5) -- (12,8.5)   (1.5, -2) -- (1.5,1.5) -- (-2,1.5)
								(-2,4.5)--(1.5,4.5) --(5.5,8.5)--(5.5,12)  (4.5,-2)--(4.5,1.5)--(8.5,5.5)--(12,5.5);
	\end{scope}
	\begin{scope}[rotate=90,yshift=-10cm]%tensorB
	\filldraw[draw=black!29,fill=black!10!white!80] (0,0) --(8,0)--(0,8)--cycle  (2,10)--(10,10)--(10,2)--cycle;
	\draw[line width=.1pt,draw=black,rounded corners=1mm] (3,3)--(7,7) (8,7)--(12,7) (7,8)--(7,12) (3,2)--(3,-2) (2,3)--(-2,3)
								(8.5, 12) -- (8.5,8.5) -- (12,8.5)   (1.5, -2) -- (1.5,1.5) -- (-2,1.5)
								(-2,4.5)--(1.5,4.5) --(5.5,8.5)--(5.5,12)  (4.5,-2)--(4.5,1.5)--(8.5,5.5)--(12,5.5);
	\end{scope}
	\begin{scope}[xshift=14cm,yshift=14cm,rotate=90,yshift=-10cm]%tensorB
	\filldraw[draw=black!29,fill=black!10!white!80] (0,0) --(8,0)--(0,8)--cycle  (2,10)--(10,10)--(10,2)--cycle;
	\draw[line width=.1pt,draw=black,rounded corners=1mm] (3,3)--(7,7) (8,7)--(12,7) (7,8)--(7,12) (3,2)--(3,-2) (2,3)--(-2,3)
								(8.5, 12) -- (8.5,8.5) -- (12,8.5)   (1.5, -2) -- (1.5,1.5) -- (-2,1.5)
								(-2,4.5)--(1.5,4.5) --(5.5,8.5)--(5.5,12)  (4.5,-2)--(4.5,1.5)--(8.5,5.5)--(12,5.5);
	\end{scope}
	\end{scope}
	\foreach \x in {0,1,2}{
	\foreach \y in {0,1,2}{
	\ifx\x\y{
	\begin{scope}
	\begin{scope}[xshift=14cm]%tensorA
	\filldraw[draw=black!29,fill=black!10!white!80] (0,0) --(8,0)--(0,8)--cycle  (2,10)--(10,10)--(10,2)--cycle;
	\draw[line width=.1pt,draw=black,rounded corners=1mm] (3,3)--(7,7) (8,7)--(12,7) (7,8)--(7,12) (3,2)--(3,-2) (2,3)--(-2,3)
								(8.5, 12) -- (8.5,8.5) -- (12,8.5)   (1.5, -2) -- (1.5,1.5) -- (-2,1.5)
								(-2,4.5)--(1.5,4.5) --(5.5,8.5)--(5.5,12)  (4.5,-2)--(4.5,1.5)--(8.5,5.5)--(12,5.5);
	\end{scope}
	\begin{scope}[yshift=14cm]%tensorA
	\filldraw[draw=black!29,fill=black!10!white!80] (0,0) --(8,0)--(0,8)--cycle  (2,10)--(10,10)--(10,2)--cycle;
	\draw[line width=.1pt,draw=black,rounded corners=1mm] (3,3)--(7,7) (8,7)--(12,7) (7,8)--(7,12) (3,2)--(3,-2) (2,3)--(-2,3)
								(8.5, 12) -- (8.5,8.5) -- (12,8.5)   (1.5, -2) -- (1.5,1.5) -- (-2,1.5)
								(-2,4.5)--(1.5,4.5) --(5.5,8.5)--(5.5,12)  (4.5,-2)--(4.5,1.5)--(8.5,5.5)--(12,5.5);
	\end{scope}
	\begin{scope}[rotate=90,yshift=-10cm]%tensorB
	\filldraw[draw=black!29,fill=black!10!white!80] (0,0) --(8,0)--(0,8)--cycle  (2,10)--(10,10)--(10,2)--cycle;
	\draw[line width=.1pt,draw=black,rounded corners=1mm] (3,3)--(7,7) (8,7)--(12,7) (7,8)--(7,12) (3,2)--(3,-2) (2,3)--(-2,3)
								(8.5, 12) -- (8.5,8.5) -- (12,8.5)   (1.5, -2) -- (1.5,1.5) -- (-2,1.5)
								(-2,4.5)--(1.5,4.5) --(5.5,8.5)--(5.5,12)  (4.5,-2)--(4.5,1.5)--(8.5,5.5)--(12,5.5);
	\end{scope}
	\begin{scope}[xshift=14cm,yshift=14cm,rotate=90,yshift=-10cm]%tensorB
	\filldraw[draw=black!29,fill=black!10!white!80] (0,0) --(8,0)--(0,8)--cycle  (2,10)--(10,10)--(10,2)--cycle;
	\draw[line width=.1pt,draw=black,rounded corners=1mm] (3,3)--(7,7) (8,7)--(12,7) (7,8)--(7,12) (3,2)--(3,-2) (2,3)--(-2,3)
								(8.5, 12) -- (8.5,8.5) -- (12,8.5)   (1.5, -2) -- (1.5,1.5) -- (-2,1.5)
								(-2,4.5)--(1.5,4.5) --(5.5,8.5)--(5.5,12)  (4.5,-2)--(4.5,1.5)--(8.5,5.5)--(12,5.5);
	\end{scope}
	\end{scope}
	\begin{scope}[xshift={76cm},yshift={76cm}]
	\begin{scope}[xshift=14cm]%tensorA
	\filldraw[draw=black!29,fill=black!10!white!80] (0,0) --(8,0)--(0,8)--cycle  (2,10)--(10,10)--(10,2)--cycle;
	\draw[line width=.1pt,draw=black,rounded corners=1mm] (3,3)--(7,7) (8,7)--(12,7) (7,8)--(7,12) (3,2)--(3,-2) (2,3)--(-2,3)
								(8.5, 12) -- (8.5,8.5) -- (12,8.5)   (1.5, -2) -- (1.5,1.5) -- (-2,1.5)
								(-2,4.5)--(1.5,4.5) --(5.5,8.5)--(5.5,12)  (4.5,-2)--(4.5,1.5)--(8.5,5.5)--(12,5.5);
	\end{scope}
	\begin{scope}[yshift=14cm]%tensorA
	\filldraw[draw=black!29,fill=black!10!white!80] (0,0) --(8,0)--(0,8)--cycle  (2,10)--(10,10)--(10,2)--cycle;
	\draw[line width=.1pt,draw=black,rounded corners=1mm] (3,3)--(7,7) (8,7)--(12,7) (7,8)--(7,12) (3,2)--(3,-2) (2,3)--(-2,3)
								(8.5, 12) -- (8.5,8.5) -- (12,8.5)   (1.5, -2) -- (1.5,1.5) -- (-2,1.5)
								(-2,4.5)--(1.5,4.5) --(5.5,8.5)--(5.5,12)  (4.5,-2)--(4.5,1.5)--(8.5,5.5)--(12,5.5);
	\end{scope}
	\begin{scope}[rotate=90,yshift=-10cm]%tensorB
	\filldraw[draw=black!29,fill=black!10!white!80] (0,0) --(8,0)--(0,8)--cycle  (2,10)--(10,10)--(10,2)--cycle;
	\draw[line width=.1pt,draw=black,rounded corners=1mm] (3,3)--(7,7) (8,7)--(12,7) (7,8)--(7,12) (3,2)--(3,-2) (2,3)--(-2,3)
								(8.5, 12) -- (8.5,8.5) -- (12,8.5)   (1.5, -2) -- (1.5,1.5) -- (-2,1.5)
								(-2,4.5)--(1.5,4.5) --(5.5,8.5)--(5.5,12)  (4.5,-2)--(4.5,1.5)--(8.5,5.5)--(12,5.5);
	\end{scope}
	\begin{scope}[xshift=14cm,yshift=14cm,rotate=90,yshift=-10cm]%tensorB
	\filldraw[draw=black!29,fill=black!10!white!80] (0,0) --(8,0)--(0,8)--cycle  (2,10)--(10,10)--(10,2)--cycle;
	\draw[line width=.1pt,draw=black,rounded corners=1mm] (3,3)--(7,7) (8,7)--(12,7) (7,8)--(7,12) (3,2)--(3,-2) (2,3)--(-2,3)
								(8.5, 12) -- (8.5,8.5) -- (12,8.5)   (1.5, -2) -- (1.5,1.5) -- (-2,1.5)
								(-2,4.5)--(1.5,4.5) --(5.5,8.5)--(5.5,12)  (4.5,-2)--(4.5,1.5)--(8.5,5.5)--(12,5.5);
	\end{scope}
	\end{scope}
	}
	\else{
	\begin{scope}[xshift={\x*38cm},yshift={\y*38cm}]
	\begin{scope}[xshift=14cm]%tensorA
	\filldraw[draw=black!29,fill=black!10!white!80] (0,0) --(8,0)--(0,8)--cycle  (2,10)--(10,10)--(10,2)--cycle;
	\draw[line width=.1pt,draw=black,rounded corners=1mm] (3,3)--(7,7) (8,7)--(12,7) (7,8)--(7,12) (3,2)--(3,-2) (2,3)--(-2,3)
								(8.5, 12) -- (8.5,8.5) -- (12,8.5)   (1.5, -2) -- (1.5,1.5) -- (-2,1.5)
								(-2,4.5)--(1.5,4.5) --(5.5,8.5)--(5.5,12)  (4.5,-2)--(4.5,1.5)--(8.5,5.5)--(12,5.5);
	\end{scope}
	\begin{scope}[yshift=14cm]%tensorA
	\filldraw[draw=black!29,fill=black!10!white!80] (0,0) --(8,0)--(0,8)--cycle  (2,10)--(10,10)--(10,2)--cycle;
	\draw[line width=.1pt,draw=black,rounded corners=1mm] (3,3)--(7,7) (8,7)--(12,7) (7,8)--(7,12) (3,2)--(3,-2) (2,3)--(-2,3)
								(8.5, 12) -- (8.5,8.5) -- (12,8.5)   (1.5, -2) -- (1.5,1.5) -- (-2,1.5)
								(-2,4.5)--(1.5,4.5) --(5.5,8.5)--(5.5,12)  (4.5,-2)--(4.5,1.5)--(8.5,5.5)--(12,5.5);
	\end{scope}
	\begin{scope}[rotate=90,yshift=-10cm]%tensorB
	\filldraw[draw=black!29,fill=black!10!white!80] (0,0) --(8,0)--(0,8)--cycle  (2,10)--(10,10)--(10,2)--cycle;
	\draw[line width=.1pt,draw=black,rounded corners=1mm] (3,3)--(7,7) (8,7)--(12,7) (7,8)--(7,12) (3,2)--(3,-2) (2,3)--(-2,3)
								(8.5, 12) -- (8.5,8.5) -- (12,8.5)   (1.5, -2) -- (1.5,1.5) -- (-2,1.5)
								(-2,4.5)--(1.5,4.5) --(5.5,8.5)--(5.5,12)  (4.5,-2)--(4.5,1.5)--(8.5,5.5)--(12,5.5);
	\end{scope}
	\begin{scope}[xshift=14cm,yshift=14cm,rotate=90,yshift=-10cm]%tensorB
	\filldraw[draw=black!29,fill=black!10!white!80] (0,0) --(8,0)--(0,8)--cycle  (2,10)--(10,10)--(10,2)--cycle;
	\draw[line width=.1pt,draw=black,rounded corners=1mm] (3,3)--(7,7) (8,7)--(12,7) (7,8)--(7,12) (3,2)--(3,-2) (2,3)--(-2,3)
								(8.5, 12) -- (8.5,8.5) -- (12,8.5)   (1.5, -2) -- (1.5,1.5) -- (-2,1.5)
								(-2,4.5)--(1.5,4.5) --(5.5,8.5)--(5.5,12)  (4.5,-2)--(4.5,1.5)--(8.5,5.5)--(12,5.5);
	\end{scope}
	\end{scope}
	}
	\fi
		}}
	\foreach \x in {1,2}{
		\begin{scope}[yshift={\x*38cm}]
		\begin{scope}[yshift=.5cm,xshift=7cm,scale=.5]
	\draw[draw=black,line width=.1pt,postaction=decorate,rounded corners=1mm] (0,-25) -- (0,-5) (3,-25) -- (3,-5) (-3,-25) -- (-3,-5);
	\end{scope}
	\begin{scope}[yshift=.5cm,xshift=17cm,scale=.5]
	\draw[draw=black,line width=.1pt,postaction=decorate,rounded corners=1mm] (0,-25) -- (0,-5) (3,-25) -- (3,-5) (-3,-25) -- (-3,-5);
	\end{scope}	
	\end{scope}
			\begin{scope}[yshift={\x*38cm},xshift=76cm]
		\begin{scope}[yshift=.5cm,xshift=7cm,scale=.5]
	\draw[draw=black,line width=.1pt,postaction=decorate,rounded corners=1mm] (0,-25) -- (0,-5) (3,-25) -- (3,-5) (-3,-25) -- (-3,-5);
	\end{scope}
	\begin{scope}[yshift=.5cm,xshift=17cm,scale=.5]
	\draw[draw=black,line width=.1pt,postaction=decorate,rounded corners=1mm] (0,-25) -- (0,-5) (3,-25) -- (3,-5) (-3,-25) -- (-3,-5);
	\end{scope}	
	\end{scope}
	}
	\foreach \x in {1,2}{
		\begin{scope}[xshift={\x*38cm},yshift=24cm,rotate=-90]
		\begin{scope}[yshift=.5cm,xshift=7cm,scale=.5]
	\draw[draw=black,line width=.1pt,postaction=decorate] (0,-25) -- (0,-5) (3,-25) -- (3,-5) (-3,-25) -- (-3,-5);
	\end{scope}
	\begin{scope}[yshift=.5cm,xshift=17cm,scale=.5]
	\draw[draw=black,line width=.1pt,postaction=decorate] (0,-25) -- (0,-5) (3,-25) -- (3,-5) (-3,-25) -- (-3,-5);
	\end{scope}	
	\end{scope}
			\begin{scope}[xshift={\x*38cm},yshift=100cm,rotate=-90]
		\begin{scope}[yshift=.5cm,xshift=7cm,scale=.5]
	\draw[draw=black,line width=.1pt,postaction=decorate] (0,-25) -- (0,-5) (3,-25) -- (3,-5) (-3,-25) -- (-3,-5);
	\end{scope}
	\begin{scope}[yshift=.5cm,xshift=17cm,scale=.5]
	\draw[draw=black,line width=.1pt,postaction=decorate] (0,-25) -- (0,-5) (3,-25) -- (3,-5) (-3,-25) -- (-3,-5);
	\end{scope}	
	\end{scope}
	}
	\node at (30,72){$\red{\psi}$};
	\end{tikzpicture}
	}
\end{array}
$
 \\
\rotatebox[]{-90}{\Large $\mapsto$} &  &\rotatebox[]{-90}{\Large $\mapsto$}
 \\
 &&
 \\
 $
\begin{array}{c}
	\includeTikz{TCbackground}{
	\begin{tikzpicture}[scale=.05]
	\filldraw[UFCBackground] (0,0) --(80,0)--(80,80)--(0,80)--cycle;
	\end{tikzpicture}
	}
\end{array}
$
&
{\Large $\sim$}
 &
 $
\begin{array}{c}
	\includeTikz{TCpsibackground}{
	\begin{tikzpicture}[scale=.05]
	\filldraw[UFCBackground] (0,0) --(80,0)--(80,80)--(0,80)--cycle;
	\draw[psi] (40,40) circle (20cm);
	\end{tikzpicture}
	}
\end{array}
$
\end{tabular}

==> (inline-2) <==
\begin{array}{c}
	\includeTikz{TCpuncturedsphere0}{
	\begin{tikzpicture}[scale=.1]
	\def\dx{-1};
	\def\ddx{1.5};
	\def\dy{.5};
	\def\p{9};
	\filldraw[UFCBackground](2,0)--(18,0)--(18,8)--(2,8)--cycle (18,20)--(2,20)--(2,12)--(18,12)--cycle;
	\filldraw[line width=1pt,draw=black!20,fill=black!20] (0,9.5)--(20,9.5)--(20,10.5)--(0,10.5) -- cycle;
	\draw[draw=black!29,dashed](2,0)--(18,0) (2,20)--(18,20);
	\filldraw[draw=black!29,fill=black!29](\p,0)--(\p+\dx,-\dy)--(\p+\dx,\dy)--(\p,0);
	\filldraw[draw=black!29,fill=black!29](\p,20)--(\p+\dx,20-\dy)--(\p+\dx,20+\dy)--(\p,20);
	\filldraw[draw=black!29,fill=black!29](\p+\ddx,0)--(\p+\dx+\ddx,-\dy)--(\p+\dx+\ddx,\dy)--(\p+\ddx,0);
	\filldraw[draw=black!29,fill=black!29](\p+\ddx,20)--(\p+\dx+\ddx,20-\dy)--(\p+\dx+\ddx,20+\dy)--(\p+\ddx,20);
	\filldraw[line width=1pt,draw=black!20,fill=black!20] (20,0)--(20,20) arc (90:-90:10) -- cycle;
	\filldraw[line width=1pt,draw=black!20,fill=black!20] (0,20)--(0,0) arc (270:90:10) -- cycle;
	\node[anchor=east] at (-1,10){$A$};
		\end{tikzpicture}
		}
\end{array}
= 
\sum_{p \mu} c_p
\begin{array}{c}
	\includeTikz{TCpuncturedsphere2}{
	\begin{tikzpicture}[scale=.1]
	\def\dx{-1};
	\def\ddx{1.5};
	\def\dy{.5};
	\def\p{9};
	\def\y{12.5};
	\def\x{1};
	\filldraw[UFCBackground](0,0)--(20,0)--(20,20)--(0,20)--(0,0);
	\draw[line width=1pt,draw=black](20,10)--(0,10) node[pos=0.55,above] {$p$};
	\draw[draw=black!29,dashed](0,0)--(20,0) (20,20)--(0,20);
	\filldraw[draw=black!29,fill=black!29](\p,0)--(\p+\dx,-\dy)--(\p+\dx,\dy)--(\p,0);
	\filldraw[draw=black!29,fill=black!29](\p,20)--(\p+\dx,20-\dy)--(\p+\dx,20+\dy)--(\p,20);
	\filldraw[draw=black!29,fill=black!29](\p+\ddx,0)--(\p+\dx+\ddx,-\dy)--(\p+\dx+\ddx,\dy)--(\p+\ddx,0);
	\filldraw[draw=black!29,fill=black!29](\p+\ddx,20)--(\p+\dx+\ddx,20-\dy)--(\p+\dx+\ddx,20+\dy)--(\p+\ddx,20);
	\filldraw[line width=1pt,draw=black!20,fill=black!20] (20,0)--(20,20) arc (90:-90:10) -- cycle;
	\filldraw[line width=1pt,draw=black!20,fill=black!20] (0,20)--(0,0) arc (270:90:10) -- cycle;
	\node[anchor=east] at (-1,10){$B_\mu$};
	\node[anchor=west] at (21,10){$C_\mu$};
		\end{tikzpicture}
		}
\end{array}

==> (inline-3) <==
\begin{array}{c}
	\includeTikz{TCdiscclosure0}{
	\begin{tikzpicture}[scale=.1]
	\def\dx{-1};
	\def\ddx{1.5};
	\def\dy{.5};
	\def\p{16};
	\filldraw[UFCBackground] (0,0)--(8,0)--(8,8)--(0,8)--cycle (12,0)--(20,0)--(20,8)--(12,8)--cycle  
	(20,20)--(12,20)--(12,12)--(20,12)--cycle (0,12)--(8,12)--(8,20)--(0,20)--cycle;
	\filldraw[line width=1pt,draw=black!28,fill=black!28] (0,9.5)--(20,9.5)--(20,10.5)--(0,10.5) -- cycle;
	\filldraw[line width=1pt,draw=black!28,fill=black!28] (9.5,0)--(9.5,20)--(10.5,20)--(10.5,0) -- cycle;
	\draw[draw=black!29,dashed](0,8)--(0,0)--(8,0) (0,12)--(0,20)--(8,20) (12,0)--(20,0)--(20,8) (20,12)--(20,20)--(12,20);
	\filldraw[draw=black!29,fill=black!29](\p,0)--(\p+\dx,-\dy)--(\p+\dx,\dy)--(\p,0);
	\filldraw[draw=black!29,fill=black!29](\p,20)--(\p+\dx,20-\dy)--(\p+\dx,20+\dy)--(\p,20);
	\filldraw[draw=black!29,fill=black!29](\p+\ddx,0)--(\p+\dx+\ddx,-\dy)--(\p+\dx+\ddx,\dy)--(\p+\ddx,0);
	\filldraw[draw=black!29,fill=black!29](\p+\ddx,20)--(\p+\dx+\ddx,20-\dy)--(\p+\dx+\ddx,20+\dy)--(\p+\ddx,20);
\begin{scope}[xshift=-12.5cm]
	\filldraw[draw=black!29,fill=black!29](\p,0)--(\p+\dx,-\dy)--(\p+\dx,\dy)--(\p,0);
	\filldraw[draw=black!29,fill=black!29](\p,20)--(\p+\dx,20-\dy)--(\p+\dx,20+\dy)--(\p,20);
	\filldraw[draw=black!29,fill=black!29](\p+\ddx,0)--(\p+\dx+\ddx,-\dy)--(\p+\dx+\ddx,\dy)--(\p+\ddx,0);
	\filldraw[draw=black!29,fill=black!29](\p+\ddx,20)--(\p+\dx+\ddx,20-\dy)--(\p+\dx+\ddx,20+\dy)--(\p+\ddx,20);
\end{scope}
\begin{scope}[yshift=20.5cm,rotate=-90]
	\filldraw[draw=black!29,fill=black!29](\p,0)--(\p-\dx,-\dy)--(\p-\dx,\dy)--(\p,0);
	\filldraw[draw=black!29,fill=black!29](\p,20)--(\p-\dx,20-\dy)--(\p-\dx,20+\dy)--(\p,20);
\begin{scope}[xshift=-11.5cm]
	\filldraw[draw=black!29,fill=black!29](\p,0)--(\p-\dx,-\dy)--(\p-\dx,\dy)--(\p,0);
	\filldraw[draw=black!29,fill=black!29](\p,20)--(\p-\dx,20-\dy)--(\p-\dx,20+\dy)--(\p,20);
\end{scope}
\end{scope}
	\node[anchor=west] at (20,10){$B$};
		\end{tikzpicture}
		}
\end{array}
=
\sum_{xyz} c_{xy}^{z}
\begin{array}{c}
\includeTikz{TCTorus}{
	\begin{tikzpicture}[scale=.1]
	\def\dx{-1};
	\def\ddx{1.5};
	\def\dy{.5};
	\def\p{5.5};
	\def\pp{14};
	\filldraw[UFCBackground](0,0)--(20,0)--(20,20)--(0,20)--(0,0);
	\draw[draw=black!29,dashed](0,0)--(20,0)--(20,20)--(0,20)--(0,0);
	\draw[line width=1pt,draw=black](20,9)--(13,9) node[pos=0.55,above] {$x$};
	\draw[line width=1pt,draw=black](13,9)--(7,11) node[pos=0.7,below] {$z$};
	\draw[line width=1pt,draw=black](7,11)--(0,11) node[pos=0.55,above] {$x$};
	\draw[line width=1pt,draw=black](13,9)--(10,0)  node[pos=0.7,right] {$y$};
	\draw[line width=1pt,draw=black](10,20)--(7,11) node[pos=0.35,right] {$y$};
	\filldraw[draw=black!29,fill=black!29](\p,0)--(\p+\dx,-\dy)--(\p+\dx,\dy)--(\p,0);
	\filldraw[draw=black!29,fill=black!29](\p,20)--(\p+\dx,20-\dy)--(\p+\dx,20+\dy)--(\p,20);
	\filldraw[draw=black!29,fill=black!29](\p+\ddx,0)--(\p+\dx+\ddx,-\dy)--(\p+\dx+\ddx,\dy)--(\p+\ddx,0);
	\filldraw[draw=black!29,fill=black!29](\p+\ddx,20)--(\p+\dx+\ddx,20-\dy)--(\p+\dx+\ddx,20+\dy)--(\p+\ddx,20);
	\begin{scope}[yshift=19.25cm,rotate=-90]
	\filldraw[draw=black!29,fill=black!29](\pp,0)--(\pp-\dx,-\dy)--(\pp-\dx,\dy)--(\pp,0);
	\filldraw[draw=black!29,fill=black!29](\pp,20)--(\pp-\dx,20-\dy)--(\pp-\dx,20+\dy)--(\pp,20);
	\end{scope}
	\end{tikzpicture}
	}
\end{array}
\begin{array}{c}
\includeTikz{TCTorus0}{\drawisingtorus{vacuum}{vacuum}{vacuum}{vacuum}}
  \end{array} \, ,
\quad
&\ket{\vac \psi\psi}=
\begin{array}{c}
\includeTikz{TCTorus1}{\drawisingtorus{vacuum}{psi}{vacuum}{psi}}
  \end{array}\, ,
\nonumber 
\\
&\ket{\psi \vac \psi}=
\begin{array}{c}
\includeTikz{TCTorus2}{\drawisingtorus{psi}{psi}{psi}{vacuum}}
  \end{array}\, ,
\quad
&\ket{\psi\psi \vac}=
\begin{array}{c}
\includeTikz{TCTorus3}{\drawisingtorus{psi}{vacuum}{psi}{psi}}
  \end{array}

==> (inline-4) <==
\begin{array}{c}
	\includeTikz{TCCylinder0}{
	\begin{tikzpicture}[scale=.1]
	\def\dx{-1};
	\def\ddx{1.5};
	\def\dy{.5};
	\def\p{9};
	\filldraw[UFCBackground](0,0)--(20,0)--(20,20)--(0,20)--(0,0);
	\draw[line width=1pt,draw=black](20,10)--(0,10) node[pos=0.55,above] {$r$};
	\draw[draw=black!29,dashed](0,0)--(20,0) (20,20)--(0,20);
	\filldraw[draw=black!29,fill=black!29](\p,0)--(\p+\dx,-\dy)--(\p+\dx,\dy)--(\p,0);
	\filldraw[draw=black!29,fill=black!29](\p,20)--(\p+\dx,20-\dy)--(\p+\dx,20+\dy)--(\p,20);
	\filldraw[draw=black!29,fill=black!29](\p+\ddx,0)--(\p+\dx+\ddx,-\dy)--(\p+\dx+\ddx,\dy)--(\p+\ddx,0);
	\filldraw[draw=black!29,fill=black!29](\p+\ddx,20)--(\p+\dx+\ddx,20-\dy)--(\p+\dx+\ddx,20+\dy)--(\p+\ddx,20);
		\end{tikzpicture}
		}
\end{array}
=
\begin{array}{c}
	\includeTikz{TCCylinder1}{
	\begin{tikzpicture}[scale=.1]
	\def\dx{-1};
	\def\ddx{1.5};
	\def\dy{.5};
	\def\p{9};
	\filldraw[UFCBackground](0,0)--(20,0)--(20,20)--(0,20)--(0,0);
	\draw[line width=1pt,draw=black](20,10)--(0,10) node[pos=0.55,above] {$r$};
	\draw[draw=black!29,dashed](0,0)--(20,0) (20,20)--(0,20);
	\filldraw[draw=black!29,fill=black!29](\p,0)--(\p+\dx,-\dy)--(\p+\dx,\dy)--(\p,0);
	\filldraw[draw=black!29,fill=black!29](\p,20)--(\p+\dx,20-\dy)--(\p+\dx,20+\dy)--(\p,20);
	\filldraw[draw=black!29,fill=black!29](\p+\ddx,0)--(\p+\dx+\ddx,-\dy)--(\p+\dx+\ddx,\dy)--(\p+\ddx,0);
	\filldraw[draw=black!29,fill=black!29](\p+\ddx,20)--(\p+\dx+\ddx,20-\dy)--(\p+\dx+\ddx,20+\dy)--(\p+\ddx,20);
	\draw[draw=black,line width=1pt, rounded corners=1.5mm] (16,8)--(10,8)--(10,2)--(16,2)--cycle;
	\node[anchor=east] at (10,5){$s$};
		\end{tikzpicture}
		}
\end{array}
=
\begin{array}{c}
	\includeTikz{TCCylinder2}{
	\begin{tikzpicture}[scale=.1]
	\def\dx{-1};
	\def\ddx{1.5};
	\def\dy{.5};
	\def\p{9};
	\filldraw[UFCBackground](0,0)--(20,0)--(20,20)--(0,20)--(0,0);
	\draw[line width=1pt,draw=black](20,10)--(0,10);
	\draw[draw=black,line width=1pt, rounded corners=1.5mm] (16,0)--(16,8)--(4,8)--(4,0);
	\draw[draw=black,line width=1pt, rounded corners=1.5mm] (16,20)--(16,12)--(4,12)--(4,20);
	\node[anchor=east] at (13,5){$s$};
	\node[anchor=east] at (13,15){$s$};
	\node[anchor=west] at (-1,12){$r$};
	\draw[draw=black!29,dashed](0,0)--(20,0) (20,20)--(0,20);
	\filldraw[draw=black!29,fill=black!29](\p,0)--(\p+\dx,-\dy)--(\p+\dx,\dy)--(\p,0);
	\filldraw[draw=black!29,fill=black!29](\p,20)--(\p+\dx,20-\dy)--(\p+\dx,20+\dy)--(\p,20);
	\filldraw[draw=black!29,fill=black!29](\p+\ddx,0)--(\p+\dx+\ddx,-\dy)--(\p+\dx+\ddx,\dy)--(\p+\ddx,0);
	\filldraw[draw=black!29,fill=black!29](\p+\ddx,20)--(\p+\dx+\ddx,20-\dy)--(\p+\dx+\ddx,20+\dy)--(\p+\ddx,20);
		\draw[line width=1pt,draw=black](20,10)--(0,10);
		\end{tikzpicture}
		}
\end{array}
&=\sum_{q} \delta_{rs}^{q}
\begin{array}{c}
	\includeTikz{TCCylinder3}{
	\begin{tikzpicture}[scale=.1]
	\def\dx{-1};
	\def\ddx{1.5};
	\def\dy{.5};
	\def\p{9};
	\filldraw[UFCBackground](0,0)--(20,0)--(20,20)--(0,20)--(0,0);
	\begin{scope}[rotate=180,xshift=-20cm,yshift=-20cm]
	\draw[draw=black,line width=1pt, rounded corners=1.5mm] (16,20)--(16,12)--(15,10) (5,10)--(4,12)--(4,20);
	\draw[draw=black,line width=1pt, rounded corners=1.5mm] (16,0)--(16,8)--(4,8)--(4,0);
	\end{scope}
	\node[anchor=east] at (13,15){$s$};
	\node[anchor=west] at (-1,12){$r$};
	\node[anchor=east] at (21,12){$r$};
	\node[anchor=north] at (10,10){$q$};
	\node[anchor=east] at (15.5,4){$s$};
	\node[anchor=west] at (4.5,4){$s$};
	\draw[draw=black!29,dashed](0,0)--(20,0) (20,20)--(0,20);
	\filldraw[draw=black!29,fill=black!29](\p,0)--(\p+\dx,-\dy)--(\p+\dx,\dy)--(\p,0);
	\filldraw[draw=black!29,fill=black!29](\p,20)--(\p+\dx,20-\dy)--(\p+\dx,20+\dy)--(\p,20);
	\filldraw[draw=black!29,fill=black!29](\p+\ddx,0)--(\p+\dx+\ddx,-\dy)--(\p+\dx+\ddx,\dy)--(\p+\ddx,0);
	\filldraw[draw=black!29,fill=black!29](\p+\ddx,20)--(\p+\dx+\ddx,20-\dy)--(\p+\dx+\ddx,20+\dy)--(\p+\ddx,20);
		\draw[line width=1pt,draw=black](20,10)--(0,10);
		\end{tikzpicture}
		}
\end{array}
\nonumber \\
&=\sum_{q r} \delta_{rs}^{q} \delta_{sq}^{p}
\begin{array}{c}
	\includeTikz{TCCylinder4}{
	\begin{tikzpicture}[scale=.1]
	\def\dx{-1};
	\def\ddx{1.5};
	\def\dy{.5};
	\def\p{9};
	\filldraw[UFCBackground](0,0)--(20,0)--(20,20)--(0,20)--(0,0);
	\begin{scope}[rotate=180,xshift=-20cm,yshift=-20cm]
	\draw[draw=black,line width=1pt, rounded corners=1.5mm] (16,0)--(16,8)--(14.5,10) (5.5,10)--(4,8)--(4,0);
	\draw[draw=black,line width=1pt, rounded corners=1.5mm] (16,20)--(16,12)--(17,10) (3,10)--(4,12)--(4,20);
	\end{scope}
	\node[anchor=east] at (15.5,16){$s$};
	\node[anchor=west] at (4.5,16){$s$};
	\node[anchor=east] at (15.5,4){$s$};
	\node[anchor=west] at (4.5,4){$s$};
	\node[anchor=west] at (-1,12){$r$};
	\node[anchor=east] at (21,12){$r$};
	\node[anchor=south] at (10,10){$p$};
	\draw[draw=black!29,dashed](0,0)--(20,0) (20,20)--(0,20);
	\filldraw[draw=black!29,fill=black!29](\p,0)--(\p+\dx,-\dy)--(\p+\dx,\dy)--(\p,0);
	\filldraw[draw=black!29,fill=black!29](\p,20)--(\p+\dx,20-\dy)--(\p+\dx,20+\dy)--(\p,20);
	\filldraw[draw=black!29,fill=black!29](\p+\ddx,0)--(\p+\dx+\ddx,-\dy)--(\p+\dx+\ddx,\dy)--(\p+\ddx,0);
	\filldraw[draw=black!29,fill=black!29](\p+\ddx,20)--(\p+\dx+\ddx,20-\dy)--(\p+\dx+\ddx,20+\dy)--(\p+\ddx,20);
		\draw[line width=1pt,draw=black](20,10)--(0,10);
		\end{tikzpicture}
		}
\end{array}

==> (inline-5) <==
\begin{array}{c}
	\includeTikz{Tube0}{
	\begin{tikzpicture}[scale=.1]
	\def\dx{-1};
	\def\ddx{1.5};
	\def\dy{.5};
	\def\p{5.5};
	\filldraw[UFCBackground](0,0)--(20,0)--(20,20)--(0,20)--(0,0);
	\draw[line width=1pt,draw=black](20,9)--(13,9) node[pos=0.55,above] {$r$};
	\draw[line width=1pt,draw=black](13,9)--(7,11) node[pos=0.7,below] {$q$};
	\draw[line width=1pt,draw=black](7,11)--(0,11) node[pos=0.55,above] {$p$};
	\draw[line width=1pt,draw=black](13,9)--(10,0)  node[pos=0.7,right] {$s$};
	\draw[line width=1pt,draw=black](10,20)--(7,11) node[pos=0.35,right] {$s$};
	\draw[draw=black!29,dashed](0,0)--(20,0) (20,20)--(0,20);
	\filldraw[draw=black!29,fill=black!29](\p,0)--(\p+\dx,-\dy)--(\p+\dx,\dy)--(\p,0);
	\filldraw[draw=black!29,fill=black!29](\p,20)--(\p+\dx,20-\dy)--(\p+\dx,20+\dy)--(\p,20);
	\filldraw[draw=black!29,fill=black!29](\p+\ddx,0)--(\p+\dx+\ddx,-\dy)--(\p+\dx+\ddx,\dy)--(\p+\ddx,0);
	\filldraw[draw=black!29,fill=black!29](\p+\ddx,20)--(\p+\dx+\ddx,20-\dy)--(\p+\dx+\ddx,20+\dy)--(\p+\ddx,20);
		\end{tikzpicture}
	}
  \end{array}
\begin{array}{c}
	\includeTikz{TCtensortube}{
	\begin{tikzpicture}[scale=.05]
	\begin{scope}[rotate=-90]
	\begin{scope}
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=20cm] at (0,0){};
	\draw[draw=red,line width=.5pt,postaction=decorate] (0,-10) -- (0,-5);
	\draw[draw=black,line width=.5pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=.5pt] (3,-10) -- (3,-5);
	\begin{scope}
	\draw[draw=black,line width=.5pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\end{scope}
	\begin{scope}[rotate=120]
	\draw[draw=red,line width=.5pt,postaction=decorate] (0,-5) --  (0,-10);
	\draw[draw=black,line width=.5pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=.5pt] (3,-10) -- (3,-5);
	\draw[draw=black,line width=.5pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\end{scope}
	\begin{scope}[rotate=-120]
	\draw[draw=red,line width=.5pt,postaction=decorate]  (0,-5) -- (0,-11.7);
	\draw[draw=black,line width=.5pt] (-3,-13.5) -- (-3,-5) ;
	\draw[draw=black,line width=.5pt] (3,-10) -- (3,-5);
	\draw[draw=black,line width=.5pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\end{scope}
	\end{scope}
	\begin{scope}[xshift=17.3cm,yshift=10cm,rotate=180]
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=20cm] at (0,0){};
	\draw[draw=red,line width=.5pt,postaction=decorate] (0,-10) -- (0,-5);
	\draw[draw=black,line width=.5pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=.5pt] (3,-10) -- (3,-5);
	\begin{scope}
	\draw[draw=black,line width=.5pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\end{scope}
	\begin{scope}[rotate=120]
	\draw[draw=red,line width=.5pt,postaction=decorate] (0,-5) --  (0,-10);
	\draw[draw=black,line width=.5pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=.5pt] (3,-10) -- (3,-5);
	\draw[draw=black,line width=.5pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\end{scope}
	\begin{scope}[rotate=-120]
	\draw[draw=red,line width=.5pt,postaction=decorate]  (0,-5) -- (0,-11.7);
	\draw[draw=black,line width=.5pt] (-3,-13.5) -- (-3,-5) ;
	\draw[draw=black,line width=.5pt] (3,-10) -- (3,-5);
	\draw[draw=black,line width=.5pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\end{scope}
	\end{scope}
	\draw[draw=black!29,dashed,line width=1pt] (-10.2,-10)--(-10.2,20)  (27.5,-10)--(27.5,20);
	\end{scope}
	\node[anchor=east] at (-9.5,-1){$ \red{p}$};
	\node[anchor=west] at (19,-17.5){$ \red{r}$};
	\node[anchor=west] at (-6,-12.5){$ \red{q}$};
	\node[anchor=west] at (-6,-23){$ \red{s}$};
	\node[anchor=west] at (7,6){$ \red{s}$};
	\end{tikzpicture}
	}
	\end{array}
\begin{array}{c}
	\includeTikz{TCTubemult}{
	\begin{tikzpicture}[scale=.1]
	\def\dx{-1};
	\def\ddx{1.5};
	\def\dy{.5};
	\def\p{16};
	\def\dz{1}
	\filldraw[UFCBackground](0,0)--(33,0)--(33,20)--(0,20)--(0,0);
	\draw[line width=1pt,draw=black](20,9+\dz)--(13,9+\dz) node[pos=0.55,above] {$r$};
	\draw[line width=1pt,draw=black](13,9+\dz)--(7,11+\dz) node[pos=0.7,below] {$q$};
	\draw[line width=1pt,draw=black](7,11+\dz)--(0,11+\dz) node[pos=0.55,above] {$p$};
	\draw[line width=1pt,draw=black](13,9+\dz)--(10,0)  node[pos=0.7,right] {$s$};
	\draw[line width=1pt,draw=black](10,20)--(7,11+\dz) node[pos=0.35,right] {$s$};
	\draw[draw=black!29,dashed](0,0)--(33,0) (33,20)--(0,20);
	\filldraw[draw=black!29,fill=black!29](\p,0)--(\p+\dx,-\dy)--(\p+\dx,\dy)--(\p,0);
	\filldraw[draw=black!29,fill=black!29](\p,20)--(\p+\dx,20-\dy)--(\p+\dx,20+\dy)--(\p,20);
	\filldraw[draw=black!29,fill=black!29](\p+\ddx,0)--(\p+\dx+\ddx,-\dy)--(\p+\dx+\ddx,\dy)--(\p+\ddx,0);
	\filldraw[draw=black!29,fill=black!29](\p+\ddx,20)--(\p+\dx+\ddx,20-\dy)--(\p+\dx+\ddx,20+\dy)--(\p+\ddx,20);
	\begin{scope}[xshift=13cm]
	\draw[line width=1pt,draw=black](20,9-\dz)--(13,9-\dz) node[pos=0.55,above] {$r'$};
	\draw[line width=1pt,draw=black](13,9-\dz)--(7,11-\dz) node[pos=0.7,below] {$q'$};
	\draw[line width=1pt,draw=black](13,9-\dz)--(10,0)  node[pos=0.7,right] {$s'$};
	\draw[line width=1pt,draw=black](10,20)--(7,11-\dz) node[pos=0.35,right] {$s'$};
	\end{scope}
		\end{tikzpicture}
	}
  \end{array}
\begin{array}{c}
	\includeTikz{TCTubedagger}{
	\begin{tikzpicture}[scale=.1]
	\def\dx{-1};
	\def\ddx{1.5};
	\def\dy{.5};
	\def\p{5.5};
	\filldraw[UFCBackground](0,0)--(-20,0)--(-20,20)--(0,20)--(0,0);
	\draw[line width=1pt,draw=black](-20,9)--(-13,9) node[pos=0.55,above] {$r$};
	\draw[line width=1pt,draw=black](-13,9)--(-7,11) node[pos=0.7,below] {$q$};
	\draw[line width=1pt,draw=black](-7,11)--(0,11) node[pos=0.55,above] {$p$};
	\draw[line width=1pt,draw=black](-13,9)--(-10,0)  node[pos=0.7,left] {$s$};
	\draw[line width=1pt,draw=black](-10,20)--(-7,11) node[pos=0.35,left] {$s$};
	\begin{scope}[xshift=-20cm]
	\draw[draw=black!29,dashed](0,0)--(20,0) (20,20)--(0,20);
	\filldraw[draw=black!29,fill=black!29](\p,0)--(\p+\dx,-\dy)--(\p+\dx,\dy)--(\p,0);
	\filldraw[draw=black!29,fill=black!29](\p,20)--(\p+\dx,20-\dy)--(\p+\dx,20+\dy)--(\p,20);
	\filldraw[draw=black!29,fill=black!29](\p+\ddx,0)--(\p+\dx+\ddx,-\dy)--(\p+\dx+\ddx,\dy)--(\p+\ddx,0);
	\filldraw[draw=black!29,fill=black!29](\p+\ddx,20)--(\p+\dx+\ddx,20-\dy)--(\p+\dx+\ddx,20+\dy)--(\p+\ddx,20);
	\end{scope}
		\end{tikzpicture}
	}
  \end{array}

==> (inline-6) <==
\begin{array}{c}
\includeTikz{IsingTube0}{\drawisingtube{sigma}{sigma}{sigma}{vacuum}}
  \end{array}\, ,
  \quad
\tube{\sigma\sigma\sigma}{\psi} = 
\begin{array}{c}
\includeTikz{IsingTube1}{\drawisingtube{sigma}{sigma}{sigma}{psi}}
  \end{array}\, ,
  \nonumber \\
&\tube{\sigma \vac \sigma}{\sigma} = 
\begin{array}{c}
\includeTikz{IsingTube2}{\drawisingtube{sigma}{vacuum}{sigma}{sigma}}
  \end{array}\, ,
  \quad
  \tube{\sigma\psi\sigma}{\sigma} = 
\begin{array}{c}
\includeTikz{IsingTube3}{\drawisingtube{sigma}{psi}{sigma}{sigma}}
  \end{array}\, ,
  \nonumber \\
&\tube{\vac\sigma\vac}{\sigma} = 
\begin{array}{c}
\includeTikz{IsingTube4}{\drawisingtube{vacuum}{sigma}{vacuum}{sigma}}
  \end{array}\, ,
  \quad
  \tube{\psi\sigma\psi}{\sigma} = 
\begin{array}{c}
\includeTikz{IsingTube6}{\drawisingtube{psi}{sigma}{psi}{sigma}}
  \end{array}\, ,
  \nonumber \\
&\tube{\psi\sigma \vac}{\sigma} = 
\begin{array}{c}
\includeTikz{IsingTube7}{\drawisingtube{psi}{sigma}{vacuum}{sigma}}
  \end{array}\, ,
  \quad
  \tube{\vac\sigma\psi}{\sigma} = 
\begin{array}{c}
\includeTikz{IsingTube5}{\drawisingtube{vacuum}{sigma}{psi}{sigma}}
  \end{array}
\begin{tabular}{ | c | c c c c c c c c c c | } 
\hline
Anyons & \tube{\vac\vac\vac}{\vac} & \tube{\vac\psi \vac}{\psi } & \tube{\psi\psi\psi}{\vac} & \tube{\psi \vac\psi}{\psi} & \tube{\sigma \sigma \sigma}{\vac} & \tube{\sigma \sigma \sigma}{ \psi} & \tube{\vac \sigma \vac}{\sigma} & \tube{\psi \sigma \psi}{\sigma}  & \tube{\sigma \vac \sigma}{\sigma} & \tube{\sigma\psi\sigma}{\sigma} 
\\ \hline
$\vac$ & $1$ & $1$ & & & & &  $\sqrt{2}$ & & &
 \\ 
 $\psi\conj{\psi}$ & $1$ & $1$ &  & & & & $-\sqrt{2}$ & & & 
  \\ 
${\psi}$& & & $1$ & $-1$ & & &  &  $-i\sqrt{2}$  & &
 \\ 
$\conj{\psi}$  & & & $1$ & $-1$ & & &  & $i\sqrt{2}$  & & 
 \\ 
 $\sigma\conj{\sigma}$ & $2$ & $-2$ & $2$ & $2$ & & &  & & &
 \\ 
$\sigma$ & & & & & $1$ & $-i$ &  & & $e^{-\frac{\pi i}{8}}$ & $e^{\frac{3 \pi i }{8}}$ 
 \\ 
$\sigma\conj{\psi}$  & & & & & $1$ & $-i$ & & & $e^{\frac{7 \pi i}{8}}$ & $e^{-\frac{5 \pi i }{8}}$ 
 \\ 
$\conj{\sigma}$ & & & & & $1$ & $i$ &  & & $e^{\frac{\pi i}{8}}$ & $e^{-\frac{3 \pi i }{8}}$ 
 \\ 
$\psi\conj{\sigma}$ & & & & & $1$ & $i$ & & & $e^{-\frac{7 \pi i}{8}}$ & $e^{\frac{5 \pi i }{8}}$ 
\\
\hline
	\end{tabular}

==> (inline-7) <==
\begin{array}{c}
	\includeTikz{SETTCPullthruLHS}{
	\begin{tikzpicture}[scale=.1]
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=20cm] at (0,0){};
	\begin{scope}
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=20cm] at (0,-15){};
	\draw[draw=red,line width=1pt,postaction=decorate] (-10,-15) -- (10,-15);
	\node[transform shape,draw=black!10!white!80,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=2cm] at (0,-15){};
	\end{scope}
	\begin{scope}
	\node[anchor=east] at (-10,-15){$ \red{a_{\g{g}}}$};
	\draw[draw=black,line width=1pt,postaction=decorate] (0,-25) -- (0,-3);
	\draw[draw=black,line width=1pt, rounded corners=1mm] (-10,-12) -- (-3,-12) -- (-3,-5)
											(-10,-18) -- (-3,-18) -- (-3,-25)
											(10,-18) -- (3,-18) -- (3,-25)
											(10,-12 )-- (3,-12) -- (3,-5);
	\draw[draw=black,line width=1pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\end{scope}
	\begin{scope}[rotate=120]
	\draw[draw=black,line width=1pt,postaction=decorate] (0,-3) --  (0,-10);
	\draw[draw=black,line width=1pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=1pt] (3,-10) -- (3,-5);
	\draw[draw=black,line width=1pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\end{scope}
	\begin{scope}[rotate=-120]
	\draw[draw=black,line width=1pt,postaction=decorate] (0,-3) --  (0,-10);
	\draw[draw=black,line width=1pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=1pt] (3,-10) -- (3,-5);
	\draw[draw=black,line width=1pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\end{scope}
		\draw[draw=black,fill=white] (0,4.25) circle (2cm);
	\begin{scope}[rotate=120]
	\draw[draw=black,fill=white] (0,4.25) circle (2cm);
	\end{scope}
		\begin{scope}[rotate=-120]
	\draw[draw=black,fill=white] (0,4.25) circle (2cm);
	\end{scope}
	\end{tikzpicture}
	}
	\end{array}
	$}
	&=
	\raisebox{.6cm}{$
	\begin{array}{c}
	\includeTikz{SETTCPullthruRHS}{
	\begin{tikzpicture}[scale=.1]
		\node[anchor=west] at (23,-5){$ \red{a_{\g{g}}}$};
	\node[draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=2cm] at (0,0){};
	\begin{scope}[rotate=120]
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=20cm] at (0,-15){};
	\draw[draw=red,line width=1pt,postaction=decorate] (10,-15) -- (-10,-15);
	\node[transform shape,draw=black!10!white!80,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=2cm] at (0,-15){};
	\end{scope}
	\begin{scope}[rotate=120]
	\draw[draw=black,line width=1pt,postaction=decorate] (0,-3) -- (0,-25);
	\draw[draw=black,line width=1pt, rounded corners=1mm] (-10,-12) -- (-3,-12) -- (-3,-5)
											(-10,-18) -- (-3,-18) -- (-3,-25)
											(10,-18) -- (3,-18) -- (3,-25)
											(10,-12 )-- (3,-12) -- (3,-5);
	\draw[draw=black,line width=1pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\end{scope}
	\begin{scope}[rotate=-120]
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=20cm] at (0,-15){};
	\draw[draw=red,line width=1pt,postaction=decorate] (10,-15) --  (-10,-15);
	\node[transform shape,draw=black!10!white!80,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=2cm] at (0,-15){};
	\end{scope}
	\begin{scope}[rotate=-120]
	\draw[draw=black,line width=1pt,postaction=decorate] (0,-3) -- (0,-25);
	\draw[draw=black,line width=1pt, rounded corners=1mm] (-10,-12) -- (-3,-12) -- (-3,-5)
											(-10,-18) -- (-3,-18) -- (-3,-25)
											(10,-18) -- (3,-18) -- (3,-25)
											(10,-12 )-- (3,-12) -- (3,-5);
	\draw[draw=black,line width=1pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\end{scope}
	\begin{scope}
	\draw[draw=black,line width=1pt,postaction=decorate] (0,-10) -- (0,-3);
	\draw[draw=black,line width=1pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=1pt] (3,-10) -- (3,-5);
	\draw[draw=black,line width=1pt] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\end{scope}
	\draw[draw=black,line width=1pt,rounded corners=1mm] ({-10*cos(240)+12*sin(240)},{-10*sin(240)-12*cos(240)}) to [bend left=60] ({10*cos(120)+12*sin(120)},{10*sin(120)-12*cos(120)})
	({-10*cos(240)+18*sin(240)},{-10*sin(240)-18*cos(240)}) to [bend left =60] ({10*cos(120)+18*sin(120)},{10*sin(120)-18*cos(120)});
	\draw[draw=red,line width=1pt,rounded corners=1mm] ({-10*cos(240)+15*sin(240)},{-10*sin(240)-15*cos(240)}) to [bend left=60] ({10*cos(120)+15*sin(120)},{10*sin(120)-15*cos(120)});
	\draw[draw=black,line width=1pt,rounded corners=1mm] 
	({-10*cos(120)+12*sin(120)},{-10*sin(120)-12*cos(120)}) to [bend right=20] 
	(23,-8)
	({-10*cos(120)+18*sin(120)},{-10*sin(120)-18*cos(120)}) to [bend right =20] 
	(23,-2);
	\draw[draw=red,line width=1pt,rounded corners=1mm] 
	({-10*cos(120)+15*sin(120)},{-10*sin(120)-15*cos(120)}) to [bend right=20] 
	(23,-5);
	\draw[draw=black,line width=1pt,rounded corners=1mm] 
	(-23,-8) 
	to [bend right=20] ({10*cos(240)+12*sin(240)},{10*sin(240)-12*cos(240)})
	(-23,-2) 
	to [bend right =20] ({10*cos(240)+18*sin(240)},{10*sin(240)-18*cos(240)});
	\draw[draw=red,line width=1pt,rounded corners=1mm] 
	(-23,-5) 
	to [bend right=20] ({10*cos(240)+15*sin(240)},{10*sin(240)-15*cos(240)});
		\draw[draw=black,fill=white] (0,4.25) circle (2cm);
	\draw[line width=.3pt ,draw=black!40,fill=black!20] (0,4.25) circle (1.3cm);
	\node at (0,4.23){\small$\g{g}$};
	\begin{scope}[rotate=120]
	\draw[draw=black,fill=white] (0,4.25) circle (2cm);
	\draw[line width=.3pt ,draw=black!40,fill=black!20] (0,4.25) circle (1.3cm);
	\node at (0,4.23){\small$\g{g}$};
	\end{scope}
		\begin{scope}[rotate=-120]
	\draw[draw=black,fill=white] (0,4.25) circle (2cm);
	\draw[line width=.3pt ,draw=black!40,fill=black!20] (0,4.25) circle (1.3cm);
	\node at (0,4.23){\small$\g{g}$};
	\end{scope}
	\end{tikzpicture}
	}
	\end{array}
	$}
	\, ,
\end{align}
where
\begin{align}
			\raisebox{-.15cm}{$
			\begin{array}{c}
	\includeTikz{SETTCgtensor0}{
	\begin{tikzpicture}[scale=.1]
	\begin{scope}[rotate=-120]
		\begin{scope}[rotate=-120]
	\draw[draw=black,line width=1pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
		\draw[draw=black,line width=1pt, rounded corners=1mm] (-3,-7) -- (-3,-5);
	\end{scope}
		\draw[draw=black,fill=white] (0,4.25) circle (2cm);
		\begin{scope}[rotate=120]
	\draw[draw=black,line width=1pt, rounded corners=1mm] (3,-7) -- (3,-5);
	\end{scope}
			\draw[line width=.3pt ,draw=black!40,fill=black!20]  (0,4.25) circle (1.3cm);
			\node at (0,4.25){\small $\g{g}$};
	\end{scope}
	\end{tikzpicture}
	}
	\end{array}
	$}
	:=
		\raisebox{-.15cm}{$
		\begin{array}{c}
	\includeTikz{SETTCgtensor1}{
	\begin{tikzpicture}[scale=.1]
	\begin{scope}[rotate=-120]
		\begin{scope}[rotate=-120]
	\draw[draw=black,line width=1pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
		\draw[draw=black,line width=1pt, rounded corners=1mm] (-3,-7) -- (-3,-5);
	\end{scope}
		\draw[draw=black,fill=white] (0,4.25) circle (2cm);
		\begin{scope}[rotate=120]
	\draw[draw=black,line width=1pt, rounded corners=1mm] (3,-7) -- (3,-5);
	\end{scope}
			\node at (0,4.25){$t$};
	\end{scope}
		\draw[line width=.3pt ,draw=black!40,fill=black!20] (-4,-2) circle (1.3cm);
	\node at (-4,-2.2){\small $\g{g}$};
		\node[anchor=west] at (-3,-2){$\times$};
	\end{tikzpicture}
	}
	\end{array}
	$}
	=
		\raisebox{-.15cm}{$
			\begin{array}{c}
	\includeTikz{SETTCgtensor2}{
	\begin{tikzpicture}[scale=.1]
	\begin{scope}[rotate=-120]
		\begin{scope}[rotate=-120]
	\draw[draw=black,line width=1pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
		\draw[draw=black,line width=1pt, rounded corners=1mm] (-3,-7) -- (-3,-5);
	\end{scope}
		\draw[draw=black,fill=white] (0,4.25) circle (2cm);
		\begin{scope}[rotate=120]
	\draw[draw=black,line width=1pt, rounded corners=1mm] (3,-7) -- (3,-5);
	\end{scope}
			\node at (-.03,4.25){\small $\g{gt}$};
	\end{scope}
	\end{tikzpicture}
	}
	\end{array}
\begin{array}{c}
\label{set:abstractingtopictures2}
	\includeTikz{SETTCbackground1}{
	\begin{tikzpicture}[scale=.1]
	\filldraw[UFCBackground] (0,0) --(20,0)--(20,20)--(0,20)--cycle;
	\end{tikzpicture}
	}
\end{array}
\sim
\begin{array}{c}
	\includeTikz{SETTCpsibackground1}{
	\begin{tikzpicture}[scale=.1]
	\filldraw[UFCBackground] (0,0) --(20,0)--(20,20)--(0,20)--cycle;
			\filldraw[line width=.3pt ,draw=black!30,fill=black!30] (10,10) circle (5cm);
	\draw[psi] (10,9.5) circle (5cm);
	\node at (10,10){ $\g{x}$};
	\end{tikzpicture}
	}
\end{array}
\, , \
\text{ alternatively, } \
\begin{array}{c}
	\includeTikz{SETTCbackground0}{
	\begin{tikzpicture}[scale=.1]
	\filldraw[UFCBackground] (0,0) --(20,0)--(20,20)--(0,20)--cycle;
		\filldraw[line width=.3pt ,draw=black!30,fill=black!30] (10,10) circle (5cm);
	\node at (10,10){ $\g{x}$};
	\end{tikzpicture}
	}
\end{array}
\sim
\begin{array}{c}
	\includeTikz{SETTCpsibackground0}{
	\begin{tikzpicture}[scale=.1]
	\filldraw[UFCBackground] (0,0) --(20,0)--(20,20)--(0,20)--cycle;
	\draw[psi] (10,9.5) circle (5cm);
	\end{tikzpicture}
	}
\end{array}

==> (inline-8) <==
\begin{array}{c}
	\includeTikz{SETIsingsplitting}{
	\begin{tikzpicture}[scale=.1]
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=20cm] at (0,0){};
	\begin{scope}[decoration={markings,mark=at position 0.65 with {\arrow{Stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate] (0,-10) -- (0,-3);
	\draw[draw=black,line width=1pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=1pt] (3,-10) -- (3,-5);
	\draw[draw=black,line width=1pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\node at (.5,-12.5){$\alpha\ k'\, \gamma'$};
	\end{scope}
	\begin{scope}[rotate=120,decoration={markings,mark=at position 0.8 with {\arrow{Stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate] (0,-3) --  (0,-10);
	\draw[draw=black,line width=1pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=1pt] (3,-10) -- (3,-5);
	\draw[draw=black,line width=1pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\node[rotate=300] at (-.5,-12.5){$\beta' \, j'\, \gamma$};
	\end{scope}
	\begin{scope}[rotate=-120,decoration={markings,mark=at position 0.8 with {\arrow{Stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate]  (0,-3) -- (0,-10);
	\draw[draw=black,line width=1pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=1pt] (3,-10) -- (3,-5);
	\draw[draw=black,line width=1pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\node[rotate=60] at (0,-12.5){$\alpha' \ i'\, \beta$};
	\end{scope}
		\draw[draw=black,fill=white] (0,4.25) circle (2cm);
	\node at (0,4.25){$\g{g}$};
	\begin{scope}[rotate=120]
	\draw[draw=black,fill=white] (0,4.25) circle (2cm);
	\node at (0,4.45){$\g{f}$};
	\end{scope}
		\begin{scope}[rotate=-120]
	\draw[draw=black,fill=white] (0,4.25) circle (2cm);
	\node at (0,4.32){$\g{h}$};
	\end{scope}
				\node at (-1.5,1){\footnotesize $i$};
			\node at (1.5,1){\footnotesize $j$};
			\node at (0,-1.5){\footnotesize $k$};
	\end{tikzpicture}
	}
	\end{array}
&= 
\begin{array}{c}
 \delta_{\g{f} \sector{\alpha}} \delta_{\g{g} \sector{\beta}} \delta_{\g{h} \sector{\gamma}}
 \delta_{ii'}
 \\
\delta_{jj'}\delta_{kk'}\delta_{\alpha\alpha'}\delta_{\beta \beta'}\delta_{\gamma\gamma'} 
\end{array}
\frac{\shortf{\alpha i j}{\gamma}{\beta}{k}}{\sqrt{d_{\beta}d_{k}}}
\, ,
\nonumber \\
	\begin{array}{c}
	\includeTikz{SETIsingfusion}{
	\begin{tikzpicture}[scale=.1]
	\begin{scope}[rotate=180]
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=20cm] at (0,0){};
	\begin{scope}[decoration={markings,mark=at position 0.8 with {\arrow{Stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate](0,-3) -- (0,-10);
	\draw[draw=black,line width=1pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=1pt] (3,-10) -- (3,-5);
	\draw[draw=black,line width=1pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\node at (0,-12.5){$\alpha' \, k'\, \gamma$};
	\end{scope}
	\begin{scope}[rotate=120,decoration={markings,mark=at position 0.65 with {\arrow{Stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate] (0,-10) -- (0,-3);
	\draw[draw=black,line width=1pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=1pt] (3,-10) -- (3,-5);
	\draw[draw=black,line width=1pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\node[rotate=300] at (0.5,-12.5){$\alpha \ i'\, \beta'$};
	\end{scope}
	\begin{scope}[rotate=-120,decoration={markings,mark=at position 0.65 with {\arrow{Stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate]  (0,-10) -- (0,-3);
	\draw[draw=black,line width=1pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=1pt] (3,-10) -- (3,-5);
	\draw[draw=black,line width=1pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\node[rotate=60] at (0,-12.5){$\beta \ j' \, \gamma'$};
	\end{scope}
		\draw[draw=black,fill=white] (0,4.25) circle (2cm);
	\node at (0,4.3){$\g{g}$};
	\begin{scope}[rotate=120]
	\draw[draw=black,fill=white] (0,4.25) circle (2cm);
	\node at (.11,4.33){$\g{h}$};
	\end{scope}
		\begin{scope}[rotate=-120]
	\draw[draw=black,fill=white] (0,4.25) circle (2cm);
	\node at (-.2,4.31){$\g{f}$};
	\end{scope}
	\end{scope}
					\node at (1.57,-.85){\footnotesize $j$};
			\node at (-1.55,-.9){\footnotesize $i$};
			\node at (0,1.5){\footnotesize $k$};
	\end{tikzpicture}
	}
	\end{array}
&= 
\begin{array}{c}
 \delta_{\g{f} \sector{\alpha}} \delta_{\g{g} \sector{\beta}} \delta_{\g{h} \sector{\gamma}}
 \delta_{ii'}
 \\
\delta_{jj'}\delta_{kk'}\delta_{\alpha\alpha'}\delta_{\beta \beta'}\delta_{\gamma\gamma'} 
\end{array}

==> (inline-9) <==
\begin{array}{c}
	\includeTikz{SETIsingPullthruLHS}{
	\begin{tikzpicture}[scale=.09]
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=20cm] at (0,0){};
	\begin{scope}[decoration={markings,mark=at position 0.77 with {\arrow{Stealth}}}] 
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=20cm] at (0,-15){};
	\draw[draw=red,line width=1pt,postaction=decorate] (-10,-15) -- (10,-15);
	\node[transform shape,draw=black!10!white!80,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=2cm] at (0,-15){};
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.7 with {\arrow{Stealth}}}] 
	\node[anchor=east] at (-10,-15){$ \red{a_{\g{g}}}$};
	\draw[draw=black,line width=1pt,postaction=decorate] (0,-25) -- (0,-3);
	\draw[draw=black,line width=1pt, rounded corners=1mm] (-10,-12) -- (-3,-12) -- (-3,-5)
											(-10,-18) -- (-3,-18) -- (-3,-25)
											(10,-18) -- (3,-18) -- (3,-25)
											(10,-12 )-- (3,-12) -- (3,-5);
	\draw[draw=black,line width=1pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\end{scope}
	\begin{scope}[rotate=120,decoration={markings,mark=at position 0.85 with {\arrow{Stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate] (0,-3) --  (0,-10);
	\draw[draw=black,line width=1pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=1pt] (3,-10) -- (3,-5);
	\draw[draw=black,line width=1pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\end{scope}
	\begin{scope}[rotate=-120,decoration={markings,mark=at position 0.85 with {\arrow{Stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate] (0,-3) --  (0,-10);
	\draw[draw=black,line width=1pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=1pt] (3,-10) -- (3,-5);
	\draw[draw=black,line width=1pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\end{scope}
		\draw[draw=black,fill=white] (0,4.25) circle (2cm);
	\begin{scope}[rotate=120]
	\draw[draw=black,fill=white] (0,4.25) circle (2cm);
	\end{scope}
		\begin{scope}[rotate=-120]
	\draw[draw=black,fill=white] (0,4.25) circle (2cm);
	\end{scope}
	\end{tikzpicture}
	}
	\end{array}
	$}
	&=
	\raisebox{.6cm}{$
	\begin{array}{c}
	\includeTikz{SETIsingPullthruRHS}{
	\begin{tikzpicture}[scale=.09]
		\node[anchor=west] at (23,-5){$ \red{a_{\g{g}}}$};
	\node[draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=2cm] at (0,0){};
	\begin{scope}[rotate=120,decoration={markings,mark=at position 0.77 with {\arrow{Stealth}}}] 
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=20cm] at (0,-15){};
	\draw[draw=red,line width=1pt,postaction=decorate] (10,-15) -- (-10,-15);
	\node[transform shape,draw=black!10!white!80,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=2cm] at (0,-15){};
	\end{scope}
	\begin{scope}[rotate=120,decoration={markings,mark=at position 0.8 with {\arrow{Stealth}}}] 
	\draw[draw=black,line width=1pt,postaction=decorate] (0,-3) -- (0,-25);
	\draw[draw=black,line width=1pt, rounded corners=1mm] (-10,-12) -- (-3,-12) -- (-3,-5)
											(-10,-18) -- (-3,-18) -- (-3,-25)
											(10,-18) -- (3,-18) -- (3,-25)
											(10,-12 )-- (3,-12) -- (3,-5);
	\draw[draw=black,line width=1pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\end{scope}
	\begin{scope}[rotate=-120,decoration={markings,mark=at position 0.77 with {\arrow{Stealth}}}] 
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=20cm] at (0,-15){};
	\draw[draw=red,line width=1pt,postaction=decorate] (10,-15) --  (-10,-15);
	\node[transform shape,draw=black!10!white!80,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=2cm] at (0,-15){};
	\end{scope}
	\begin{scope}[rotate=-120,decoration={markings,mark=at position 0.8 with {\arrow{Stealth}}}] 
	\draw[draw=black,line width=1pt,postaction=decorate] (0,-3) -- (0,-25);
	\draw[draw=black,line width=1pt, rounded corners=1mm] (-10,-12) -- (-3,-12) -- (-3,-5)
											(-10,-18) -- (-3,-18) -- (-3,-25)
											(10,-18) -- (3,-18) -- (3,-25)
											(10,-12 )-- (3,-12) -- (3,-5);
	\draw[draw=black,line width=1pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.63 with {\arrow{Stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate] (0,-10) -- (0,-3);
	\draw[draw=black,line width=1pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=1pt] (3,-10) -- (3,-5);
	\draw[draw=black,line width=1pt] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\end{scope}
	\draw[draw=black,line width=1pt,rounded corners=1mm] ({-10*cos(240)+12*sin(240)},{-10*sin(240)-12*cos(240)}) to [bend left=60] ({10*cos(120)+12*sin(120)},{10*sin(120)-12*cos(120)})
	({-10*cos(240)+18*sin(240)},{-10*sin(240)-18*cos(240)}) to [bend left =60] ({10*cos(120)+18*sin(120)},{10*sin(120)-18*cos(120)});
	\draw[draw=red,line width=1pt,rounded corners=1mm] ({-10*cos(240)+15*sin(240)},{-10*sin(240)-15*cos(240)}) to [bend left=60] ({10*cos(120)+15*sin(120)},{10*sin(120)-15*cos(120)});
	\draw[draw=black,line width=1pt,rounded corners=1mm] 
	({-10*cos(120)+12*sin(120)},{-10*sin(120)-12*cos(120)}) to [bend right=20] 
	(23,-8)
	({-10*cos(120)+18*sin(120)},{-10*sin(120)-18*cos(120)}) to [bend right =20] 
	(23,-2);
	\draw[draw=red,line width=1pt,rounded corners=1mm] 
	({-10*cos(120)+15*sin(120)},{-10*sin(120)-15*cos(120)}) to [bend right=20] 
	(23,-5);
	\draw[draw=black,line width=1pt,rounded corners=1mm] 
	(-23,-8) 
	to [bend right=20] ({10*cos(240)+12*sin(240)},{10*sin(240)-12*cos(240)})
	(-23,-2) 
	to [bend right =20] ({10*cos(240)+18*sin(240)},{10*sin(240)-18*cos(240)});
	\draw[draw=red,line width=1pt,rounded corners=1mm] 
	(-23,-5) 
	to [bend right=20] ({10*cos(240)+15*sin(240)},{10*sin(240)-15*cos(240)});
		\draw[draw=black,fill=white] (0,4.25) circle (2cm);
	\draw[line width=.3pt ,draw=black!40,fill=black!20] (0,4.25) circle (1.3cm);
	\node at (0,4.23){\small$\g{g}$};
	\begin{scope}[rotate=120]
	\draw[draw=black,fill=white] (0,4.25) circle (2cm);
	\draw[line width=.3pt ,draw=black!40,fill=black!20] (0,4.25) circle (1.3cm);
	\node at (0,4.23){\small$\g{g}$};
	\end{scope}
		\begin{scope}[rotate=-120]
	\draw[draw=black,fill=white] (0,4.25) circle (2cm);
	\draw[line width=.3pt ,draw=black!40,fill=black!20] (0,4.25) circle (1.3cm);
	\node at (0,4.23){\small$\g{g}$};
	\end{scope}
	\end{tikzpicture}
	}
	\end{array}
	$}
	,
\nonumber \\
	\raisebox{-.6cm}{$
	\begin{array}{c}
	\includeTikz{SETIsingPullthruRHS2}{
	\begin{tikzpicture}[scale=.09]
	\begin{scope}[rotate=180]
		\node[anchor=east] at (23,-5){$ \red{a_{\g{g}}}$};
	\node[transform shape, draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=20cm] at (0,0){};
	\begin{scope}[rotate=120,decoration={markings,mark=at position 0.77 with {\arrow{Stealth}}}] 
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=20cm] at (0,-15){};
	\draw[draw=red,line width=1pt,postaction=decorate] (-10,-15)--(10,-15);
	\node[transform shape,draw=black!10!white!80,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=2cm] at (0,-15){};
	\end{scope}
	\begin{scope}[rotate=120,decoration={markings,mark=at position 0.7 with {\arrow{Stealth}}}] 
	\draw[draw=black,line width=1pt,postaction=decorate] (0,-25)--(0,-3);
	\draw[draw=black,line width=1pt, rounded corners=1mm] (-10,-12) -- (-3,-12) -- (-3,-5)
											(-10,-18) -- (-3,-18) -- (-3,-25)
											(10,-18) -- (3,-18) -- (3,-25)
											(10,-12 )-- (3,-12) -- (3,-5);
	\draw[draw=black,line width=1pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\end{scope}
	\begin{scope}[rotate=-120,decoration={markings,mark=at position 0.77 with {\arrow{Stealth}}}] 
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=20cm] at (0,-15){};
	\draw[draw=red,line width=1pt,postaction=decorate] (-10,-15)--(10,-15);
	\node[transform shape,draw=black!10!white!80,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=2cm] at (0,-15){};
	\end{scope}
	\begin{scope}[rotate=-120,decoration={markings,mark=at position 0.7 with {\arrow{Stealth}}}] 
	\draw[draw=black,line width=1pt,postaction=decorate] (0,-25)--(0,-3);
	\draw[draw=black,line width=1pt, rounded corners=1mm] (-10,-12) -- (-3,-12) -- (-3,-5)
											(-10,-18) -- (-3,-18) -- (-3,-25)
											(10,-18) -- (3,-18) -- (3,-25)
											(10,-12 )-- (3,-12) -- (3,-5);
	\draw[draw=black,line width=1pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.85 with {\arrow{Stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate] (0,-3)--(0,-10);
	\draw[draw=black,line width=1pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=1pt] (3,-10) -- (3,-5);
	\draw[draw=black,line width=1pt] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\end{scope}
	\draw[draw=black,line width=1pt,rounded corners=1mm] ({-10*cos(240)+12*sin(240)},{-10*sin(240)-12*cos(240)}) to [bend left=60] ({10*cos(120)+12*sin(120)},{10*sin(120)-12*cos(120)})
	({-10*cos(240)+18*sin(240)},{-10*sin(240)-18*cos(240)}) to [bend left =60] ({10*cos(120)+18*sin(120)},{10*sin(120)-18*cos(120)});
	\draw[draw=red,line width=1pt,rounded corners=1mm] ({-10*cos(240)+15*sin(240)},{-10*sin(240)-15*cos(240)}) to [bend left=60] ({10*cos(120)+15*sin(120)},{10*sin(120)-15*cos(120)});
	\draw[draw=black,line width=1pt,rounded corners=1mm] 
	({-10*cos(120)+12*sin(120)},{-10*sin(120)-12*cos(120)}) to [bend right=20] 
	(23,-8)
	({-10*cos(120)+18*sin(120)},{-10*sin(120)-18*cos(120)}) to [bend right =20] 
	(23,-2);
	\draw[draw=red,line width=1pt,rounded corners=1mm] 
	({-10*cos(120)+15*sin(120)},{-10*sin(120)-15*cos(120)}) to [bend right=20] 
	(23,-5);
	\draw[draw=black,line width=1pt,rounded corners=1mm] 
	(-23,-8) 
	to [bend right=20] ({10*cos(240)+12*sin(240)},{10*sin(240)-12*cos(240)})
	(-23,-2) 
	to [bend right =20] ({10*cos(240)+18*sin(240)},{10*sin(240)-18*cos(240)});
	\draw[draw=red,line width=1pt,rounded corners=1mm] 
	(-23,-5) 
	to [bend right=20] ({10*cos(240)+15*sin(240)},{10*sin(240)-15*cos(240)});
		\draw[draw=black,fill=white] (0,4.25) circle (2cm);
	\begin{scope}[rotate=120]
	\draw[draw=black,fill=white] (0,4.25) circle (2cm);
	\end{scope}
		\begin{scope}[rotate=-120]
	\draw[draw=black,fill=white] (0,4.25) circle (2cm);
	\end{scope}
	\end{scope}
	\end{tikzpicture}
	}
	\end{array}
	$}
	&=
	\raisebox{.9cm}{$
	\begin{array}{c}
	\includeTikz{SETIsingPullthruLHS2}{
	\begin{tikzpicture}[scale=.09]
		\begin{scope}[rotate=180]
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=20cm] at (0,0){};
	\begin{scope}[decoration={markings,mark=at position 0.77 with {\arrow{Stealth}}}] 
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=20cm] at (0,-15){};
	\draw[draw=red,line width=1pt,postaction=decorate] (10,-15)--(-10,-15);
	\node[transform shape,draw=black!10!white!80,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=2cm] at (0,-15){};
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.8 with {\arrow{Stealth}}}] 
	\node[anchor=west] at (-10,-15){$ \red{a_{\g{g}}}$};
	\draw[draw=black,line width=1pt,postaction=decorate] (0,-3)--(0,-25);
	\draw[draw=black,line width=1pt, rounded corners=1mm] (-10,-12) -- (-3,-12) -- (-3,-5)
											(-10,-18) -- (-3,-18) -- (-3,-25)
											(10,-18) -- (3,-18) -- (3,-25)
											(10,-12 )-- (3,-12) -- (3,-5);
	\draw[draw=black,line width=1pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\end{scope}
	\begin{scope}[rotate=120,decoration={markings,mark=at position 0.65 with {\arrow{Stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate] (0,-10)--(0,-3);
	\draw[draw=black,line width=1pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=1pt] (3,-10) -- (3,-5);
	\draw[draw=black,line width=1pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\end{scope}
	\begin{scope}[rotate=-120,decoration={markings,mark=at position 0.65 with {\arrow{Stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate] (0,-10)--(0,-3);
	\draw[draw=black,line width=1pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=1pt] (3,-10) -- (3,-5);
	\draw[draw=black,line width=1pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\end{scope}
	\draw[draw=black,fill=white] (0,4.25) circle (2cm);
	\draw[line width=.3pt ,draw=black!40,fill=black!20] (0,4.25) circle (1.3cm);
	\node at (0,4.23){\small$\g{g}$};
	\begin{scope}[rotate=120]
	\draw[draw=black,fill=white] (0,4.25) circle (2cm);
	\draw[line width=.3pt ,draw=black!40,fill=black!20] (0,4.25) circle (1.3cm);
	\node at (0,4.23){\small$\g{g}$};
	\end{scope}
		\begin{scope}[rotate=-120]
	\draw[draw=black,fill=white] (0,4.25) circle (2cm);
	\draw[line width=.3pt ,draw=black!40,fill=black!20] (0,4.25) circle (1.3cm);
	\node at (0,4.23){\small$\g{g}$};
	\end{scope}
	\end{scope}
	\end{tikzpicture}
	}
	\end{array}

==> (inline-10) <==
\begin{tabular}{ |c | c | c | c c c c | c c  | } 
\cline{1-9} 
\multirow{2}{*}{Sectors} & \multirow{2}{*}{Defects} & Condensed    & \multirow{2}{*}{\tube{\vac\vac\vac}{\vac}} & \multirow{2}{*}{\tube{\vac\psi \vac}{\psi }} & \multirow{2}{*}{\tube{\psi\psi\psi}{\vac}} & \multirow{2}{*}{\tube{\psi \vac\psi}{\psi}} & \multirow{2}{*}{\tube{\sigma \sigma \sigma}{\vac}} & \multirow{2}{*}{\tube{\sigma \sigma \sigma}{ \psi}} 
\\ 
&&anyons&& &&&& 
\\ \cline{1-9}
\multirow{6}{*}{$\g{1}$ }  & \multirow{2}{*}{$\vac$} & $\vac$ & $1$ & $1$ & & & & 
 \\ 
 & & $\psi\conj{\psi}$ & $1$ & $1$ &  & & & 
 \\ \cline{2-3} 
& \multirow{2}{*}{$em$} & ${\psi}$ & & & $1$ & $-1$ & & 
 \\ 
& & $\conj{\psi}$ & & & $1$ & $-1$ & & 
 \\ \cline{2-3}  
& $e$ & $\sigma\conj{\sigma}_{00}$ & $2$ & $-2$ & &  & & 
\\ \cline{2-2} 
& $m$ & $\sigma\conj{\sigma}_{11}$ &  & & $2$ & $2$ & & 
 \\ \cline{1-9}
\multirow{4}{*}{$\g{x}$ } & \multirow{2}{*}{$\sigma_+$} & $\sigma$ & & & & & $1$ & $-i$ 
 \\ 
& & $\sigma\conj{\psi}$  & & & & & $1$ & $-i$ 
 \\ \cline{2-3}   
& \multirow{2}{*}{$\sigma_-$} & $\conj{\sigma}$ & & & & & $1$ & $i$ 
 \\ 
& & $\psi\conj{\sigma}$ & & & & & $1$ & $i$
\\ \cline{1-9}
	\end{tabular}
\end{align}
\begin{align}
\begin{tabular}{ |c | c | c |  c c  c c | c c |} 
\cline{1-9}
\multirow{2}{*}{Sectors} & \multirow{2}{*}{Defects} & Condensed    &  \multicolumn{6}{c|}{$\zt$-action}
\\ \cline{4-9}
&&anyons& \tube{\vac \sigma \vac}{\sigma} & \tube{\psi \sigma \psi}{\sigma} &  \tube{\vac \sigma \psi}{\sigma} &  \tube{\psi \sigma \vac}{\sigma} & \tube{\sigma \vac \sigma}{\sigma} & \tube{\sigma\psi\sigma}{\sigma} 
\\ \cline{1-9} 
\multirow{6}{*}{$\g{1}$ }  & \multirow{2}{*}{$\vac$} & $\vac$ & \multirow{2}{*}{$\sqrt{2}$} && & &&
 \\ 
 & & $\psi\conj{\psi}$ &  &&& &&
 \\ \cline{2-3} 
& \multirow{2}{*}{$em$} & ${\psi}$ &  & \multirow{2}{*}{$ \sqrt{2}$} 
&& &&
 \\ 
& & $\conj{\psi}$ & &&& &&
 \\ \cline{2-3}   
& $e$ & $\sigma\conj{\sigma}_{00}$ & &&  & $\sqrt{2}$  & &
\\ \cline{2-2} 
& $m$ & $\sigma\conj{\sigma}_{11}$ &  &&  $\sqrt{2}$ & &&
 \\ \cline{1-9} 
\multirow{4}{*}{$\g{x}$ } & \multirow{2}{*}{$\sigma_+$} & $\sigma$ &   && && \multirow{2}{*}{$e^{-\frac{\pi i}{4}}$} & \multirow{2}{*}{$e^{\frac{ \pi i }{4}}$}  
 \\ 
& & $\sigma\conj{\psi}$  &  &&& &&
 \\ \cline{2-3}   
& \multirow{2}{*}{$\sigma_-$} & $\conj{\sigma}$ & && && \multirow{2}{*}{$e^{\frac{\pi i}{4}}$} & \multirow{2}{*}{$e^{-\frac{ \pi i }{4}}$}  
 \\ 
& & $\psi\conj{\sigma}$ & &&& &&
\\ \cline{1-9} 
	\end{tabular}

==> (inline-11) <==
\begin{array}{c}
	\includeTikz{Pentagon}{
	\begin{tikzpicture}[scale=.3]
	\begin{scope}[xshift=0cm,yshift=0cm,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[line width=1pt,draw=black,postaction=decorate] (0,0)--(0,1);
	\draw[line width=1pt,draw=black,postaction=decorate](0,1)-- (-1,2);
	\draw[line width=1pt,draw=black,postaction=decorate] (-1,2)-- (-2,3);
	\draw[line width=1pt,draw=black,postaction=decorate] (-2,3)-- (-3,4);
	\draw[line width=1pt,draw=black,postaction=decorate] (-2,3)-- (-1,4);
	\draw[line width=1pt,draw=black,postaction=decorate]   (0,1)--(3,4);
	\draw[line width=1pt,draw=black,postaction=decorate] (-1,2)-- (1,4);
	\node[anchor=south] at (-3,4){$ a$};
	\node[anchor=south] at (-1,4){$ b$};	
	\node[anchor=south] at (1,4){$ c$};	
	\node[anchor=south] at (3,4){$ d$};
	\node[anchor=north] at (0,0){$ e$};
	\node[anchor=east] at (-.5,1){\footnotesize$ q$};	
	\node[anchor=east] at (-1.5,2){\footnotesize$ p$};
	\end{scope}
	\begin{scope}[xshift=10cm,yshift=5cm,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[line width=1pt,draw=black,postaction=decorate] (0,0)--(0,1);
	\draw[line width=1pt,draw=black,postaction=decorate](0,1)-- (-1,2);
	\draw[line width=1pt,draw=black,postaction=decorate] (-1,2)-- (0,3);
	\draw[line width=1pt,draw=black,postaction=decorate] (-1,2)-- (-3,4);
	\draw[line width=1pt,draw=black,postaction=decorate] (0,3)-- (-1,4);
	\draw[line width=1pt,draw=black,postaction=decorate]   (0,1)--(3,4);
	\draw[line width=1pt,draw=black,postaction=decorate] (0,3)-- (1,4);
	\node[anchor=south] at (-3,4){$ a$};
	\node[anchor=south] at (-1,4){$ b$};	
	\node[anchor=south] at (1,4){$ c$};	
	\node[anchor=south] at (3,4){$ d$};
	\node[anchor=north] at (0,0){$ e$};
	\node[anchor=east] at (-.5,1){\footnotesize$ q$};	
	\node[anchor=east] at (.75,2){\footnotesize$ x$};
	\end{scope}
	\begin{scope}[xshift=20cm,yshift=5cm,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[line width=1pt,draw=black,postaction=decorate] (0,0)--(0,1);
	\draw[line width=1pt,draw=black,postaction=decorate](0,1)-- (1,2);
	\draw[line width=1pt,draw=black,postaction=decorate] (1,2)-- (0,3);
	\draw[line width=1pt,draw=black,postaction=decorate] (0,1)-- (-3,4);
	\draw[line width=1pt,draw=black,postaction=decorate] (0,3)-- (-1,4);
	\draw[line width=1pt,draw=black,postaction=decorate]   (0,1)--(3,4);
	\draw[line width=1pt,draw=black,postaction=decorate] (0,3)-- (1,4);
	\node[anchor=south] at (-3,4){$ a$};
	\node[anchor=south] at (-1,4){$ b$};	
	\node[anchor=south] at (1,4){$ c$};	
	\node[anchor=south] at (3,4){$ d$};
	\node[anchor=north] at (0,0){$ e$};
	\node[anchor=east] at (.6,2){\footnotesize$ x$};
	\node[anchor=east] at (1.75,1){\footnotesize$ s$};
	\end{scope}
	\begin{scope}[xshift=30cm,yshift=0cm,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[line width=1pt,draw=black,postaction=decorate] (0,0)--(0,1);
	\draw[line width=1pt,draw=black,postaction=decorate](0,1)--(-3,4);
	\draw[line width=1pt,draw=black,postaction=decorate] (1,2)-- (-1,4);
	\draw[line width=1pt,draw=black,postaction=decorate]   (0,1)--(1,2);
	\draw[line width=1pt,draw=black,postaction=decorate]   (1,2)--(2,3);
	\draw[line width=1pt,draw=black,postaction=decorate]   (2,3)--(3,4);
	\draw[line width=1pt,draw=black,postaction=decorate] (2,3)-- (1,4);
	\node[anchor=south] at (-3,4){$ a$};
	\node[anchor=south] at (-1,4){$ b$};	
	\node[anchor=south] at (1,4){$ c$};	
	\node[anchor=south] at (3,4){$ d$};
	\node[anchor=north] at (0,0){$ e$};
	\node[anchor=east] at (2.75,2){\footnotesize$ r$};	
	\node[anchor=east] at (1.75,1){\footnotesize$ s$};
	\end{scope}
	\begin{scope}[xshift=15cm,yshift=-2.5cm,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[line width=1pt,draw=black,postaction=decorate] (0,0)--(0,1);
	\draw[line width=1pt,draw=black,postaction=decorate](0,1)--  (-2,3);
	\draw[line width=1pt,draw=black,postaction=decorate] (-2,3)-- (-3,4);
	\draw[line width=1pt,draw=black,postaction=decorate] (-2,3)-- (-1,4);
	\draw[line width=1pt,draw=black,postaction=decorate]   (0,1)--(2,3);
	\draw[line width=1pt,draw=black,postaction=decorate]   (2,3)--(3,4);
	\draw[line width=1pt,draw=black,postaction=decorate] (2,3)-- (1,4);
	\node[anchor=south] at (-3,4){$ a$};
	\node[anchor=south] at (-1,4){$ b$};	
	\node[anchor=south] at (1,4){$ c$};	
	\node[anchor=south] at (3,4){$ d$};
	\node[anchor=north] at (0,0){$ e$};
	\node[anchor=east] at (2.4,1.5){\footnotesize$ r$};	
	\node[anchor=east] at (-1,1.5){\footnotesize$ p$};
	\end{scope}
	\draw[->,draw=black,line width=.5pt] (4.5,4.5)--(7.5,5.5);
	\draw[->,draw=black,line width=.5pt] (13,6)--(17,6);
	\draw[->,draw=black,line width=.5pt] (22.5,5.5)--(25.5,4.5);
	\draw[->,draw=black,line width=.5pt] (4.5,0.25)--(11,-1);
	\draw[->,draw=black,line width=.5pt] (19,-1)--(25.5,.25);
	\end{tikzpicture}
	}
	\end{array}

==> (inline-12) <==
\begin{array}{c}
	\includeTikz{SNRHMPO}{
	\begin{tikzpicture}[scale=.1]
	\begin{scope}[decoration={markings,mark=at position 0.77 with {\arrow{Stealth}}}] 
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=20cm] at (0,-15){};
	\draw[draw=red,line width=1pt,postaction=decorate] (-10,-15) -- (10,-15);
	\node[transform shape,draw=black!10!white!80,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=2cm] at (0,-15){};
	\draw[draw=black,line width=1pt,postaction=decorate] (0,-25) -- (0,-5);
	\draw[draw=black,line width=1pt, rounded corners=1mm] (-10,-12) -- (-3,-12) -- (-3,-5)
											(-10,-18) -- (-3,-18) -- (-3,-25)
											(10,-18) -- (3,-18) -- (3,-25)
											(10,-12 )-- (3,-12) -- (3,-5);
	\node at (-.5,-28){$\mu \ i\ \nu'$};
	\node at (0,-3){$\alpha' \ i'\ \beta$};
	\node[rotate=90] at (-12.5,-15){$\mu' \ \red{a}\ \alpha$};
	\node[rotate=-90] at (12.5,-15){$\beta' \ \red{a'}\ \nu$};
	\end{scope}
	\end{tikzpicture}
	}
	\end{array}
&=
\begin{array}{c}
\delta_{\alpha\alpha'}\delta_{\beta \beta'}\delta_{\mu\mu'}\delta_{\nu\nu'}
\\
\delta_{i i'}\delta_{a a'}
\end{array}
\frac{\shortf{a \mu i}{\beta}{\alpha}{\nu}}{\sqrt{d_{\alpha} d_{\nu}}}
\, ,
\\
	\begin{array}{c}
	\includeTikz{SNLHMPO}{
	\begin{tikzpicture}[scale=.1]
	\begin{scope}[decoration={markings,mark=at position 0.77 with {\arrow{Stealth}}}] 
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=20cm] at (0,-15){};
	\draw[draw=red,line width=1pt,postaction=decorate] (10,-15) -- (-10,-15);
	\node[transform shape,draw=black!10!white!80,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=2cm] at (0,-15){};
	\draw[draw=black,line width=1pt,postaction=decorate] (0,-25) -- (0,-5);
	\draw[draw=black,line width=1pt, rounded corners=1mm] (-10,-12) -- (-3,-12) -- (-3,-5)
											(-10,-18) -- (-3,-18) -- (-3,-25)
											(10,-18) -- (3,-18) -- (3,-25)
											(10,-12 )-- (3,-12) -- (3,-5);
											\node at (-.5,-28){$\mu \ i\ \nu'$};
	\node at (0,-3){$\alpha' \ i'\ \beta$};
	\node[rotate=90] at (-12.5,-15){$\mu' \ \red{a}\ \alpha$};
	\node[rotate=-90] at (12.5,-15){$\beta' \ \red{a'}\ \nu$};
	\end{scope}
	\end{tikzpicture}
	}
	\end{array}
&=
\begin{array}{c}
\delta_{\alpha\alpha'}\delta_{\beta \beta'}\delta_{\mu\mu'}\delta_{\nu\nu'}
\\
\delta_{i i'}\delta_{a a'}
\end{array}

==> (inline-13) <==
\begin{array}{c}
	\includeTikz{SNUnitarityLHS}{
	\begin{tikzpicture}[scale=.05]
	\node at (0,15){$i\,k\,j$};
	\node[anchor=east] at (-10,2){$\red{a}$};
	\node[anchor=east] at (-10.5,-3.5){$l$};
	\begin{scope}[yshift=17cm,decoration={markings,mark=at position 0.77 with {\arrow{stealth}}}] 
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=20cm] at (0,-15){};
	\draw[draw=red,line width=.5pt,postaction=decorate] (-10,-15) -- (10,-15);
	\node[transform shape,draw=black!10!white!80,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=2cm] at (0,-15){};
	\draw[draw=black,line width=.5pt,postaction=decorate] (0,-22) -- (0,-5);
	\draw[draw=black,line width=.5pt, rounded corners=1mm] (-10,-12) -- (-3,-12) -- (-3,-5)
											(-10,-18) -- (-3,-18) -- (-3,-22)
											(10,-18) -- (3,-18) -- (3,-22)
											(10,-12 )-- (3,-12) -- (3,-5);
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.77 with {\arrow{stealth}}}] 
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=20cm] at (0,-15){};
	\draw[draw=red,line width=.5pt,postaction=decorate] (10,-15) -- (-10,-15);
	\node[transform shape,draw=black!10!white!80,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=2cm] at (0,-15){};
	\draw[draw=black,line width=.5pt,postaction=decorate] (0,-25) -- (0,-5);
	\draw[draw=black,line width=.5pt, rounded corners=1mm] (-10,-12) -- (-3,-12) -- (-3,-5)
											(-10,-18) -- (-3,-18) -- (-3,-25)
											(10,-18) -- (3,-18) -- (3,-25)
											(10,-12 )-- (3,-12) -- (3,-5);
	\end{scope}
	\draw[draw=black,line width=.5pt, rounded corners=1mm] 
	(10,-12) to [bend right=90] (10,-12+11)
	(10,-18) to [bend right=90] (10,-18+23);
	\draw[draw=red,line width=.5pt] 
	(10,-15) to [bend right=90] (10,-15+17);
	\end{tikzpicture}
	}
	\end{array}
	=	\frac{1}{d_i}
	\delta_{i i'}
	\delta_{i k}^{j} 	\delta_{a l }^{i'}
	\begin{array}{c}
	\includeTikz{SNUnitarityRHS}{
	\begin{tikzpicture}[scale=.05]
	\def\l{3};
	\node at (0,0){$i\,k\,j$};
	\begin{scope}[decoration={markings,mark=at position 0.55 with {\arrow{stealth}}}]
	\draw[draw=black,line width=.5pt,postaction=decorate] (0,-41) -- (0,-5);
	\draw[draw=black,line width=.5pt] (-3,-41) -- (-3,-5) ;
	\draw[draw=black,line width=.5pt] (3,-41) -- (3,-5);
	\end{scope}
	\begin{scope}[xshift=-25cm,yshift=-16cm]
		\draw[draw=black,line width=.5pt, rounded corners=1mm] 
	(10,-12) to [bend right=90] (10,-12+11)
	(10,-18) to [bend right=90] (10,-18+23)
	(10,-12) --	(10-\l,-12) 
	(10,-12+11) -- (10-\l,-12+11)
	(10,-18) -- (10-\l,-18)
	(10,-18+23) -- (10-\l,-18+23);
	\begin{scope}[decoration={markings,mark=at position 0.55 with {\arrow{stealth}}}] 
	\draw[draw=red,line width=.5pt,postaction=decorate] 
	(10,-15+17) to [bend left=90] (10,-15);
	\draw[draw=red,line width=.5pt] 
	(10,-15+17)  -- 	(10-\l,-15+17) 
	(10,-15) -- (10-\l,-15);
	\end{scope}
	\node[anchor=east] at (10-\l,2){$\red{a}$};
	\node[anchor=east] at (11.5-\l,8){$i'$};
	\node[anchor=east] at (9.5-\l,-3.5){$l$};
	\end{scope}
	\end{tikzpicture}
	}
	\end{array}
	\, ,
		&
	&
	\begin{array}{c}
	\includeTikz{SNBubbleLHS}{
	\begin{tikzpicture}[scale=.05]
	\node at (0,15){$i\,k\,j$};
	\node at (-20,1){$\red{a}$};
	\begin{scope}[yshift=17cm,decoration={markings,mark=at position 0.77 with {\arrow{stealth}}}] 
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=20cm] at (0,-15){};
	\draw[draw=red,line width=.5pt,postaction=decorate] (10,-15) -- (-10,-15);
	\node[transform shape,draw=black!10!white!80,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=2cm] at (0,-15){};
	\draw[draw=black,line width=.5pt,postaction=decorate] (0,-22) -- (0,-5);
	\draw[draw=black,line width=.5pt, rounded corners=1mm] (-10,-12) -- (-3,-12) -- (-3,-5)
											(-10,-18) -- (-3,-18) -- (-3,-22)
											(10,-18) -- (3,-18) -- (3,-22)
											(10,-12 )-- (3,-12) -- (3,-5);
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.77 with {\arrow{stealth}}}] 
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=20cm] at (0,-15){};
	\draw[draw=red,line width=.5pt,postaction=decorate] (-10,-15) -- (10,-15);
	\node[transform shape,draw=black!10!white!80,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=2cm] at (0,-15){};
	\draw[draw=black,line width=.5pt,postaction=decorate] (0,-25) -- (0,-5);
	\draw[draw=black,line width=.5pt, rounded corners=1mm] (-10,-12) -- (-3,-12) -- (-3,-5)
											(-10,-18) -- (-3,-18) -- (-3,-25)
											(10,-18) -- (3,-18) -- (3,-25)
											(10,-12 )-- (3,-12) -- (3,-5);
	\end{scope}
	\draw[draw=black,line width=.5pt, rounded corners=1mm] 
	(10,-12) to [bend right=90] (10,-12+11)
	(10,-18) to [bend right=90] (10,-18+23)
	(-10,-12) to [bend left=90] (-10,-12+11)
	(-10,-18) to [bend left=90] (-10,-18+23);
	\draw[draw=red,line width=.5pt] 
	(10,-15) to [bend right=90] (10,-15+17)
	(-10,-15) to [bend left=90] (-10,-15+17);
	\end{tikzpicture}
	}
	\end{array}
	=
	d_a \delta_{i k}^{j}
	\begin{array}{c}
	\includeTikz{SNBubbleRHS}{
	\begin{tikzpicture}[scale=.05]
	\node at (0,0){$i\,k\,j$};
	\begin{scope}[decoration={markings,mark=at position 0.55 with {\arrow{stealth}}}]
	\draw[draw=black,line width=.5pt,postaction=decorate] (0,-41) -- (0,-5);
	\draw[draw=black,line width=.5pt] (-3,-41) -- (-3,-5) ;
	\draw[draw=black,line width=.5pt] (3,-41) -- (3,-5);
	\end{scope}
	\end{tikzpicture}
	}
	\end{array}

==> (inline-14) <==
\begin{array}{c}
	\includeTikz{SNMPOsplitting}{
	\begin{tikzpicture}[scale=.1]
	\begin{scope}[rotate=-90]
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=20cm] at (0,0){};
	\begin{scope}[decoration={markings,mark=at position 0.65 with {\arrow{Stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate] (0,-10) -- (0,-5);
	\draw[draw=black,line width=1pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=1pt] (3,-10) -- (3,-5);
	\draw[draw=black,line width=1pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\node[rotate=90] at (.5,-12.5){$\gamma'\ \red{c}\ \alpha$};
	\end{scope}
	\begin{scope}[rotate=120,decoration={markings,mark=at position 0.8 with {\arrow{Stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate] (0,-5) --  (0,-10);
	\draw[draw=black,line width=1pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=1pt] (3,-10) -- (3,-5);
	\draw[draw=black,line width=1pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\node[rotate=30] at (-.5,-12.5){$\gamma \ \red{b}\ \beta'$};
	\end{scope}
	\begin{scope}[rotate=-120,decoration={markings,mark=at position 0.8 with {\arrow{Stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate]  (0,-5) -- (0,-10);
	\draw[draw=black,line width=1pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=1pt] (3,-10) -- (3,-5);
	\draw[draw=black,line width=1pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\node[rotate=330] at (0,-12.5){$\alpha' \ \red{a}\ \beta$};
	\end{scope}
	\end{scope}
	\end{tikzpicture}
	}
	\end{array}
&=\delta_{\alpha\alpha'}\delta_{\beta \beta'}\delta_{\gamma\gamma'} \frac{d_a^{\frac{1}{4}}d_b^{\frac{1}{4}}  \shortf{a b \gamma}{\alpha}{c}{\beta}}{d_c^{\frac{1}{4}} \sqrt{d_{\beta}}}
\, ,
\\
	\begin{array}{c}
	\includeTikz{SNMPOfusion}{
	\begin{tikzpicture}[scale=.1]
	\begin{scope}[rotate=90]
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=20cm] at (0,0){};
	\begin{scope}[decoration={markings,mark=at position 0.8 with {\arrow{Stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate](0,-5) -- (0,-10);
	\draw[draw=black,line width=1pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=1pt] (3,-10) -- (3,-5);
	\draw[draw=black,line width=1pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\node[rotate=-90] at (0.5,-12.5){$\alpha' \ \red{c}\ \gamma$};
	\end{scope}
	\begin{scope}[rotate=120,decoration={markings,mark=at position 0.65 with {\arrow{Stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate] (0,-10) -- (0,-5);
	\draw[draw=black,line width=1pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=1pt] (3,-10) -- (3,-5);
	\draw[draw=black,line width=1pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\node[rotate=30] at (0,-12.5){$\beta' \ \red{a} \ \alpha$};
	\end{scope}
	\begin{scope}[rotate=-120,decoration={markings,mark=at position 0.65 with {\arrow{Stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate]  (0,-10) -- (0,-5);
	\draw[draw=black,line width=1pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=1pt] (3,-10) -- (3,-5);
	\draw[draw=black,line width=1pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\node[rotate=330] at (0.5,-12.5){$\beta \ \red{b} \ \gamma'$};
	\end{scope}
	\end{scope}
	\end{tikzpicture}
	}
	\end{array}
\begin{array}{c}
	\includeTikz{smallMPOmultLHS}{
	\begin{tikzpicture}[scale=.05]
	\begin{scope}[yshift=17cm]
	\begin{scope}[decoration={markings,mark=at position 0.77 with {\arrow{stealth}}}] 
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=20cm] at (0,-15){};
	\draw[draw=red,line width=.5pt,postaction=decorate] (-10,-15) -- (10,-15);
	\node[transform shape,draw=black!10!white!80,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=2cm] at (0,-15){};
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.7 with {\arrow{stealth}}}] 
	\draw[draw=black,line width=.5pt,postaction=decorate] (0,-22) -- (0,-5);
	\draw[draw=black,line width=.5pt, rounded corners=1mm] (-10,-12) -- (-3,-12) -- (-3,-5)
											(-10,-18) -- (-3,-18) -- (-3,-22)
											(10,-18) -- (3,-18) -- (3,-22)
											(10,-12 )-- (3,-12) -- (3,-5);
	\end{scope}
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.77 with {\arrow{stealth}}}] 
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=20cm] at (0,-15){};
	\draw[draw=red,line width=.5pt,postaction=decorate] (-10,-15) -- (10,-15);
	\node[transform shape,draw=black!10!white!80,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=2cm] at (0,-15){};
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.7 with {\arrow{stealth}}}] 
	\draw[draw=black,line width=.5pt,postaction=decorate] (0,-25) -- (0,-5);
	\draw[draw=black,line width=.5pt, rounded corners=1mm] (-10,-12) -- (-3,-12) -- (-3,-5)
											(-10,-18) -- (-3,-18) -- (-3,-25)
											(10,-18) -- (3,-18) -- (3,-25)
											(10,-12 )-- (3,-12) -- (3,-5);
	\end{scope}
	\node[anchor=east] at (-10,2){$ \red{a}$};
	\node[anchor=east] at (-10,-15){$ \red{b}$};
	\node[anchor=west] at (10,2){$ \red{a}$};
	\node[anchor=west] at (10,-15){$ \red{b}$};
	\end{tikzpicture}
	}
	\end{array}
&=
\sum_{c}\delta_{ab}^{c} \sqrt{\frac{d_c}{d_a d_b}}
	\begin{array}{c}
	\includeTikz{smallMPOmultRHS}{
	\begin{tikzpicture}[scale=.05]
	\begin{scope}[xshift=15cm,rotate=-90]
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=20cm] at (0,0){};
	\begin{scope}[decoration={markings,mark=at position 0.65 with {\arrow{stealth}}}]
	\draw[draw=black,line width=.5pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\end{scope}
	\begin{scope}[rotate=120,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=.5pt,postaction=decorate] (0,-5) --  (0,-10);
	\draw[draw=black,line width=.5pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=.5pt] (3,-10) -- (3,-5);
	\draw[draw=black,line width=.5pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\end{scope}
	\begin{scope}[rotate=-120,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=.5pt,postaction=decorate]  (0,-5) -- (0,-10);
	\draw[draw=black,line width=.5pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=.5pt] (3,-10) -- (3,-5);
	\draw[draw=black,line width=.5pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\end{scope}
	\end{scope}
	\begin{scope}[xshift=-15cm,rotate=90]
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=20cm] at (0,0){};
	\begin{scope}[decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=black,line width=.5pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\end{scope}
	\begin{scope}[rotate=120,decoration={markings,mark=at position 0.65 with {\arrow{stealth}}}]
	\draw[draw=red,line width=.5pt,postaction=decorate] (0,-10) -- (0,-5);
	\draw[draw=black,line width=.5pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=.5pt] (3,-10) -- (3,-5);
	\draw[draw=black,line width=.5pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\end{scope}
	\begin{scope}[rotate=-120,decoration={markings,mark=at position 0.65 with {\arrow{stealth}}}]
	\draw[draw=red,line width=.5pt,postaction=decorate]  (0,-10) -- (0,-5);
	\draw[draw=black,line width=.5pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=.5pt] (3,-10) -- (3,-5);
	\draw[draw=black,line width=.5pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\end{scope}
	\end{scope}
	\begin{scope}[yshift=15cm]
	\begin{scope}[decoration={markings,mark=at position 0.77 with {\arrow{stealth}}}] 
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=20cm] at (0,-15){};
	\draw[draw=red,line width=.5pt,postaction=decorate] (-10,-15) -- (10,-15);
	\node[transform shape,draw=black!10!white!80,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=2cm] at (0,-15){};
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.7 with {\arrow{stealth}}}] 
	\draw[draw=black,line width=.5pt,postaction=decorate] (0,-25) -- (0,-5);
	\draw[draw=black,line width=.5pt, rounded corners=1mm] (-10,-12) -- (-3,-12) -- (-3,-5)
											(-10,-18) -- (-3,-18) -- (-3,-25)
											(10,-18) -- (3,-18) -- (3,-25)
											(10,-12 )-- (3,-12) -- (3,-5);
	\end{scope}
	\end{scope}
	\node at (-12.5,0){$ \red{c}$};
	\node at (12.5,0){$ \red{c}$};
	\draw[draw=black,line width=.5pt,rounded corners=1mm] 
	({3*cos(30)+10*sin(30)+15},{3*sin(30)-10*cos(30)}) to [bend right=10] 
	(25,-10)
	({-3*cos(30)+10*sin(30)+15},{-3*sin(30)-10*cos(30)}) to [bend right =20] 
	(25,-16);
	\draw[draw=red,line width=.5pt,rounded corners=1mm] 
	({-0*cos(30)+10*sin(30)+15},{-0*sin(30)-10*cos(30)}) to [bend right=20] 
	(25,-13);
	\draw[draw=black,line width=.5pt,rounded corners=1mm] 
	({3*cos(30)-10*sin(30)-15},{-3*sin(30)-10*cos(30)}) to [bend left=20] 
	(-25,-16)
	({-3*cos(30)-10*sin(30)-15},{3*sin(30)-10*cos(30)}) to [bend left =10] 
	(-25,-10);
	\draw[draw=red,line width=.5pt,rounded corners=1mm] 
	({-0*cos(30)-10*sin(30)-15},{0*sin(30)-10*cos(30)}) to [bend left=20] 
	(-25,-13);
	\begin{scope}[rotate=180]
	\draw[draw=black,line width=.5pt,rounded corners=1mm] 
	({3*cos(30)+10*sin(30)+15},{3*sin(30)-10*cos(30)}) to [bend right=10] 
	(25,-10)
	({-3*cos(30)+10*sin(30)+15},{-3*sin(30)-10*cos(30)}) to [bend right =20] 
	(25,-16);
	\draw[draw=red,line width=.5pt,rounded corners=1mm] 
	({-0*cos(30)+10*sin(30)+15},{-0*sin(30)-10*cos(30)}) to [bend right=20] 
	(25,-13);
	\draw[draw=black,line width=.5pt,rounded corners=1mm] 
	({3*cos(30)-10*sin(30)-15},{-3*sin(30)-10*cos(30)}) to [bend left=20] 
	(-25,-16)
	({-3*cos(30)-10*sin(30)-15},{3*sin(30)-10*cos(30)}) to [bend left =10] 
	(-25,-10);
	\draw[draw=red,line width=.5pt,rounded corners=1mm] 
	({-0*cos(30)-10*sin(30)-15},{0*sin(30)-10*cos(30)}) to [bend left=20] 
	(-25,-13);
	\end{scope}
	\node[anchor=east] at (-25,13){$ \red{a}$};
	\node[anchor=east] at (-25,-13){$ \red{b}$};
	\node[anchor=west] at (25,13){$ \red{a}$};
	\node[anchor=west] at (25,-13){$ \red{b}$};
	\end{tikzpicture}
	}
	\end{array}
	\, ,
\\
	\begin{array}{c}
	\includeTikz{SNFusionIsometryLHS}{
	\begin{tikzpicture}[scale=.05]
	\begin{scope}[rotate=90]
	\begin{scope}[xshift=-12cm,rotate=-90]
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=20cm] at (0,0){};
	\begin{scope}[decoration={markings,mark=at position 0.65 with {\arrow{stealth}}}]
	\draw[draw=red,line width=.5pt,postaction=decorate] (0,-10) -- (0,-5);
	\draw[draw=black,line width=.5pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=.5pt] (3,-10) -- (3,-5);
	\draw[draw=black,line width=.5pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\end{scope}
	\begin{scope}[rotate=120,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=.5pt,postaction=decorate] (0,-5) --  (0,-10);
	\draw[draw=black,line width=.5pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=.5pt] (3,-10) -- (3,-5);
	\draw[draw=black,line width=.5pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\end{scope}
	\begin{scope}[rotate=-120,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=.5pt,postaction=decorate]  (0,-5) -- (0,-10);
	\draw[draw=black,line width=.5pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=.5pt] (3,-10) -- (3,-5);
	\draw[draw=black,line width=.5pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\end{scope}
	\end{scope}
	\begin{scope}[xshift=12cm,rotate=90]
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=20cm] at (0,0){};
	\begin{scope}[decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=.5pt,postaction=decorate](0,-5) -- (0,-10);
	\draw[draw=black,line width=.5pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=.5pt] (3,-10) -- (3,-5);
	\draw[draw=black,line width=.5pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\end{scope}
	\begin{scope}[rotate=120,decoration={markings,mark=at position 0.65 with {\arrow{stealth}}}]
	\draw[draw=red,line width=.5pt,postaction=decorate] (0,-10) -- (0,-5);
	\draw[draw=black,line width=.5pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=.5pt] (3,-10) -- (3,-5);
	\draw[draw=black,line width=.5pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\end{scope}
	\begin{scope}[rotate=-120,decoration={markings,mark=at position 0.65 with {\arrow{stealth}}}]
	\draw[draw=red,line width=.5pt,postaction=decorate]  (0,-10) -- (0,-5);
	\draw[draw=black,line width=.5pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=.5pt] (3,-10) -- (3,-5);
	\draw[draw=black,line width=.5pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\end{scope}
	\end{scope}
	\node at (-27,0){$ \alpha\, \red{c'} \beta$};
	\node at (27,0){$ \alpha\, \red{c}\, \beta$};
	\draw[draw=black,line width=.5pt,rounded corners=1mm] 
	({3*cos(30)+10*sin(30)-12},{3*sin(30)-10*cos(30)}) to [bend right=60] 
	({-3*cos(30)-10*sin(30)+12},{3*sin(30)-10*cos(30)})
	({-3*cos(30)+10*sin(30)-12},{-3*sin(30)-10*cos(30)}) to [bend right =60] 
	({3*cos(30)-10*sin(30)+12},{-3*sin(30)-10*cos(30)});
	\draw[draw=red,line width=.5pt,rounded corners=1mm] 
	({-0*cos(30)+10*sin(30)-12},{-0*sin(30)-10*cos(30)}) to [bend right=60] 
	({-0*cos(30)-10*sin(30)+12},{0*sin(30)-10*cos(30)});
	\begin{scope}[rotate=180]
	\draw[draw=black,line width=.5pt,rounded corners=1mm] 
	({3*cos(30)+10*sin(30)-12},{3*sin(30)-10*cos(30)}) to [bend right=60] 
	({-3*cos(30)-10*sin(30)+12},{3*sin(30)-10*cos(30)})
	({-3*cos(30)+10*sin(30)-12},{-3*sin(30)-10*cos(30)}) to [bend right =60] 
	({3*cos(30)-10*sin(30)+12},{-3*sin(30)-10*cos(30)});
	\draw[draw=red,line width=.5pt,rounded corners=1mm] 
	({-0*cos(30)+10*sin(30)-12},{-0*sin(30)-10*cos(30)}) to [bend right=60] 
	({-0*cos(30)-10*sin(30)+12},{0*sin(30)-10*cos(30)});
	\end{scope}
	\end{scope}
	\node[anchor=east] at (-15,0){$ \red{a}$};
	\node[anchor=west] at (15,0){$ \red{b}$};
	\end{tikzpicture}
	}
	\end{array}
&=
\delta_{c,c'}
\delta_{ab}^{c}
\delta_{c \beta}^{\alpha}
\sqrt{\frac{d_a d_b}{d_c}}
	\begin{array}{c}
	\includeTikz{SNFusionIsometryRHS}{
	\begin{tikzpicture}[scale=.05]
	\node at (0,0){$\alpha\,\red{c}\,\beta$};
	\begin{scope}[decoration={markings,mark=at position 0.55 with {\arrow{stealth}}}]
	\draw[draw=red,line width=.5pt,postaction=decorate] (0,-41) -- (0,-5);
	\draw[draw=black,line width=.5pt] (-3,-41) -- (-3,-5) ;
	\draw[draw=black,line width=.5pt] (3,-41) -- (3,-5);
	\end{scope}
	\end{tikzpicture}
	}
	\end{array}
\begin{array}{c}
	\includeTikz{MPOFsymbolLHS}{
	\begin{tikzpicture}[scale=.05]
	\begin{scope}[xshift=-13cm,yshift=20cm]
	\begin{scope}[decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=20cm] at (0,0){};
	\begin{scope}[decoration={markings,mark=at position 0.65 with {\arrow{stealth}}}]
	\draw[draw=black,line width=.5pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\end{scope}
	\begin{scope}[rotate=120,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=.5pt,postaction=decorate] (0,-5) --  (0,-10);
	\draw[draw=black,line width=.5pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=.5pt] (3,-10) -- (3,-5);
	\draw[draw=black,line width=.5pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\end{scope}
	\begin{scope}[rotate=-120,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=.5pt,postaction=decorate]  (0,-5) -- (0,-10);
	\draw[draw=black,line width=.5pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=.5pt] (3,-10) -- (3,-5);
	\draw[draw=black,line width=.5pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\end{scope}
	\end{scope}
	\begin{scope}[yshift=-15cm]
	\begin{scope}[rotate=90]
	\draw[draw=black,line width=.5pt,rounded corners=1mm] 
	({3*cos(30)+10*sin(30)+15},{3*sin(30)-10*cos(30)}) to [bend right=10] 
	(25,-10)
	({-3*cos(30)+10*sin(30)+15},{-3*sin(30)-10*cos(30)}) to [bend right =20] 
	(25,-16);
	\draw[draw=red,line width=.5pt,rounded corners=1mm] 
	({-0*cos(30)+10*sin(30)+15},{-0*sin(30)-10*cos(30)}) to [bend right=20] 
	(25,-13);
	\end{scope}
	\begin{scope}[rotate=-90]
	\draw[draw=black,line width=.5pt,rounded corners=1mm] 
	({3*cos(30)-10*sin(30)-15},{-3*sin(30)-10*cos(30)}) to [bend left=20] 
	(-25,-16)
	({-3*cos(30)-10*sin(30)-15},{3*sin(30)-10*cos(30)}) to [bend left =10] 
	(-25,-10);
	\draw[draw=red,line width=.5pt,rounded corners=1mm] 
	({-0*cos(30)-10*sin(30)-15},{0*sin(30)-10*cos(30)}) to [bend left=20] 
	(-25,-13);
	\end{scope}
	\end{scope}
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=20cm] at (0,0){};
	\draw[draw=red,line width=.5pt,postaction=decorate] (0,-10) -- (0,-5);
	\draw[draw=black,line width=.5pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=.5pt] (3,-10) -- (3,-5);
	\begin{scope}[decoration={markings,mark=at position 0.65 with {\arrow{stealth}}}]
	\draw[draw=black,line width=.5pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\end{scope}
	\begin{scope}[rotate=120,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=.5pt,postaction=decorate] (0,-5) --  (0,-10);
	\draw[draw=black,line width=.5pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=.5pt] (3,-10) -- (3,-5);
	\draw[draw=black,line width=.5pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\end{scope}
	\begin{scope}[rotate=-120,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=.5pt,postaction=decorate]  (0,-5) -- (0,-10);
	\draw[draw=black,line width=.5pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=.5pt] (3,-10) -- (3,-5);
	\draw[draw=black,line width=.5pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\end{scope}
	\end{scope}
	\begin{scope}[yshift=-15cm]
	\begin{scope}[rotate=90]
	\draw[draw=black,line width=.5pt,rounded corners=1mm] 
	({3*cos(30)+10*sin(30)+15},{3*sin(30)-10*cos(30)}) to [bend right=25] 
	(30,-10) -- (45,-10)
	({-3*cos(30)+10*sin(30)+15},{-3*sin(30)-10*cos(30)}) to [bend right =25] 
	(30,-16) -- (45,-16);
	\draw[draw=red,line width=.5pt,rounded corners=1mm] 
	({-0*cos(30)+10*sin(30)+15},{-0*sin(30)-10*cos(30)}) to [bend right=25] 
	(30,-13) -- (45,-13);
	\end{scope}
	\begin{scope}[rotate=-90]
	\draw[draw=black,line width=.5pt,rounded corners=1mm] 
	({3*cos(30)-10*sin(30)-15},{-3*sin(30)-10*cos(30)}) to [bend left=25] 
	(-30,-16)
	({-3*cos(30)-10*sin(30)-15},{3*sin(30)-10*cos(30)}) to [bend left =25] 
	(-30,-10);
	\draw[draw=red,line width=.5pt,rounded corners=1mm] 
	({-0*cos(30)-10*sin(30)-15},{0*sin(30)-10*cos(30)}) to [bend left=25] 
	(-30,-13);
	\end{scope}
	\end{scope}
	\node[anchor=south] at (-26,30){$ \red{a}$};
	\node[anchor=south] at (0,30){$ \red{b}$};
	\node[anchor=south] at (13,30){$ \red{c}$};
	\node[anchor=north] at (0,-10){$ \red{d}$};
	\node[anchor=south] at (-1.5,-3.25){$ \red{e}$};
	\node[anchor=south] at (-13,14){$ \red{e}$};
	\end{tikzpicture}
	}
	\end{array}
&
= \sum_{f}\shortf{abc}{d}{e}{f}
	\begin{array}{c}
	\includeTikz{MPOFsymbolRHS}{
	\begin{tikzpicture}[scale=.05]
	\begin{scope}[xshift=13cm,yshift=20cm]
	\begin{scope}[decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=20cm] at (0,0){};
	\begin{scope}[decoration={markings,mark=at position 0.65 with {\arrow{stealth}}}]
	\draw[draw=black,line width=.5pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\end{scope}
	\begin{scope}[rotate=120,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=.5pt,postaction=decorate] (0,-5) --  (0,-10);
	\draw[draw=black,line width=.5pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=.5pt] (3,-10) -- (3,-5);
	\draw[draw=black,line width=.5pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\end{scope}
	\begin{scope}[rotate=-120,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=.5pt,postaction=decorate]  (0,-5) -- (0,-10);
	\draw[draw=black,line width=.5pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=.5pt] (3,-10) -- (3,-5);
	\draw[draw=black,line width=.5pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\end{scope}
	\end{scope}
	\begin{scope}[yshift=-15cm]
	\begin{scope}[rotate=90]
	\draw[draw=black,line width=.5pt,rounded corners=1mm] 
	({3*cos(30)+10*sin(30)+15},{3*sin(30)-10*cos(30)}) to [bend right=10] 
	(25,-10)
	({-3*cos(30)+10*sin(30)+15},{-3*sin(30)-10*cos(30)}) to [bend right =20] 
	(25,-16);
	\draw[draw=red,line width=.5pt,rounded corners=1mm] 
	({-0*cos(30)+10*sin(30)+15},{-0*sin(30)-10*cos(30)}) to [bend right=20] 
	(25,-13);
	\end{scope}
	\begin{scope}[rotate=-90]
	\draw[draw=black,line width=.5pt,rounded corners=1mm] 
	({3*cos(30)-10*sin(30)-15},{-3*sin(30)-10*cos(30)}) to [bend left=20] 
	(-25,-16)
	({-3*cos(30)-10*sin(30)-15},{3*sin(30)-10*cos(30)}) to [bend left =10] 
	(-25,-10);
	\draw[draw=red,line width=.5pt,rounded corners=1mm] 
	({-0*cos(30)-10*sin(30)-15},{0*sin(30)-10*cos(30)}) to [bend left=20] 
	(-25,-13);
	\end{scope}
	\end{scope}
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=20cm] at (0,0){};
	\draw[draw=red,line width=.5pt,postaction=decorate] (0,-10) -- (0,-5);
	\draw[draw=black,line width=.5pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=.5pt] (3,-10) -- (3,-5);
	\begin{scope}[decoration={markings,mark=at position 0.65 with {\arrow{stealth}}}]
	\draw[draw=black,line width=.5pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\end{scope}
	\begin{scope}[rotate=120,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=.5pt,postaction=decorate] (0,-5) --  (0,-10);
	\draw[draw=black,line width=.5pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=.5pt] (3,-10) -- (3,-5);
	\draw[draw=black,line width=.5pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\end{scope}
	\begin{scope}[rotate=-120,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=.5pt,postaction=decorate]  (0,-5) -- (0,-10);
	\draw[draw=black,line width=.5pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=.5pt] (3,-10) -- (3,-5);
	\draw[draw=black,line width=.5pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\end{scope}
	\end{scope}
	\begin{scope}[yshift=-15cm]
	\begin{scope}[rotate=90]
	\draw[draw=black,line width=.5pt,rounded corners=1mm] 
	({3*cos(30)+10*sin(30)+15},{3*sin(30)-10*cos(30)}) to [bend right=25] 
	(30,-10)
	({-3*cos(30)+10*sin(30)+15},{-3*sin(30)-10*cos(30)}) to [bend right =25] 
	(30,-16);
	\draw[draw=red,line width=.5pt,rounded corners=1mm] 
	({-0*cos(30)+10*sin(30)+15},{-0*sin(30)-10*cos(30)}) to [bend right=25] 
	(30,-13);
	\end{scope}
	\begin{scope}[rotate=-90]
	\draw[draw=black,line width=.5pt,rounded corners=1mm] 
	({3*cos(30)-10*sin(30)-15},{-3*sin(30)-10*cos(30)}) to [bend left=25] 
	(-30,-16) -- (-45,-16)
	({-3*cos(30)-10*sin(30)-15},{3*sin(30)-10*cos(30)}) to [bend left =25] 
	(-30,-10) -- (-45,-10);
	\draw[draw=red,line width=.5pt,rounded corners=1mm] 
	({-0*cos(30)-10*sin(30)-15},{0*sin(30)-10*cos(30)}) to [bend left=25] 
	(-30,-13) -- (-45,-13);
	\end{scope}
	\end{scope}
	\node[anchor=south] at (-13,30){$ \red{a}$};
	\node[anchor=south] at (0,30){$ \red{b}$};
	\node[anchor=south] at (26,30){$ \red{c}$};
	\node[anchor=north] at (0,-10){$ \red{d}$};
	\node[anchor=south] at (1.5,-4.5){\footnotesize $ \red{ f}$};
	\node[anchor=south] at (13,13.5){\footnotesize $  \red{  f}$};
	\end{tikzpicture}
	}
	\end{array}

==> (inline-15) <==
\begin{array}{c}
	\includeTikz{leftcap}{
	\begin{tikzpicture}[scale=.05]
	\begin{scope}[decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=20cm] at (0,0){};
	\draw[draw=red,line width=.5pt,postaction=decorate] (0,-10) -- (0,-5);
	\draw[draw=black,line width=.5pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=.5pt] (3,-10) -- (3,-5);
	\begin{scope}[decoration={markings,mark=at position 0.65 with {\arrow{stealth}}}]
	\draw[draw=black,line width=.5pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\end{scope}
	\begin{scope}[rotate=120,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=.5pt,postaction=decorate] (0,-5) --  (0,-10);
	\draw[draw=black,line width=.5pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=.5pt] (3,-10) -- (3,-5);
	\draw[draw=black,line width=.5pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
			\node[anchor=south,rotate=-60] at (-1,-9){$\alpha' \red{a}\, \beta'$};
	\end{scope}
	\begin{scope}[rotate=-120,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=.5pt,postaction=decorate]  (0,-5) -- (0,-10);
	\draw[draw=black,line width=.5pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=.5pt] (3,-10) -- (3,-5);
	\draw[draw=black,line width=.5pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
			\filldraw[line width=1pt,draw=black!29,fill=black!10!white!80] (-5,-10)--(5,-10) arc (0:-180:5) -- cycle;
			\node at (0,-12.25){ \scriptsize $\vac$};
	\end{scope}
	\end{scope}
	\node[anchor=north] at (0,-10){$\alpha\, \red{b}\, \beta$};
	\end{tikzpicture}
	}
	\end{array}
	=
		\begin{array}{c}
	\includeTikz{rightcap}{
	\begin{tikzpicture}[scale=.05]
	\begin{scope}[decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=20cm] at (0,0){};
	\draw[draw=red,line width=.5pt,postaction=decorate] (0,-10) -- (0,-5);
	\draw[draw=black,line width=.5pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=.5pt] (3,-10) -- (3,-5);
	\begin{scope}[decoration={markings,mark=at position 0.65 with {\arrow{stealth}}}]
	\draw[draw=black,line width=.5pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\end{scope}
	\begin{scope}[rotate=120,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=.5pt,postaction=decorate] (0,-5) --  (0,-10);
	\draw[draw=black,line width=.5pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=.5pt] (3,-10) -- (3,-5);
	\draw[draw=black,line width=.5pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
					\filldraw[line width=1pt,draw=black!29,fill=black!10!white!80] (-5,-10)--(5,-10) arc (0:-180:5) -- cycle;
			\node at (0,-12.25){ \scriptsize $\vac$};
	\end{scope}
	\begin{scope}[rotate=-120,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=.5pt,postaction=decorate]  (0,-5) -- (0,-10);
	\draw[draw=black,line width=.5pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=.5pt] (3,-10) -- (3,-5);
	\draw[draw=black,line width=.5pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\node[anchor=south,rotate=60] at (-1.5,-9){$\alpha' \red{a}\, \beta'$};
	\end{scope}
	\end{scope}
	\node[anchor=north] at (0,-10){$\alpha\, \red{b}\, \beta$};
	\end{tikzpicture}
	}
	\end{array}
= 
		\begin{array}{c}
	\includeTikz{leftcup}{
	\begin{tikzpicture}[scale=.05]
		\begin{scope}[rotate=180]
	\begin{scope}[decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=20cm] at (0,0){};
	\draw[draw=red,line width=.5pt,postaction=decorate] (0,-5)-- (0,-10);
	\draw[draw=black,line width=.5pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=.5pt] (3,-10) -- (3,-5);
	\begin{scope}[decoration={markings,mark=at position 0.65 with {\arrow{stealth}}}]
	\draw[draw=black,line width=.5pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\end{scope}
	\begin{scope}[rotate=120,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=.5pt,postaction=decorate] (0,-10)-- (0,-5);
	\draw[draw=black,line width=.5pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=.5pt] (3,-10) -- (3,-5);
	\draw[draw=black,line width=.5pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
					\filldraw[line width=1pt,draw=black!29,fill=black!10!white!80] (-5,-10)--(5,-10) arc (0:-180:5) -- cycle;
			\node at (0,-12.25){ \scriptsize $\vac$};
	\end{scope}
	\begin{scope}[rotate=-120,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=.5pt,postaction=decorate] (0,-10)-- (0,-5);
	\draw[draw=black,line width=.5pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=.5pt] (3,-10) -- (3,-5);
	\draw[draw=black,line width=.5pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\node[anchor=north,rotate=60] at (0,-9){$\alpha' \red{a}\, \beta'$};
	\end{scope}
	\end{scope}
	\node[anchor=south] at (0,-9){$\alpha\, \red{b}\, \beta$};
	\end{scope}
	\end{tikzpicture}
	}
	\end{array}
	=
		\begin{array}{c}
	\includeTikz{rightcup}{
	\begin{tikzpicture}[scale=.05]
	\begin{scope}[rotate=180]
	\begin{scope}[decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=20cm] at (0,0){};
	\draw[draw=red,line width=.5pt,postaction=decorate] (0,-5)--(0,-10);
	\draw[draw=black,line width=.5pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=.5pt] (3,-10) -- (3,-5);
	\begin{scope}[decoration={markings,mark=at position 0.65 with {\arrow{stealth}}}]
	\draw[draw=black,line width=.5pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\end{scope}
	\begin{scope}[rotate=120,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=.5pt,postaction=decorate] (0,-10) -- (0,-5);
	\draw[draw=black,line width=.5pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=.5pt] (3,-10) -- (3,-5);
	\draw[draw=black,line width=.5pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
			\node[anchor=north,rotate=-60] at (1,-9){$\alpha' \red{a}\, \beta'$};
	\end{scope}
	\begin{scope}[rotate=-120,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=.5pt,postaction=decorate]  (0,-10) -- (0,-5);
	\draw[draw=black,line width=.5pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=.5pt] (3,-10) -- (3,-5);
	\draw[draw=black,line width=.5pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
			\filldraw[line width=1pt,draw=black!29,fill=black!10!white!80] (-5,-10)--(5,-10) arc (0:-180:5) -- cycle;
			\node at (0,-12.25){ \scriptsize $\vac$};
	\end{scope}
	\end{scope}
	\node[anchor=south] at (0,-9){$\alpha\, \red{b}\, \beta$};
	\end{scope}
	\end{tikzpicture}
	}
	\end{array}
=
\delta_{a b} \delta_{\alpha \alpha'} \delta_{\beta \beta'} \delta_{a \beta}^{\alpha} 
			\raisebox{.225cm}{$
		\begin{array}{c}
	\includeTikz{aidentity}{
	\begin{tikzpicture}[scale=.05]
	\node at (0,-.5){$\alpha\,\red{a}\,\beta$};
	\begin{scope}[decoration={markings,mark=at position 0.55 with {\arrow{stealth}}}]
	\draw[draw=red,line width=.5pt,postaction=decorate] (0,-25) -- (0,-5);
	\draw[draw=black,line width=.5pt] (-3,-25) -- (-3,-5) ;
	\draw[draw=black,line width=.5pt] (3,-25) -- (3,-5);
	\end{scope}
	\end{tikzpicture}
	}
	\end{array}
\begin{array}{c}
	\includeTikz{onecup}{
	\begin{tikzpicture}[scale=.1]
	\begin{scope}[rotate=180]
		\begin{scope}[decoration={markings,mark=at position 0.8 with {\arrow{Stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate](0,-5) -- (0,-10);
	\draw[draw=black,line width=1pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=1pt] (3,-10) -- (3,-5);
	\node at (0,-12.5){$\alpha \ a\ \beta$};
		\filldraw[line width=1pt,draw=black!29,fill=black!10!white!80] (-5,-5)--(5,-5) arc (0:180:5) -- cycle;
			\node[anchor=north] at (0,-5){ $\vac$};
	\end{scope}
	\end{scope}
	\end{tikzpicture}
	}
	\end{array}
&:= \delta_{a \vac} \delta_{\alpha \beta} \sqrt{d_\beta}
\, ,
&
	\begin{array}{c}
	\includeTikz{onecap}{
	\begin{tikzpicture}[scale=.1]
		\begin{scope}[decoration={markings,mark=at position 0.65 with {\arrow{Stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate] (0,-10) -- (0,-5);
	\draw[draw=black,line width=1pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=1pt] (3,-10) -- (3,-5);
	\node at (.5,-12.5){$\alpha\ a\ \beta$};
		\filldraw[line width=1pt,draw=black!29,fill=black!10!white!80] (-5,-5)--(5,-5) arc (0:180:5) -- cycle;
			\node[anchor=south] at (0,-5){ $\vac$};
	\end{scope}
	\end{tikzpicture}
	}
	\end{array}
\begin{array}{c}
	\includeTikz{SNcupRHS}{
	\begin{tikzpicture}[scale=.05]
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=15cm,rotate=-30] at (0,0){};
	\begin{scope}[xshift=-2.5cm,rotate=-90,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=.5pt,postaction=decorate]  (0,-5) -- (0,-10);
		\draw[draw=red,line width=.5pt,postaction=decorate]  (0,6.25) -- (0,12);
	\draw[draw=black,line width=.5pt] (-3,-10) -- (-3,12) ;
	\draw[draw=black,line width=.5pt] (3,-10) -- (3,12);
	\node[anchor=south,rotate=90] at (-.5,-9){$\alpha\, \red{a}\, \beta$};
	\end{scope}
		\begin{scope}[rotate=90,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\node[anchor=south,rotate=-90] at (-.75,-9){$\beta' \red{\conj{a}}\, \alpha'$};
	\end{scope}
	\end{tikzpicture}
	}
	\end{array}
&:=
	\begin{array}{c}
	\includeTikz{SNcupLHS}{
	\begin{tikzpicture}[scale=.05]
	\begin{scope}[decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=20cm] at (0,0){};
	\draw[draw=red,line width=.5pt,postaction=decorate] (0,-10) -- (0,-5);
	\draw[draw=black,line width=.5pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=.5pt] (3,-10) -- (3,-5);
	\begin{scope}[decoration={markings,mark=at position 0.65 with {\arrow{stealth}}}]
	\draw[draw=black,line width=.5pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\end{scope}
			\filldraw[line width=1pt,draw=black!29,fill=black!10!white!80] (-5,-10)--(5,-10) arc (0:-180:5) -- cycle;
			\node[anchor=north] at (0,-8.5){ \scriptsize $\vac$};
	\begin{scope}[rotate=120,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=.5pt,postaction=decorate] (0,-5) --  (0,-10);
	\draw[draw=black,line width=.5pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=.5pt] (3,-10) -- (3,-5);
	\draw[draw=black,line width=.5pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
			\node[anchor=south,rotate=-60] at (-1,-9){$\beta' \red{\conj{a}}\, \alpha'$};
	\end{scope}
	\begin{scope}[rotate=-120,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=.5pt,postaction=decorate]  (0,-5) -- (0,-10);
	\draw[draw=black,line width=.5pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=.5pt] (3,-10) -- (3,-5);
	\draw[draw=black,line width=.5pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\node[anchor=south,rotate=60] at (-.5,-9){$\alpha\, \red{a}\, \beta$};
	\end{scope}
	\end{scope}
	\end{tikzpicture}
	}
	\end{array}
	\, ,
&
	\begin{array}{c}
	\includeTikz{SNcapRHS}{
	\begin{tikzpicture}[scale=.05]
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=15cm,rotate=-30] at (0,0){};
	\begin{scope}[xshift=-2.5cm,rotate=-90,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=.5pt,postaction=decorate]  (0,-10)--(0,-5) ;
		\draw[draw=red,line width=.5pt,postaction=decorate]   (0,12)--(0,6.25);
	\draw[draw=black,line width=.5pt] (-3,-10) -- (-3,12) ;
	\draw[draw=black,line width=.5pt] (3,-10) -- (3,12);
	\node[anchor=south,rotate=90] at (-.5,-9){$\beta\, \red{a}\, \alpha$};
	\end{scope}
		\begin{scope}[rotate=90,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\node[anchor=south,rotate=-90] at (-1,-9){$\alpha'\, \red{\conj{a}}\, \beta'$};
	\end{scope}
	\end{tikzpicture}
	}
	\end{array}
&:=
		\begin{array}{c}
	\includeTikz{SNcapLHS}{
	\begin{tikzpicture}[scale=.05]
		\begin{scope}[rotate=180]
	\begin{scope}[decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=20cm] at (0,0){};
	\draw[draw=red,line width=.5pt,postaction=decorate] (0,-5)-- (0,-10);
	\draw[draw=black,line width=.5pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=.5pt] (3,-10) -- (3,-5);
	\begin{scope}[decoration={markings,mark=at position 0.65 with {\arrow{stealth}}}]
	\draw[draw=black,line width=.5pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\end{scope}
	\begin{scope}[rotate=-120,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=.5pt,postaction=decorate] (0,-10)-- (0,-5);
	\draw[draw=black,line width=.5pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=.5pt] (3,-10) -- (3,-5);
	\draw[draw=black,line width=.5pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\node[anchor=north,rotate=60] at (-.25,-9){$\beta'\, \red{\conj{a} }\, \alpha'$};
	\end{scope}
	\end{scope}
	\end{scope}
	\begin{scope}[rotate=180]
	\begin{scope}[rotate=120,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=.5pt,postaction=decorate] (0,-10) -- (0,-5);
	\draw[draw=black,line width=.5pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=.5pt] (3,-10) -- (3,-5);
	\draw[draw=black,line width=.5pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
			\node[anchor=north,rotate=-60] at (0.5,-9){$\alpha\, \red{a}\, \beta$};
	\end{scope}
	\end{scope}
		\filldraw[line width=1pt,draw=black!29,fill=black!10!white!80] (-5,10)--(5,10) arc (0:180:5) -- cycle;
			\node[anchor=south] at (0,8.0){ \scriptsize $\vac$};
	\end{tikzpicture}
	}
	\end{array}
\begin{array}{c}
	\includeTikz{MPOreversalLHS}{
	\begin{tikzpicture}[scale=.05]
	\begin{scope}[xshift=13.75cm,rotate=-90]
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=15cm] at (0,0){};
	\end{scope}
	\begin{scope}[xshift=-13.75cm,rotate=90]
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=15cm] at (0,0){};
	\end{scope}
	\begin{scope}[yshift=15cm]
	\begin{scope}[decoration={markings,mark=at position 0.77 with {\arrow{stealth}}}] 
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=20cm] at (0,-15){};
	\draw[draw=red,line width=.5pt,postaction=decorate] (-10,-15) -- (10,-15);
	\draw[draw=red,line width=.5pt,postaction=decorate] (-21.25,-15)--(-26,-15);
	\draw[draw=red,line width=.5pt,postaction=decorate] (26,-15)--(21.25,-15);
	\node[transform shape,draw=black!10!white!80,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=2cm] at (0,-15){};
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.7 with {\arrow{stealth}}}] 
	\draw[draw=black,line width=.5pt,postaction=decorate] (0,-25) -- (0,-5);
	\draw[draw=black,line width=.5pt, rounded corners=1mm] (-26,-12)--(-10,-12) -- (-3,-12) -- (-3,-5)
											(-26,-18)--(-10,-18) -- (-3,-18) -- (-3,-25)
											(26,-18)--(10,-18) -- (3,-18) -- (3,-25)
											(26,-12)--(10,-12 )-- (3,-12) -- (3,-5);
	\end{scope}
	\end{scope}
	\node at (-12.5,0){$ \red{\conj{a}}$};
	\node at (12.5,0){$ \red{\conj{a}}$};
		\node at (-29.5,0){$ \red{a}$};
	\node at (29.5,0){$ \red{a}$};
	\end{tikzpicture}
	}
	\end{array}
	&= 	
	\begin{array}{c}
	\includeTikz{MPOreversalRHS}{
	\begin{tikzpicture}[scale=.05]
	\begin{scope}[yshift=15cm]
	\begin{scope}[decoration={markings,mark=at position 0.77 with {\arrow{stealth}}}] 
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=20cm] at (0,-15){};
	\draw[draw=red,line width=.5pt,postaction=decorate] (10,-15) -- (-10,-15);
	\node[transform shape,draw=black!10!white!80,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=2cm] at (0,-15){};
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.7 with {\arrow{stealth}}}] 
	\draw[draw=black,line width=.5pt,postaction=decorate] (0,-25) -- (0,-5);
	\draw[draw=black,line width=.5pt, rounded corners=1mm] (-10,-12) -- (-3,-12) -- (-3,-5)
											(-10,-18) -- (-3,-18) -- (-3,-25)
											(10,-18) -- (3,-18) -- (3,-25)
											(10,-12 )-- (3,-12) -- (3,-5);
	\end{scope}
	\end{scope}
	\node at (-12.5,0){$ \red{a}$};
	\node at (12.5,0){$ \red{a}$};
	\end{tikzpicture}
	}
	\end{array}
	\, ,
&
	\begin{array}{c}
	\includeTikz{ReversalIdentity}{
	\begin{tikzpicture}[scale=.05]
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=15cm,rotate=-30] at (0,0){};
	\begin{scope}[xshift=-2.5cm,rotate=-90,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=.5pt,postaction=decorate]  (0,-5)--(0,-10) ;
		\draw[draw=red,line width=.5pt,postaction=decorate]   (0,6.25)--(0,14);
	\draw[draw=black,line width=.5pt] (-3,-10) -- (-3,12) ;
	\draw[draw=black,line width=.5pt] (3,-10) -- (3,12);
	\node[anchor=south,rotate=90] at (-.5,-9){$\beta\, \red{a}\, \alpha$};
	\node[anchor=east] at (0,8){$ \red{\conj{a}}$};
	\end{scope}
		\begin{scope}[rotate=90,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\node[anchor=south,rotate=-90] at (-1,-27){$\alpha'\, \red{a}\, \beta'$};
	\end{scope}
	\begin{scope}[xshift=15cm,rotate=180]
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=15cm,rotate=-30] at (0,0){};
	\begin{scope}[xshift=-2.5cm,rotate=-90,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=.5pt,postaction=decorate]   (0,-10)--(0,-5);
	\draw[draw=black,line width=.5pt] (-3,-10) -- (-3,12) ;
	\draw[draw=black,line width=.5pt] (3,-10) -- (3,12);
		\node[anchor=west] at (0,8){$ \red{\conj{a}}$};
	\end{scope}
	\end{scope}
	\end{tikzpicture}
	}
	\end{array}
&= \delta_{\alpha \alpha'} \delta_{\beta \beta'} \delta_{a \beta}^{\alpha} 		
\begin{array}{c}
	\includeTikz{ReversalIdentityRHS}{
	\begin{tikzpicture}[scale=.05]
	\begin{scope}[rotate=-90]
	\node[rotate=-90] at (0,-.5){$\alpha\,\red{a}\,\beta$};
	\begin{scope}[decoration={markings,mark=at position 0.55 with {\arrow{stealth}}}]
	\draw[draw=red,line width=.5pt,postaction=decorate] (0,-5)--(0,-25);
	\draw[draw=black,line width=.5pt] (-3,-25) -- (-3,-5) ;
	\draw[draw=black,line width=.5pt] (3,-25) -- (3,-5);
	\end{scope}
	\end{scope}
	\end{tikzpicture}
	}
	\end{array}
\begin{array}{c}
	\includeTikz{FSIdentity}{
	\begin{tikzpicture}[scale=.05]
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=15cm,rotate=-30] at (0,0){};
	\begin{scope}[xshift=-2.5cm,rotate=-90,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=.5pt,postaction=decorate]  (0,-5)--(0,-10) ;
		\draw[draw=red,line width=.5pt,postaction=decorate]   (0,6.25)--(0,14);
	\draw[draw=black,line width=.5pt] (-3,-10) -- (-3,12) ;
	\draw[draw=black,line width=.5pt] (3,-10) -- (3,12);
	\node[anchor=south,rotate=90] at (-.5,-9){$\beta\, \red{a}\, \alpha$};
	\node[anchor=east] at (0,8){$ \red{\conj{a}}$};
	\end{scope}
		\begin{scope}[rotate=90,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\node[anchor=south,rotate=-90] at (-1,-27){$\alpha'\, \red{a}\, \beta'$};
	\end{scope}
	\begin{scope}[xshift=15cm,rotate=180]
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=15cm,rotate=-210] at (-3.75,0){};
	\begin{scope}[xshift=-2.5cm,rotate=-90,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=.5pt,postaction=decorate]   (0,-10)--(0,-5);
	\draw[draw=black,line width=.5pt] (-3,-10) -- (-3,12) ;
	\draw[draw=black,line width=.5pt] (3,-10) -- (3,12);
		\node[anchor=west] at (0,4.5){$ \red{\conj{a}}$};
	\end{scope}
	\end{scope}
	\end{tikzpicture}
	}
	\end{array}
&=\fs{a} \delta_{\alpha \alpha'} \delta_{\beta \beta'} \delta_{a \alpha}^{\beta}
\begin{array}{c}
	\includeTikz{ReversalIdentityRHS}{ }
	\end{array}
	\, ,
&
	\begin{array}{c}
	\includeTikz{FSIdentityLHS}{
	\begin{tikzpicture}[scale=.05]
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=15cm,rotate=-30] at (0,0){};
	\begin{scope}[xshift=-2.5cm,rotate=-90,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=.5pt,postaction=decorate]  (0,-5) -- (0,-10);
		\draw[draw=red,line width=.5pt,postaction=decorate]  (0,6.25) -- (0,12);
	\draw[draw=black,line width=.5pt] (-3,-10) -- (-3,12) ;
	\draw[draw=black,line width=.5pt] (3,-10) -- (3,12);
	\node[anchor=east] at (0,-9){$\red{a}$};
	\end{scope}
		\begin{scope}[rotate=90,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\node[anchor=west] at (.25,-9){$\red{\conj{a}}$};
	\end{scope}
	\end{tikzpicture}
	}
	\end{array}
&= \fs{a}
	\begin{array}{c}
	\includeTikz{FSIdentityRHS}{
	\begin{tikzpicture}[scale=.05]
	\begin{scope}[rotate=180]
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=15cm,rotate=-30] at (0,0){};
	\begin{scope}[xshift=-2.5cm,rotate=-90,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=.5pt,postaction=decorate]  (0,-5) -- (0,-10);
		\draw[draw=red,line width=.5pt,postaction=decorate]  (0,6.25) -- (0,12);
	\draw[draw=black,line width=.5pt] (-3,-10) -- (-3,12) ;
	\draw[draw=black,line width=.5pt] (3,-10) -- (3,12);
	\node[anchor=west] at (.25,-9){$\red{\conj{a}}$};
	\end{scope}
		\begin{scope}[rotate=90,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\node[anchor=east] at (0,-9){$\red{a}$};
	\end{scope}
	\end{scope}
	\end{tikzpicture}
	}
	\end{array}
\begin{array}{c}
	\includeTikz{SNlbendLHS}{
	\begin{tikzpicture}[scale=.05,rotate=-30]
		\begin{scope}[rotate=180]
	\begin{scope}[decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=20cm] at (0,0){};
	\draw[draw=red,line width=.5pt,postaction=decorate] (0,-5)-- (0,-10);
	\draw[draw=black,line width=.5pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=.5pt] (3,-10) -- (3,-5);
		\node at (0,-13.5){$\red{b} $};
	\begin{scope}[decoration={markings,mark=at position 0.65 with {\arrow{stealth}}}]
	\draw[draw=black,line width=.5pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\end{scope}
	\begin{scope}[rotate=-120,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=.5pt,postaction=decorate] (0,-10)-- (0,-5);
	\draw[draw=black,line width=.5pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=.5pt] (3,-10) -- (3,-5);
	\draw[draw=black,line width=.5pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\node at (0,-13.5){$\red{c} $};
	\end{scope}
	\end{scope}
	\end{scope}
	\begin{scope}[rotate=180]
	\begin{scope}[rotate=120,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=15cm,rotate=180] at (0,-13.75){};
	\draw[draw=red,line width=.5pt,postaction=decorate] (0,-5)--(0,-10) ;
	\draw[draw=black,line width=.5pt] (-3,-26) -- (-3,-5) ;
	\draw[draw=black,line width=.5pt] (3,-26) -- (3,-5);
	\draw[draw=black,line width=.5pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
			\node[anchor=east] at (0,-26){$ \red{\conj{a}}$};
			\node at (0,-12.5){$ \red{a}$};
			\node at (0,-2.5){$ \red{a}$};
		\draw[draw=red,line width=.5pt,postaction=decorate]  (0,-26)--(0,-21);
	\end{scope}
	\end{scope}
	\end{tikzpicture}
	}
	\end{array}
&=\lbend{ab}{c} 
		\begin{array}{c}
	\includeTikz{SNlbendRHS}{
	\begin{tikzpicture}[scale=.05,rotate=-30]
		\begin{scope}[rotate=180]
	\begin{scope}[decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=20cm] at (0,0){};
	\draw[draw=red,line width=.5pt,postaction=decorate] (0,-5)-- (0,-10);
	\draw[draw=black,line width=.5pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=.5pt] (3,-10) -- (3,-5);
		\node at (0,-13.5){$\red{b} $};
	\begin{scope}[decoration={markings,mark=at position 0.65 with {\arrow{stealth}}}]
	\draw[draw=black,line width=.5pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\end{scope}
	\begin{scope}[rotate=-120,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=.5pt,postaction=decorate] (0,-10)-- (0,-5);
	\draw[draw=black,line width=.5pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=.5pt] (3,-10) -- (3,-5);
	\draw[draw=black,line width=.5pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\node at (0,-13.5){$\red{c} $};
	\end{scope}
	\end{scope}
	\end{scope}
	\begin{scope}[rotate=180]
	\begin{scope}[rotate=120,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=.5pt,postaction=decorate] (0,-10) -- (0,-5);
	\draw[draw=black,line width=.5pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=.5pt] (3,-10) -- (3,-5);
	\draw[draw=black,line width=.5pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
			\node at (0,-13.5){$ \red{\conj{a}}$};
	\end{scope}
	\end{scope}
	\end{tikzpicture}
	}
	\end{array}
	\, ,
&
	\begin{array}{c}
	\includeTikz{SNrbendLHS}{
	\begin{tikzpicture}[scale=.05,rotate=150]
		\begin{scope}[rotate=180]
	\begin{scope}[decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=20cm] at (0,0){};
	\draw[draw=red,line width=.5pt,postaction=decorate] (0,-10)--(0,-5);
	\draw[draw=black,line width=.5pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=.5pt] (3,-10) -- (3,-5);
		\node at (0,-13.5){$\red{c} $};
	\begin{scope}[decoration={markings,mark=at position 0.65 with {\arrow{stealth}}}]
	\draw[draw=black,line width=.5pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\end{scope}
	\begin{scope}[rotate=-120,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=.5pt,postaction=decorate] (0,-5)-- (0,-10);
	\draw[draw=black,line width=.5pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=.5pt] (3,-10) -- (3,-5);
	\draw[draw=black,line width=.5pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\node at (0,-13.5){$\red{a} $};
	\end{scope}
	\end{scope}
	\end{scope}
	\begin{scope}[rotate=180]
	\begin{scope}[rotate=120,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=15cm,rotate=180] at (0,-13.75){};
	\draw[draw=red,line width=.5pt,postaction=decorate] (0,-5)--(0,-10) ;
	\draw[draw=black,line width=.5pt] (-3,-26) -- (-3,-5) ;
	\draw[draw=black,line width=.5pt] (3,-26) -- (3,-5);
	\draw[draw=black,line width=.5pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
			\node[anchor=west] at (0,-26){$ \red{\conj{b}}$};
			\node at (0,-12.5){$ \red{b}$};
			\node at (0,-2.5){$ \red{b}$};
		\draw[draw=red,line width=.5pt,postaction=decorate]  (0,-26)--(0,-21);
	\end{scope}
	\end{scope}
	\end{tikzpicture}
	}
	\end{array}
&=\rbend{ab}{c} 
		\begin{array}{c}
	\includeTikz{SNrbendRHS}{
	\begin{tikzpicture}[scale=.05,rotate=30]
		\begin{scope}[rotate=180]
	\begin{scope}[decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=20cm] at (0,0){};
	\draw[draw=red,line width=.5pt,postaction=decorate] (0,-5)-- (0,-10);
	\draw[draw=black,line width=.5pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=.5pt] (3,-10) -- (3,-5);
		\node at (0,-13.5){$\red{a} $};
	\begin{scope}[decoration={markings,mark=at position 0.65 with {\arrow{stealth}}}]
	\draw[draw=black,line width=.5pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\end{scope}
	\begin{scope}[rotate=-120,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=.5pt,postaction=decorate] (0,-10)-- (0,-5);
	\draw[draw=black,line width=.5pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=.5pt] (3,-10) -- (3,-5);
	\draw[draw=black,line width=.5pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\node at (0,-13.5){$\red{\conj{b}} $};
	\end{scope}
	\end{scope}
	\end{scope}
	\begin{scope}[rotate=180]
	\begin{scope}[rotate=120,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=.5pt,postaction=decorate] (0,-10) -- (0,-5);
	\draw[draw=black,line width=.5pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=.5pt] (3,-10) -- (3,-5);
	\draw[draw=black,line width=.5pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
			\node at (0,-13.5){$ \red{ c}$};
	\end{scope}
	\end{scope}
	\end{tikzpicture}
	}
	\end{array}

==> (inline-16) <==
\begin{array}{c}
	\includeTikz{SNsplitting}{
	\begin{tikzpicture}[scale=.1]
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=20cm] at (0,0){};
	\begin{scope}[decoration={markings,mark=at position 0.65 with {\arrow{Stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate] (0,-10) -- (0,-3);
	\draw[draw=black,line width=1pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=1pt] (3,-10) -- (3,-5);
	\draw[draw=black,line width=1pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\node at (.5,-12.5){$\alpha\ k'\, \gamma'$};
	\end{scope}
	\begin{scope}[rotate=120,decoration={markings,mark=at position 0.8 with {\arrow{Stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate] (0,-3) --  (0,-10);
	\draw[draw=black,line width=1pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=1pt] (3,-10) -- (3,-5);
	\draw[draw=black,line width=1pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\node[rotate=300] at (-.5,-12.5){$\beta' \, j'\, \gamma$};
	\end{scope}
	\begin{scope}[rotate=-120,decoration={markings,mark=at position 0.8 with {\arrow{Stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate]  (0,-3) -- (0,-10);
	\draw[draw=black,line width=1pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=1pt] (3,-10) -- (3,-5);
	\draw[draw=black,line width=1pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\node[rotate=60] at (0,-12.5){$\alpha' \ i'\, \beta$};
	\end{scope}
				\node at (-1.5,1){\footnotesize $i$};
			\node at (1.5,1){\footnotesize $j$};
			\node at (0,-1.5){\footnotesize $k$};
	\end{tikzpicture}
	}
	\end{array}
&=
\begin{array}{c}
\delta_{ii'}\delta_{jj'}\delta_{kk'}
\\
\delta_{\alpha\alpha'}\delta_{\beta \beta'}\delta_{\gamma\gamma'}
\end{array}
\frac{ d_i^\frac{1}{4} d_j^{\frac{1}{4}} \shortf{\alpha i j}{\gamma}{\beta}{k}}{ d_k^\frac{1}{4}\sqrt{d_{\beta}}}
\, ,
\\
	\begin{array}{c}
	\includeTikz{SNfusion}{
	\begin{tikzpicture}[scale=.1]
	\begin{scope}[rotate=180]
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=20cm] at (0,0){};
	\begin{scope}[decoration={markings,mark=at position 0.8 with {\arrow{Stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate](0,-3) -- (0,-10);
	\draw[draw=black,line width=1pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=1pt] (3,-10) -- (3,-5);
	\draw[draw=black,line width=1pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\node at (0,-12.5){$\alpha' \, k'\, \gamma$};
	\end{scope}
	\begin{scope}[rotate=120,decoration={markings,mark=at position 0.65 with {\arrow{Stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate] (0,-10) -- (0,-3);
	\draw[draw=black,line width=1pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=1pt] (3,-10) -- (3,-5);
	\draw[draw=black,line width=1pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\node[rotate=300] at (0.5,-12.5){$\alpha \ i'\, \beta'$};
	\end{scope}
	\begin{scope}[rotate=-120,decoration={markings,mark=at position 0.65 with {\arrow{Stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate]  (0,-10) -- (0,-3);
	\draw[draw=black,line width=1pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=1pt] (3,-10) -- (3,-5);
	\draw[draw=black,line width=1pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\node[rotate=60] at (0,-12.5){$\beta \ j' \, \gamma'$};
	\end{scope}
	\end{scope}
					\node at (1.5,-1.5){\footnotesize $j$};
			\node at (-1.5,-1.5){\footnotesize $i$};
			\node at (0,1.5){\footnotesize $k$};
	\end{tikzpicture}
	}
	\end{array}
&=
\begin{array}{c}
\delta_{ii'}\delta_{jj'}\delta_{kk'}
\\
\delta_{\alpha\alpha'}\delta_{\beta \beta'}\delta_{\gamma\gamma'} 
\end{array}

==> (inline-17) <==
\begin{array}{c}
	\includeTikz{SNPullthruLHS}{
	\begin{tikzpicture}[scale=.09]
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=20cm] at (0,0){};
	\begin{scope}[decoration={markings,mark=at position 0.77 with {\arrow{Stealth}}}] 
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=20cm] at (0,-15){};
	\draw[draw=red,line width=1pt,postaction=decorate] (-10,-15) -- (10,-15);
	\node[transform shape,draw=black!10!white!80,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=2cm] at (0,-15){};
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.7 with {\arrow{Stealth}}}] 
	\draw[draw=black,line width=1pt,postaction=decorate] (0,-25) -- (0,-3);
	\draw[draw=black,line width=1pt, rounded corners=1mm] (-10,-12) -- (-3,-12) -- (-3,-5)
											(-10,-18) -- (-3,-18) -- (-3,-25)
											(10,-18) -- (3,-18) -- (3,-25)
											(10,-12 )-- (3,-12) -- (3,-5);
	\draw[draw=black,line width=1pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\end{scope}
	\begin{scope}[rotate=120,decoration={markings,mark=at position 0.85 with {\arrow{Stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate] (0,-3) --  (0,-10);
	\draw[draw=black,line width=1pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=1pt] (3,-10) -- (3,-5);
	\draw[draw=black,line width=1pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\end{scope}
	\begin{scope}[rotate=-120,decoration={markings,mark=at position 0.85 with {\arrow{Stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate] (0,-3) --  (0,-10);
	\draw[draw=black,line width=1pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=1pt] (3,-10) -- (3,-5);
	\draw[draw=black,line width=1pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\end{scope}
	\end{tikzpicture}
	}
	\end{array}
	$}
	&=
	\raisebox{.6cm}{$
	\begin{array}{c}
	\includeTikz{SNPullthruRHS}{
	\begin{tikzpicture}[scale=.09]
	\node[draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=2cm] at (0,0){};
	\begin{scope}[rotate=120,decoration={markings,mark=at position 0.77 with {\arrow{Stealth}}}] 
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=20cm] at (0,-15){};
	\draw[draw=red,line width=1pt,postaction=decorate] (10,-15) -- (-10,-15);
	\node[transform shape,draw=black!10!white!80,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=2cm] at (0,-15){};
	\end{scope}
	\begin{scope}[rotate=120,decoration={markings,mark=at position 0.8 with {\arrow{Stealth}}}] 
	\draw[draw=black,line width=1pt,postaction=decorate] (0,-3) -- (0,-25);
	\draw[draw=black,line width=1pt, rounded corners=1mm] (-10,-12) -- (-3,-12) -- (-3,-5)
											(-10,-18) -- (-3,-18) -- (-3,-25)
											(10,-18) -- (3,-18) -- (3,-25)
											(10,-12 )-- (3,-12) -- (3,-5);
	\draw[draw=black,line width=1pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\end{scope}
	\begin{scope}[rotate=-120,decoration={markings,mark=at position 0.77 with {\arrow{Stealth}}}] 
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=20cm] at (0,-15){};
	\draw[draw=red,line width=1pt,postaction=decorate] (10,-15) --  (-10,-15);
	\node[transform shape,draw=black!10!white!80,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=2cm] at (0,-15){};
	\end{scope}
	\begin{scope}[rotate=-120,decoration={markings,mark=at position 0.8 with {\arrow{Stealth}}}] 
	\draw[draw=black,line width=1pt,postaction=decorate] (0,-3) -- (0,-25);
	\draw[draw=black,line width=1pt, rounded corners=1mm] (-10,-12) -- (-3,-12) -- (-3,-5)
											(-10,-18) -- (-3,-18) -- (-3,-25)
											(10,-18) -- (3,-18) -- (3,-25)
											(10,-12 )-- (3,-12) -- (3,-5);
	\draw[draw=black,line width=1pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.63 with {\arrow{Stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate] (0,-10) -- (0,-3);
	\draw[draw=black,line width=1pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=1pt] (3,-10) -- (3,-5);
	\draw[draw=black,line width=1pt] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\end{scope}
	\draw[draw=black,line width=1pt,rounded corners=1mm] ({-10*cos(240)+12*sin(240)},{-10*sin(240)-12*cos(240)}) to [bend left=60] ({10*cos(120)+12*sin(120)},{10*sin(120)-12*cos(120)})
	({-10*cos(240)+18*sin(240)},{-10*sin(240)-18*cos(240)}) to [bend left =60] ({10*cos(120)+18*sin(120)},{10*sin(120)-18*cos(120)});
	\draw[draw=red,line width=1pt,rounded corners=1mm] ({-10*cos(240)+15*sin(240)},{-10*sin(240)-15*cos(240)}) to [bend left=60] ({10*cos(120)+15*sin(120)},{10*sin(120)-15*cos(120)});
	\draw[draw=black,line width=1pt,rounded corners=1mm] 
	({-10*cos(120)+12*sin(120)},{-10*sin(120)-12*cos(120)}) to [bend right=20] 
	(23,-8)
	({-10*cos(120)+18*sin(120)},{-10*sin(120)-18*cos(120)}) to [bend right =20] 
	(23,-2);
	\draw[draw=red,line width=1pt,rounded corners=1mm] 
	({-10*cos(120)+15*sin(120)},{-10*sin(120)-15*cos(120)}) to [bend right=20] 
	(23,-5);
	\draw[draw=black,line width=1pt,rounded corners=1mm] 
	(-23,-8) 
	to [bend right=20] ({10*cos(240)+12*sin(240)},{10*sin(240)-12*cos(240)})
	(-23,-2) 
	to [bend right =20] ({10*cos(240)+18*sin(240)},{10*sin(240)-18*cos(240)});
	\draw[draw=red,line width=1pt,rounded corners=1mm] 
	(-23,-5) 
	to [bend right=20] ({10*cos(240)+15*sin(240)},{10*sin(240)-15*cos(240)});
	\end{tikzpicture}
	}
	\end{array}
	$}\, 
	,
\\
	\raisebox{-.6cm}{$
	\begin{array}{c}
	\includeTikz{SNPullthruRHS2}{
	\begin{tikzpicture}[scale=.09]
	\begin{scope}[rotate=180]
	\node[transform shape, draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=20cm] at (0,0){};
	\begin{scope}[rotate=120,decoration={markings,mark=at position 0.77 with {\arrow{Stealth}}}] 
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=20cm] at (0,-15){};
	\draw[draw=red,line width=1pt,postaction=decorate] (-10,-15)--(10,-15);
	\node[transform shape,draw=black!10!white!80,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=2cm] at (0,-15){};
	\end{scope}
	\begin{scope}[rotate=120,decoration={markings,mark=at position 0.7 with {\arrow{Stealth}}}] 
	\draw[draw=black,line width=1pt,postaction=decorate] (0,-25)--(0,-3);
	\draw[draw=black,line width=1pt, rounded corners=1mm] (-10,-12) -- (-3,-12) -- (-3,-5)
											(-10,-18) -- (-3,-18) -- (-3,-25)
											(10,-18) -- (3,-18) -- (3,-25)
											(10,-12 )-- (3,-12) -- (3,-5);
	\draw[draw=black,line width=1pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\end{scope}
	\begin{scope}[rotate=-120,decoration={markings,mark=at position 0.77 with {\arrow{Stealth}}}] 
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=20cm] at (0,-15){};
	\draw[draw=red,line width=1pt,postaction=decorate] (-10,-15)--(10,-15);
	\node[transform shape,draw=black!10!white!80,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=2cm] at (0,-15){};
	\end{scope}
	\begin{scope}[rotate=-120,decoration={markings,mark=at position 0.7 with {\arrow{Stealth}}}] 
	\draw[draw=black,line width=1pt,postaction=decorate] (0,-25)--(0,-3);
	\draw[draw=black,line width=1pt, rounded corners=1mm] (-10,-12) -- (-3,-12) -- (-3,-5)
											(-10,-18) -- (-3,-18) -- (-3,-25)
											(10,-18) -- (3,-18) -- (3,-25)
											(10,-12 )-- (3,-12) -- (3,-5);
	\draw[draw=black,line width=1pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.85 with {\arrow{Stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate] (0,-3)--(0,-10);
	\draw[draw=black,line width=1pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=1pt] (3,-10) -- (3,-5);
	\draw[draw=black,line width=1pt] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\end{scope}
	\draw[draw=black,line width=1pt,rounded corners=1mm] ({-10*cos(240)+12*sin(240)},{-10*sin(240)-12*cos(240)}) to [bend left=60] ({10*cos(120)+12*sin(120)},{10*sin(120)-12*cos(120)})
	({-10*cos(240)+18*sin(240)},{-10*sin(240)-18*cos(240)}) to [bend left =60] ({10*cos(120)+18*sin(120)},{10*sin(120)-18*cos(120)});
	\draw[draw=red,line width=1pt,rounded corners=1mm] ({-10*cos(240)+15*sin(240)},{-10*sin(240)-15*cos(240)}) to [bend left=60] ({10*cos(120)+15*sin(120)},{10*sin(120)-15*cos(120)});
	\draw[draw=black,line width=1pt,rounded corners=1mm] 
	({-10*cos(120)+12*sin(120)},{-10*sin(120)-12*cos(120)}) to [bend right=20] 
	(23,-8)
	({-10*cos(120)+18*sin(120)},{-10*sin(120)-18*cos(120)}) to [bend right =20] 
	(23,-2);
	\draw[draw=red,line width=1pt,rounded corners=1mm] 
	({-10*cos(120)+15*sin(120)},{-10*sin(120)-15*cos(120)}) to [bend right=20] 
	(23,-5);
	\draw[draw=black,line width=1pt,rounded corners=1mm] 
	(-23,-8) 
	to [bend right=20] ({10*cos(240)+12*sin(240)},{10*sin(240)-12*cos(240)})
	(-23,-2) 
	to [bend right =20] ({10*cos(240)+18*sin(240)},{10*sin(240)-18*cos(240)});
	\draw[draw=red,line width=1pt,rounded corners=1mm] 
	(-23,-5) 
	to [bend right=20] ({10*cos(240)+15*sin(240)},{10*sin(240)-15*cos(240)});
	\end{scope}
	\end{tikzpicture}
	}
	\end{array}
	$}
	&=
	\raisebox{.9cm}{$
	\begin{array}{c}
	\includeTikz{SNPullthruLHS2}{
	\begin{tikzpicture}[scale=.09]
		\begin{scope}[rotate=180]
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=20cm] at (0,0){};
	\begin{scope}[decoration={markings,mark=at position 0.77 with {\arrow{Stealth}}}] 
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=20cm] at (0,-15){};
	\draw[draw=red,line width=1pt,postaction=decorate] (10,-15)--(-10,-15);
	\node[transform shape,draw=black!10!white!80,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=2cm] at (0,-15){};
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.8 with {\arrow{Stealth}}}] 
	\draw[draw=black,line width=1pt,postaction=decorate] (0,-3)--(0,-25);
	\draw[draw=black,line width=1pt, rounded corners=1mm] (-10,-12) -- (-3,-12) -- (-3,-5)
											(-10,-18) -- (-3,-18) -- (-3,-25)
											(10,-18) -- (3,-18) -- (3,-25)
											(10,-12 )-- (3,-12) -- (3,-5);
	\draw[draw=black,line width=1pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\end{scope}
	\begin{scope}[rotate=120,decoration={markings,mark=at position 0.65 with {\arrow{Stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate] (0,-10)--(0,-3);
	\draw[draw=black,line width=1pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=1pt] (3,-10) -- (3,-5);
	\draw[draw=black,line width=1pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\end{scope}
	\begin{scope}[rotate=-120,decoration={markings,mark=at position 0.65 with {\arrow{Stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate] (0,-10)--(0,-3);
	\draw[draw=black,line width=1pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=1pt] (3,-10) -- (3,-5);
	\draw[draw=black,line width=1pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\end{scope}
	\end{scope}
	\end{tikzpicture}
	}
	\end{array}

==> (inline-18) <==
\begin{array}{c}
	\includeTikz{SETSNsplittinggaugedLHS}{
	\begin{tikzpicture}[scale=.1]
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=20cm] at (0,0){};
	\begin{scope}[decoration={markings,mark=at position 0.65 with {\arrow{Stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate] (0,-10) -- (0,-3);
	\draw[draw=black,line width=1pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=1pt] (3,-10) -- (3,-5);
	\draw[draw=black,line width=1pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\node at (0,12.5){$1$};
	\end{scope}
	\begin{scope}[rotate=120,decoration={markings,mark=at position 0.8 with {\arrow{Stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate] (0,-3) --  (0,-10);
	\draw[draw=black,line width=1pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=1pt] (3,-10) -- (3,-5);
	\draw[draw=black,line width=1pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\node at (0,12.5){$0$};
	\end{scope}
	\begin{scope}[rotate=-120,decoration={markings,mark=at position 0.8 with {\arrow{Stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate]  (0,-3) -- (0,-10);
	\draw[draw=black,line width=1pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=1pt] (3,-10) -- (3,-5);
	\draw[draw=black,line width=1pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\node at (0,12.5){$2$};
	\end{scope}
		\draw[draw=black,fill=white] (0,4.25) circle (2cm);
	\begin{scope}[rotate=120]
	\draw[draw=black,fill=white] (0,4.25) circle (2cm);
	\end{scope}
		\begin{scope}[rotate=-120]
	\draw[draw=black,fill=white] (0,4.25) circle (2cm);
	\end{scope}
	\end{tikzpicture}
	}
	\end{array}
	$}
	\nonumber \\
        &=
	\begin{array}{c}
	\includeTikz{SETSNsplittinggauged}{
	\begin{tikzpicture}[scale=.1]
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=20cm] at (0,0){};
	\begin{scope}[decoration={markings,mark=at position 0.5 with {\arrow{Stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate] (0,-10) -- (0,-1);
	\draw[draw=black,line width=1pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=1pt] (3,-10) -- (3,-5);
	\draw[draw=black,line width=1pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\end{scope}
	\begin{scope}[rotate=120,decoration={markings,mark=at position 0.8 with {\arrow{Stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate] (0,-1) --  (0,-10);
	\draw[draw=black,line width=1pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=1pt] (3,-10) -- (3,-5);
	\draw[draw=black,line width=1pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\end{scope}
	\begin{scope}[rotate=-120,decoration={markings,mark=at position 0.8 with {\arrow{Stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate]  (0,-1) -- (0,-10);
	\draw[draw=black,line width=1pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=1pt] (3,-10) -- (3,-5);
	\draw[draw=black,line width=1pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\end{scope}
		\draw[draw=black,fill=white] (0,4.25) circle (2.2cm);
	\node at (0,4.25){\tiny $\bra{\g{+}}$};
		\draw[draw=black,fill=white] (0,-3.25) circle (1.2cm);
	\begin{scope}[rotate=120]
	\draw[draw=black,fill=white] (0,4.25) circle (2.2cm);
	\node at (0,4.45){\tiny $\bra{\g{+}}$};
		\draw[draw=black,fill=white] (0,-3.25) circle (1.2cm);
	\end{scope}
		\begin{scope}[rotate=-120]
	\draw[draw=black,fill=white] (0,4.25) circle (2.2cm);
	\node at (0,4.32){\tiny $\bra{\g{+}}$};
		\draw[draw=black,fill=white] (0,-3.25) circle (1.2cm);
	\end{scope}
	\end{tikzpicture}
	}
	\end{array}
\begin{array}{c}
	\includeTikz{SETSNsplittinggauged}{}
	\end{array}
=
	\begin{array}{c}
	\includeTikz{SETSNsplittinggaugedDisentangled}{
	\begin{tikzpicture}[scale=.1]
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=20cm] at (0,0){};
	\begin{scope}[decoration={markings,mark=at position 0.65 with {\arrow{Stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate] (0,-10) -- (0,-3);
	\draw[draw=black,line width=1pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=1pt] (3,-10) -- (3,-5);
	\draw[draw=black,line width=1pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\end{scope}
	\begin{scope}[rotate=120,decoration={markings,mark=at position 0.8 with {\arrow{Stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate] (0,-3) --  (0,-10);
	\draw[draw=black,line width=1pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=1pt] (3,-10) -- (3,-5);
	\draw[draw=black,line width=1pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\end{scope}
	\begin{scope}[rotate=-120,decoration={markings,mark=at position 0.8 with {\arrow{Stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate]  (0,-3) -- (0,-10);
	\draw[draw=black,line width=1pt] (-3,-10) -- (-3,-5) ;
	\draw[draw=black,line width=1pt] (3,-10) -- (3,-5);
	\draw[draw=black,line width=1pt,rounded corners=1mm] (-3,-5) to [bend right=30] ({3*cos(240)+5*sin(240)},{3*sin(240)-5*cos(240)});
	\end{scope}
	\end{tikzpicture}
	}
	\end{array}

==> (inline-19) <==
\begin{array}{c}
	\includeTikz{Cylinder0}{
	\begin{tikzpicture}[scale=.1]
	\def\dx{-1};
	\def\ddx{1.5};
	\def\dy{.5};
	\def\p{9};
	\filldraw[UFCBackground](0,0)--(20,0)--(20,20)--(0,20)--(0,0);
	\draw[anyon](0,10)--(20,10) node[pos=0.55,above] {$r$};
	\draw[draw=black!29,dashed](0,0)--(20,0) (20,20)--(0,20);
	\filldraw[draw=black!29,fill=black!29](\p,0)--(\p+\dx,-\dy)--(\p+\dx,\dy)--(\p,0);
	\filldraw[draw=black!29,fill=black!29](\p,20)--(\p+\dx,20-\dy)--(\p+\dx,20+\dy)--(\p,20);
	\filldraw[draw=black!29,fill=black!29](\p+\ddx,0)--(\p+\dx+\ddx,-\dy)--(\p+\dx+\ddx,\dy)--(\p+\ddx,0);
	\filldraw[draw=black!29,fill=black!29](\p+\ddx,20)--(\p+\dx+\ddx,20-\dy)--(\p+\dx+\ddx,20+\dy)--(\p+\ddx,20);
		\end{tikzpicture}
		}
\end{array}
&
=
\frac{1}{d_s}
\begin{array}{c}
	\includeTikz{Cylinder1}{
	\begin{tikzpicture}[scale=.1]
	\def\dx{-1};
	\def\ddx{1.5};
	\def\dy{.5};
	\def\p{9};
	\filldraw[UFCBackground](0,0)--(20,0)--(20,20)--(0,20)--(0,0);
	\draw[anyon](0,10)--(20,10) node[pos=0.55,above] {$r$};
	\draw[draw=black!29,dashed](0,0)--(20,0) (20,20)--(0,20);
	\filldraw[draw=black!29,fill=black!29](\p,0)--(\p+\dx,-\dy)--(\p+\dx,\dy)--(\p,0);
	\filldraw[draw=black!29,fill=black!29](\p,20)--(\p+\dx,20-\dy)--(\p+\dx,20+\dy)--(\p,20);
	\filldraw[draw=black!29,fill=black!29](\p+\ddx,0)--(\p+\dx+\ddx,-\dy)--(\p+\dx+\ddx,\dy)--(\p+\ddx,0);
	\filldraw[draw=black!29,fill=black!29](\p+\ddx,20)--(\p+\dx+\ddx,20-\dy)--(\p+\dx+\ddx,20+\dy)--(\p+\ddx,20);
	\draw[draw=black,line width=1pt, rounded corners=1.5mm] (16,8)--(10,8)--(10,2)--(16,2)--cycle;
	\begin{scope}[decoration={markings,mark=at position 0.99 with {\arrow{Stealth}}}]
			\draw[draw=black,line width=1pt,postaction=decorate] (16,6)--(16,6.2);
	\end{scope}
	\node[anchor=east] at (10,5){$s$};
		\end{tikzpicture}
		}
\end{array}
=
\frac{1}{d_s}
\begin{array}{c}
	\includeTikz{Cylinder2}{
	\begin{tikzpicture}[scale=.1]
	\def\dx{-1};
	\def\ddx{1.5};
	\def\dy{.5};
	\def\p{9};
	\filldraw[UFCBackground](0,0)--(20,0)--(20,20)--(0,20)--(0,0);
	\draw[anyon](0,10)--(20,10);
	\begin{scope}[rotate=180,xshift=-20cm,yshift=-20cm]
	\draw[draw=black,line width=1pt, rounded corners=1.5mm] (16,0)--(16,8)--(4,8)--(4,0);
	\draw[draw=black,line width=1pt, rounded corners=1.5mm] (16,20)--(16,12)--(4,12)--(4,20);
	\begin{scope}[decoration={markings,mark=at position 0.99 with {\arrow{Stealth}}}]
			\draw[draw=black,line width=1pt,postaction=decorate] (11,8)--(10,8);
			\draw[draw=black,line width=1pt,postaction=decorate] (11,12)--(10,12);
	\end{scope}
	\filldraw[draw=black,fill=white] (4+1,14)--(4,15.5)--(4-1,14)--cycle;
	\filldraw[draw=black,fill=white] (16+1,14)--(16,15.5)--(16-1,14)--cycle;
	\end{scope}
	\node[anchor=east] at (13,5){$\conj{s}$};
	\node[anchor=east] at (13,15){${s}$};
	\node[anchor=west] at (-1,12){$r$};
	\draw[draw=black!29,dashed](0,0)--(20,0) (20,20)--(0,20);
	\filldraw[draw=black!29,fill=black!29](\p,0)--(\p+\dx,-\dy)--(\p+\dx,\dy)--(\p,0);
	\filldraw[draw=black!29,fill=black!29](\p,20)--(\p+\dx,20-\dy)--(\p+\dx,20+\dy)--(\p,20);
	\filldraw[draw=black!29,fill=black!29](\p+\ddx,0)--(\p+\dx+\ddx,-\dy)--(\p+\dx+\ddx,\dy)--(\p+\ddx,0);
	\filldraw[draw=black!29,fill=black!29](\p+\ddx,20)--(\p+\dx+\ddx,20-\dy)--(\p+\dx+\ddx,20+\dy)--(\p+\ddx,20);
		\end{tikzpicture}
		}
\end{array}
=
\sum_{q} \sqrt{\frac{d_q}{d_r d_s^3}}
\begin{array}{c}
	\includeTikz{Cylinder3}{
	\begin{tikzpicture}[scale=.1]
	\def\dx{-1};
	\def\ddx{1.5};
	\def\dy{.5};
	\def\p{9};
	\filldraw[UFCBackground](0,0)--(20,0)--(20,20)--(0,20)--(0,0);
	\begin{scope}[decoration={markings,mark=at position 0.6 with {\arrow{Stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate](0,10)--(20,10);
	\end{scope}
	\begin{scope}[rotate=180,xshift=-20cm,yshift=-20cm]
	\draw[draw=black,line width=1pt, rounded corners=1.5mm] (16,20)--(16,12)--(15,10) (5,10)--(4,12)--(4,20);
	\draw[draw=black,line width=1pt, rounded corners=1.5mm] (16,0)--(16,8)--(4,8)--(4,0);
	\begin{scope}[decoration={markings,mark=at position 0.99 with {\arrow{Stealth}}}]
			\draw[draw=black,line width=1pt,postaction=decorate] (11,8)--(10,8);
	\end{scope}
	\filldraw[draw=black,fill=white] (4+1,14)--(4,15.5)--(4-1,14)--cycle;
	\filldraw[draw=black,fill=white] (16+1,14)--(16,15.5)--(16-1,14)--cycle;
	\end{scope}
	\node[anchor=east] at (13,15){$s$};
	\node[anchor=west] at (-1,12){$r$};
	\node[anchor=east] at (21,12){$r$};
	\node[anchor=north] at (10,9){$q$};
	\draw[draw=black!29,dashed](0,0)--(20,0) (20,20)--(0,20);
	\filldraw[draw=black!29,fill=black!29](\p,0)--(\p+\dx,-\dy)--(\p+\dx,\dy)--(\p,0);
	\filldraw[draw=black!29,fill=black!29](\p,20)--(\p+\dx,20-\dy)--(\p+\dx,20+\dy)--(\p,20);
	\filldraw[draw=black!29,fill=black!29](\p+\ddx,0)--(\p+\dx+\ddx,-\dy)--(\p+\dx+\ddx,\dy)--(\p+\ddx,0);
	\filldraw[draw=black!29,fill=black!29](\p+\ddx,20)--(\p+\dx+\ddx,20-\dy)--(\p+\dx+\ddx,20+\dy)--(\p+\ddx,20);
		\end{tikzpicture}
		}
\end{array}
\\
&=
\sum_{p q} \frac{1}{d_s^2} \sqrt{\frac{d_p}{d_r} }
\begin{array}{c}
	\includeTikz{Cylinder4}{
	\begin{tikzpicture}[scale=.1]
	\def\dx{-1};
	\def\ddx{1.5};
	\def\dy{.5};
	\def\p{9};
	\filldraw[UFCBackground](0,0)--(20,0)--(20,20)--(0,20)--(0,0);
	\begin{scope}[decoration={markings,mark=at position 0.6 with {\arrow{Stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate](0,10)--(20,10);
	\end{scope}
	\begin{scope}[rotate=180,xshift=-20cm,yshift=-20cm]
	\draw[draw=black,line width=1pt, rounded corners=1.5mm] (16,0)--(16,8)--(13.5,10) (6.5,10)--(4,8)--(4,0);
	\draw[draw=black,line width=1pt, rounded corners=1.5mm] (16,20)--(16,12)--(15,10) (5,10)--(4,12)--(4,20);
	\begin{scope}[decoration={markings,mark=at position 0.99 with {\arrow{Stealth}}}]
			\draw[draw=black,line width=1pt,postaction=decorate] (4,3)--(4,2);
			\draw[draw=black,line width=1pt,postaction=decorate] (16,4)--(16,5);
	\end{scope}
	\filldraw[draw=black,fill=white] (4+1,14)--(4,15.5)--(4-1,14)--cycle;
	\filldraw[draw=black,fill=white] (16+1,14)--(16,15.5)--(16-1,14)--cycle;
	\end{scope}
	\node[anchor=east] at (15.5,16){$s$};
	\node[anchor=west] at (4.5,16){$s$};
	\node[anchor=west] at (-1,12){$r$};
	\node[anchor=east] at (21,12){$r$};
	\node[anchor=south] at (10,10){$p$};
	\draw[draw=black!29,dashed](0,0)--(20,0) (20,20)--(0,20);
	\filldraw[draw=black!29,fill=black!29](\p,0)--(\p+\dx,-\dy)--(\p+\dx,\dy)--(\p,0);
	\filldraw[draw=black!29,fill=black!29](\p,20)--(\p+\dx,20-\dy)--(\p+\dx,20+\dy)--(\p,20);
	\filldraw[draw=black!29,fill=black!29](\p+\ddx,0)--(\p+\dx+\ddx,-\dy)--(\p+\dx+\ddx,\dy)--(\p+\ddx,0);
	\filldraw[draw=black!29,fill=black!29](\p+\ddx,20)--(\p+\dx+\ddx,20-\dy)--(\p+\dx+\ddx,20+\dy)--(\p+\ddx,20);
		\end{tikzpicture}
		}
\end{array}
=
\sum_{p q} \rbend{r\conj{s}}{q} (\rbend{r\conj{s}}{q})^\dagger   \frac{1}{d_s^2}   \sqrt{\frac{d_p}{d_r} }
\begin{array}{c}
	\includeTikz{Cylinder5}{
	\begin{tikzpicture}[scale=.1]
	\def\dx{- 1};
	\def\ddx{1.5};
	\def\dy{.5};
	\def\p{9};
	\filldraw[UFCBackground](0,0)--(20,0)--(20,20)--(0,20)--(0,0);
	\begin{scope}[decoration={markings,mark=at position 0.6 with {\arrow{Stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate](0,10)--(20,10);
	\end{scope}
	\begin{scope}[rotate=180,xshift=-20cm,yshift=-20cm]
	\draw[draw=black,line width=1pt, rounded corners=1.5mm] (16,0)--(16,8)--(14.5,10) (5.5,10)--(4,8)--(4,0);
	\draw[draw=black,line width=1pt, rounded corners=1.5mm] (16,20)--(16,12)--(17,10) (3,10)--(4,12)--(4,20);
	\begin{scope}[decoration={markings,mark=at position 0.99 with {\arrow{Stealth}}}]
			\draw[draw=black,line width=1pt,postaction=decorate] (4,3)--(4,2);
			\draw[draw=black,line width=1pt,postaction=decorate] (16,4)--(16,5);
			\draw[draw=black,line width=1pt,postaction=decorate] (4,16)--(4,15);
			\draw[draw=black,line width=1pt,postaction=decorate] (16,17)--(16,18);
	\end{scope}
	\end{scope}
	\node[anchor=east] at (15.5,4){$s$};
	\node[anchor=west] at (4.5,4){$s$};
	\node[anchor=east] at (15.5,16){$s$};
	\node[anchor=west] at (4.5,16){$s$};
	\node[anchor=west] at (-1,12){$r$};
	\node[anchor=east] at (21,12){$r$};
	\node[anchor=south] at (10,10){$p$};
	\draw[draw=black!29,dashed](0,0)--(20,0) (20,20)--(0,20);
	\filldraw[draw=black!29,fill=black!29](\p,0)--(\p+\dx,-\dy)--(\p+\dx,\dy)--(\p,0);
	\filldraw[draw=black!29,fill=black!29](\p,20)--(\p+\dx,20-\dy)--(\p+\dx,20+\dy)--(\p,20);
	\filldraw[draw=black!29,fill=black!29](\p+\ddx,0)--(\p+\dx+\ddx,-\dy)--(\p+\dx+\ddx,\dy)--(\p+\ddx,0);
	\filldraw[draw=black!29,fill=black!29](\p+\ddx,20)--(\p+\dx+\ddx,20-\dy)--(\p+\dx+\ddx,20+\dy)--(\p+\ddx,20);
		\end{tikzpicture}
		}
\end{array}
\begin{array}{c}
\includeTikz{Tube}{\drawtube{p}{q}{r}{s}}
  \end{array}
\begin{array}{c}
	\includeTikz{tensornetworktube}{}
	\end{array}

==> (inline-20) <==
\begin{array}{c}
\includeTikz{TEEMPO}{
	\begin{tikzpicture}[scale=.05]
	\def\x{10}
	\def\xcm{10cm}
	\begin{scope}
	\begin{scope}[decoration={markings,mark=at position 0.92 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate]  (-20+10,-15)--(10,-15) ;
	\end{scope}
	\draw[draw=red,line width=1pt]  (-10,-15) -- (-22.5-\x,-15);
	\begin{scope}[decoration={markings,mark=at position 0.75 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate]  (-12,-6)--(-12,-13) ;
	\draw[draw=red,line width=1pt,postaction=decorate]  (-24,-17)--(-24,-24) ;
	\draw[draw=red,line width=1pt,postaction=decorate]  (-18,-15) -- (-21,-15);
	\draw[draw=red,line width=1pt,postaction=decorate]  (-28,-15) -- (-27.5,-15);
	\draw[draw=red,line width=1pt,postaction=decorate]  (-4.5,-15) -- (-4,-15);
	\end{scope}
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=10cm] at (-24,-15){};
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=10cm,rotate=180] at (-12,-15){};
	\node at (-8,-8) {\small $ \red{p}$};
	\node at (-19.5,-11) {\small $ \red{q}$};
	\node at (-20,-22) {\small $ \red{p}$};
	\node at (-29.25,-11) {\small $ \red{s}$};
	\node at (-7,-19) {\small $ \red{s}$};
	\begin{scope}[decoration={markings,mark=at position 0.95 with {\arrow{stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate]  (0,-24)-- (0,-6) ;
	\end{scope}	
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=10cm] at (0,-15){};		
	\node at (0,-15.25) { $ \red{s}$};
	\node at (0,-35) {\small $1$};									
	\end{scope}
	\begin{scope}[xshift=15cm]
	\begin{scope}[decoration={markings,mark=at position 0.92 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate]   (-10,-15) -- (10,-15);
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.95 with {\arrow{stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate] (0,-24) -- (0,-6);
	\end{scope}			
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=10cm] at (0,-15){};	
	\node at (0,-15.25) { $ \red{s}$};
	\node[anchor=west] at (13,-15){$\dots$};	
	\node[anchor=west] at (13,-35){$\dots$};	
	\node at (0,-35) {\small $2$};
	\end{scope}
	\begin{scope}[xshift=55cm]
	\begin{scope}[decoration={markings,mark=at position 0.92 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate]  (-10,-15) -- (10,-15);
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.95 with {\arrow{stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate]  (0,-24) -- (0,-6);	
	\end{scope}	
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=10cm] at (0,-15){};			
	\node at (0,-15.25) { $ \red{s}$};
	\node at (0,-35) {\small $L$};
	\end{scope}
	\begin{scope}[rotate=-90,yshift=-20cm-\xcm,xshift=10cm]
	\def\l{85};
	\draw[draw=black!29,dashed,line width=1pt] (-4,2.5-5)--(14,2.5-5)
	(-4,\l+\x)--(14,\l+\x);
	\end{scope}
	\end{tikzpicture}
}
\end{array}

==> (inline-21) <==
\begin{array}{c}
\includeTikz{Tube}{}
\end{array}
&=
	\begin{array}{c}
	\includeTikz{Annulus}{
	\begin{tikzpicture}[scale=.1]
	\def\o{55};
	\def\r{3};
	\def\dr{3cm};
	\filldraw[UFCBackground] (0,0) circle (10cm +\dr);
	\filldraw[draw=white,fill=white] (0,0) circle (\dr );
	\begin{scope}[decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] ({(4+\r)*cos(-80)},{(4+\r)*sin(-80)})--({(0+\r)*cos(-80)},{(0+\r)*sin(-80)}) node[pos=0.5,left] {$r$};
		\draw[line width=1pt,draw=black,postaction=decorate] ({(6+\r)*cos(-100)},{(6+\r)*sin(-100)})--({(4+\r)*cos(-80)},{(4+\r)*sin(-80)}) node[pos=0.9,below] {$q$};		
		\draw[line width=1pt,draw=black,postaction=decorate] ({(10+\r)*cos(-100)},{(10+\r)*sin(-100)})--({(6+\r)*cos(-100)},{(6+\r)*sin(-100)}) node[pos=0.5,left] {$p$};
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.6 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] ({(6+\r)*cos(-100)},{(6+\r)*sin(-100)}) to [bend left=20]  ({(5+\r)*cos(270-\o)},{(5+\r)*sin(270-\o)});
		\draw[line width=1pt,draw=black,postaction=decorate]  ({(5+\r)*cos(\o-90)},{(5+\r)*sin(\o-90)}) to [bend left=20] ({(4+\r)*cos(-80)},{(4+\r)*sin(-80)});
	\end{scope}
		\draw[line width=1pt,draw=black] ({(5+\r)*cos(270-\o)},{(5+\r)*sin(270-\o)}) arc (270-\o:-90+\o:5+\r) node[pos=0.5,above] {$s$};
	\end{tikzpicture}
	}
  \end{array}
  \, ,
  &
 	\begin{array}{c}
	\includeTikz{ICIa}{}
  \end{array}
   &=
  	\begin{array}{c}
	\includeTikz{ICIAnnulus}{
	\begin{tikzpicture}[scale=.1]
	\def\o{55};
	\def\r{3};
	\def\dr{3cm};
	\def\l{1.5}
	\filldraw[UFCBackground] (0,0) circle (10cm +\dr);
	\filldraw[draw=white,fill=white] (0,0) circle (\dr );
	\begin{scope}[decoration={markings,mark=at position 0.75 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] ({(4+\r)*cos(-90)},{(4+\r)*sin(-90)})--({(0+\r)*cos(-90)},{(0+\r)*sin(-90)}); 
		\draw[line width=1pt,draw=black,postaction=decorate] ({(10+\r)*cos(-90)},{(10+\r)*sin(-90)})--({(6+\r)*cos(-90)},{(6+\r)*sin(-90)}); 
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.6 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] ({(5+\r)*cos(-100)},{(5+\r)*sin(-100)}) to [bend left=20]  ({(5+\r)*cos(270-\o)},{(5+\r)*sin(270-\o)});
		\draw[line width=1pt,draw=black,postaction=decorate]  ({(5+\r)*cos(\o-90)},{(5+\r)*sin(\o-90)}) to [bend left=20] ({(5+\r)*cos(-80)},{(5+\r)*sin(-80)});
	\end{scope}
		\draw[line width=1pt,draw=black] ({(5+\r)*cos(270-\o)},{(5+\r)*sin(270-\o)}) arc (270-\o:-90+\o:5+\r); 
	\filldraw[draw=black,fill=white] (0-\l,-5-\r-\l)--(0-\l,-5-\r+\l)--(0+\l,-5-\r+\l)--(0+\l,-5-\r-\l)--cycle;
	\node at (0,-5-\r){$a$};
	\end{tikzpicture}
	}
  \end{array}
\begin{array}{c}
	\includeTikz{Nabctube}{
	\begin{tikzpicture}[scale=.1]
	\def\o{55};
	\def\r{3};
	\def\dr{3cm};
	\def\l{1.5}
	\filldraw[UFCBackground] (0,0) ellipse ( {2*(11cm + \dr)+1} and {13cm +2*\dr});
	\begin{scope}[xshift=-12.5cm,rotate=60]
	\filldraw[draw=white,fill=white] (0,0) circle (\dr );
	\begin{scope}[decoration={markings,mark=at position 0.75 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] ({(4+\r)*cos(-90)},{(4+\r)*sin(-90)})--({(0+\r)*cos(-90)},{(0+\r)*sin(-90)}); 
		\draw[line width=1pt,draw=black,postaction=decorate] ({(10+\r)*cos(-90)},{(10+\r)*sin(-90)})--({(6+\r)*cos(-90)},{(6+\r)*sin(-90)}); 
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.6 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] ({(5+\r)*cos(-100)},{(5+\r)*sin(-100)}) to [bend left=20]  ({(5+\r)*cos(270-\o)},{(5+\r)*sin(270-\o)});
		\draw[line width=1pt,draw=black,postaction=decorate]  ({(5+\r)*cos(\o-90)},{(5+\r)*sin(\o-90)}) to [bend left=20] ({(5+\r)*cos(-80)},{(5+\r)*sin(-80)});
	\end{scope}
		\draw[line width=1pt,draw=black] ({(5+\r)*cos(270-\o)},{(5+\r)*sin(270-\o)}) arc (270-\o:-90+\o:5+\r); 
	\filldraw[draw=black,fill=white] (0-\l,-5-\r-\l)--(0-\l,-5-\r+\l)--(0+\l,-5-\r+\l)--(0+\l,-5-\r-\l)--cycle;
	\node at (0,-5-\r){$a$};
	\end{scope}
	\begin{scope}[xshift=12.5cm,rotate=-60]
	\filldraw[draw=white,fill=white] (0,0) circle (\dr );
	\begin{scope}[decoration={markings,mark=at position 0.75 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] ({(4+\r)*cos(-90)},{(4+\r)*sin(-90)})--({(0+\r)*cos(-90)},{(0+\r)*sin(-90)}); 
		\draw[line width=1pt,draw=black,postaction=decorate] ({(10+\r)*cos(-90)},{(10+\r)*sin(-90)})--({(6+\r)*cos(-90)},{(6+\r)*sin(-90)}); 
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.6 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] ({(5+\r)*cos(-100)},{(5+\r)*sin(-100)}) to [bend left=20]  ({(5+\r)*cos(270-\o)},{(5+\r)*sin(270-\o)});
		\draw[line width=1pt,draw=black,postaction=decorate]  ({(5+\r)*cos(\o-90)},{(5+\r)*sin(\o-90)}) to [bend left=20] ({(5+\r)*cos(-80)},{(5+\r)*sin(-80)});
	\end{scope}
		\draw[line width=1pt,draw=black] ({(5+\r)*cos(270-\o)},{(5+\r)*sin(270-\o)}) arc (270-\o:-90+\o:5+\r); 
	\filldraw[draw=black,fill=white] (0-\l,-5-\r-\l)--(0-\l,-5-\r+\l)--(0+\l,-5-\r+\l)--(0+\l,-5-\r-\l)--cycle;
	\node at (0,-5-\r){$b$};
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.75 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] (0,-12.5)--(0,-8.5); 
		\draw[line width=1pt,draw=black,postaction=decorate] (0,-19)--(0,-15);
		\draw[line width=1pt,draw=black,postaction=decorate] (0,14)--(0.1,14);
	\end{scope}
	\node[transform shape,draw=black,fill=white,regular polygon,regular polygon sides=3,minimum size=5.5cm] at (0,-7.2){};
	\node at (-.05,-7.3){\small $\mu$};
		\draw[line width=1pt,draw=black] (0,0) ellipse ( {2*(9cm +\dr)+1} and {11cm +\dr});
	\filldraw[draw=black,fill=white] (0-\l,-11-\r-\l)--(0-\l,-11-\r+\l)--(0+\l,-11-\r+\l)--(0+\l,-11-\r-\l)--cycle;
	\node at (0,-11-\r){$c$};
	\end{tikzpicture}
	}
  \end{array}
\, ,
\end{align}
where
\begin{align}
     	\begin{array}{c}
	\includeTikz{Nabctube3}{}
  \end{array}
  :=
   \sum_{pqr}
  c^{pqr}_\mu
  {d_p^{\frac{1}{4}} d_q^{\frac{1}{4}}}{d_r^{\frac{1}{4}}}
      	\begin{array}{c}
	\includeTikz{Nabctube4}{
	\begin{tikzpicture}[scale=.1]
	\def\o{55};
	\def\r{3};
	\def\dr{3cm};
	\def\l{2}
	\filldraw[UFCBackground] (0,-7.2) circle (5cm);
	\begin{scope}[xshift=-12.5cm,rotate=60]
	\begin{scope}[decoration={markings,mark=at position 0.75 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] ({(11.5+\r)*cos(-90)},{(11.5+\r)*sin(-90)})--({(6+\r)*cos(-90)},{(6+\r)*sin(-90)}); 
	\end{scope}
						\node at (0,-7.5){ $p$};
	\end{scope}
	\begin{scope}[xshift=12.5cm,rotate=-60]
	\begin{scope}[decoration={markings,mark=at position 0.75 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] ({(11.5+\r)*cos(-90)},{(11.5+\r)*sin(-90)})--({(6+\r)*cos(-90)},{(6+\r)*sin(-90)}); 
	\end{scope}
				\node at (0,-7){ $q$};
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.75 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] (0,-12.5)--(0,-7.25); 
	\end{scope}
		\node[anchor=north] at (0,-12.5){ $r$};
	\end{tikzpicture}
	}
  \end{array}
\begin{array}{c}
	\includeTikz{Nabctube5}{
	\begin{tikzpicture}[scale=.1]
	\def\o{55};
	\def\r{3};
	\def\dr{3cm};
	\def\l{2.5}
	\filldraw[UFCBackground] (0,-7.2) circle (11.5cm);
	\draw[line width=1pt, draw=black] (0,-7.25) circle (6.75cm);
	\begin{scope}[xshift=-12.5cm,rotate=60]
	\begin{scope}[decoration={markings,mark=at position 0.9 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] ({(4+\r)*cos(-90)},{(4+\r)*sin(-90)})--({(0+\r)*cos(-90)},{(0+\r)*sin(-90)}); 
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.6 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] ({(10+\r)*cos(-90)},{(10+\r)*sin(-90)})--({(6+\r)*cos(-90)},{(6+\r)*sin(-90)}); 
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\end{scope}
	\filldraw[draw=black,fill=white] (0-\l,-5-\r-\l)--(0-\l,-5-\r+\l)--(0+\l,-5-\r+\l)--(0+\l,-5-\r-\l)--cycle;
	\node at (-0.2,-5-\r+.4){ $a_{ij}^\dagger$};
	\end{scope}
	\begin{scope}[xshift=12.5cm,rotate=-60]
	\begin{scope}[decoration={markings,mark=at position 0.9 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] ({(4+\r)*cos(-90)},{(4+\r)*sin(-90)})--({(0+\r)*cos(-90)},{(0+\r)*sin(-90)}); 
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.6 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] ({(10+\r)*cos(-90)},{(10+\r)*sin(-90)})--({(6+\r)*cos(-90)},{(6+\r)*sin(-90)}); 
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\end{scope}
	\filldraw[draw=black,fill=white] (0-\l,-5-\r-\l)--(0-\l,-5-\r+\l)--(0+\l,-5-\r+\l)--(0+\l,-5-\r-\l)--cycle;
	\node at (-.3,-5-\r+.5){ $b_{kl}^\dagger$};
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] (0,-12.5)--(0,-8.5); 
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.5 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] (0,-19)--(0,-15);
		\draw[line width=1pt,draw=black,postaction=decorate] (0.1,-.5)--(0.15,-.5);
	\end{scope}
	\node[transform shape,draw=black,fill=white,regular polygon,regular polygon sides=3,minimum size=5.5cm] at (0,-7.2){};
	\node at (-.05,-7.3){\small $\mu$};
	\filldraw[draw=black,fill=white] (0-\l,-11-\r-\l)--(0-\l,-11-\r+\l)--(0+\l,-11-\r+\l)--(0+\l,-11-\r-\l)--cycle;
	\node at (0,-11-\r-.2){$c_{pq}$};
	\node at (-1,1.5){$s$};
	\end{tikzpicture}
	}
  \end{array}
  =
      	\begin{array}{c}
	\includeTikz{Nabctube3}{
	\begin{tikzpicture}[scale=.1]
	\def\o{55};
	\def\r{3};
	\def\dr{3cm};
	\def\l{2}
	\filldraw[UFCBackground] (0,-7.2) circle (5cm);
	\begin{scope}[xshift=-12.5cm,rotate=60]
	\begin{scope}[decoration={markings,mark=at position 0.75 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] ({(10+\r)*cos(-90)},{(10+\r)*sin(-90)})--({(6+\r)*cos(-90)},{(6+\r)*sin(-90)}); 
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.6 with {\arrow{stealth}}}]
	\end{scope}
	\end{scope}
	\begin{scope}[xshift=12.5cm,rotate=-60]
	\begin{scope}[decoration={markings,mark=at position 0.75 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] ({(10+\r)*cos(-90)},{(10+\r)*sin(-90)})--({(6+\r)*cos(-90)},{(6+\r)*sin(-90)}); 
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.6 with {\arrow{stealth}}}]
	\end{scope}
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.75 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] (0,-12.5)--(0,-8.5); 
	\end{scope}
	\node[transform shape,draw=black,fill=white,regular polygon,regular polygon sides=3,minimum size=5.5cm] at (0,-7.2){};
	\node at (-.05,-7.3){\small $\mu$};
	\end{tikzpicture}
	}
  \end{array}

==> (inline-22) <==
\begin{array}{c}
	\includeTikz{Nabctube2}{
	\begin{tikzpicture}[scale=.1]
	\def\o{55};
	\def\r{3};
	\def\dr{3cm};
	\def\l{2.1}
	\filldraw[UFCBackground] (0,-7.2) circle (11.5cm);
	\draw[line width=1pt, draw=black] (0,-7.25) circle (6.75cm);
	\begin{scope}[xshift=-12.5cm,rotate=60]
	\begin{scope}[decoration={markings,mark=at position 0.85 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] ({(4+\r)*cos(-90)},{(4+\r)*sin(-90)})--({(0+\r)*cos(-90)},{(0+\r)*sin(-90)}); 
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.6 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] ({(10+\r)*cos(-90)},{(10+\r)*sin(-90)})--({(6+\r)*cos(-90)},{(6+\r)*sin(-90)}); 
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.6 with {\arrow{stealth}}}]
	\end{scope}
	\filldraw[draw=black,fill=white] (0-\l,-5-\r-\l)--(0-\l,-5-\r+\l)--(0+\l,-5-\r+\l)--(0+\l,-5-\r-\l)--cycle;
	\node at (0.05,-5-\r){ $a^\dagger$};
	\end{scope}
	\begin{scope}[xshift=12.5cm,rotate=-60]
	\begin{scope}[decoration={markings,mark=at position 0.85 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] ({(4+\r)*cos(-90)},{(4+\r)*sin(-90)})--({(0+\r)*cos(-90)},{(0+\r)*sin(-90)}); 
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.6 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] ({(10+\r)*cos(-90)},{(10+\r)*sin(-90)})--({(6+\r)*cos(-90)},{(6+\r)*sin(-90)}); 
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.6 with {\arrow{stealth}}}]
	\end{scope}
	\filldraw[draw=black,fill=white] (0-\l,-5-\r-\l)--(0-\l,-5-\r+\l)--(0+\l,-5-\r+\l)--(0+\l,-5-\r-\l)--cycle;
	\node at (0,-5-\r){ $b^\dagger$};
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] (0,-12.5)--(0,-8.5); 
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.6 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] (0,-19)--(0,-15);
		\draw[line width=1pt,draw=black,postaction=decorate] (0.1,-.5)--(0.15,-.5);
	\end{scope}
	\node[transform shape,draw=black,fill=white,regular polygon,regular polygon sides=3,minimum size=5.5cm] at (0,-7.2){};
	\node at (-.05,-7.3){\small $\mu$};
	\filldraw[draw=black,fill=white] (0-\l,-11-\r-\l)--(0-\l,-11-\r+\l)--(0+\l,-11-\r+\l)--(0+\l,-11-\r-\l)--cycle;
	\node at (0,-11-\r-.1){$c$};
	\node at (-1,1.5){$s$};
	\end{tikzpicture}
	}
  \end{array}
  =
    	\begin{array}{c}
	\includeTikz{Nabctube3}{
	\begin{tikzpicture}[scale=.1]
	\def\o{55};
	\def\r{3};
	\def\dr{3cm};
	\def\l{2}
	\filldraw[UFCBackground] (0,-7.2) circle (5cm);
	\begin{scope}[xshift=-12.5cm,rotate=60]
	\begin{scope}[decoration={markings,mark=at position 0.75 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] ({(10+\r)*cos(-90)},{(10+\r)*sin(-90)})--({(6+\r)*cos(-90)},{(6+\r)*sin(-90)}); 
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.6 with {\arrow{stealth}}}]
	\end{scope}
	\end{scope}
	\begin{scope}[xshift=12.5cm,rotate=-60]
	\begin{scope}[decoration={markings,mark=at position 0.75 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] ({(10+\r)*cos(-90)},{(10+\r)*sin(-90)})--({(6+\r)*cos(-90)},{(6+\r)*sin(-90)}); 
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.6 with {\arrow{stealth}}}]
	\end{scope}
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.75 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] (0,-12.5)--(0,-8.5); 
	\end{scope}
	\node[transform shape,draw=black,fill=white,regular polygon,regular polygon sides=3,minimum size=5.5cm] at (0,-7.2){};
	\node at (-.05,-7.3){\small $\mu$};
	\end{tikzpicture}
	}
  \end{array}
\begin{array}{c}
    	\label{set:absorbingcintoabmu}
	\includeTikz{Nabctube}{
	\begin{tikzpicture}[scale=.1]
	\def\o{55};
	\def\r{3};
	\def\dr{3cm};
	\def\l{1.5}
	\filldraw[UFCBackground] (0,0) ellipse ( {2*(11cm + \dr)+1} and {13cm +2*\dr});
	\begin{scope}[xshift=-12.5cm,rotate=60]
	\filldraw[draw=white,fill=white] (0,0) circle (\dr );
	\begin{scope}[decoration={markings,mark=at position 0.75 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] ({(4+\r)*cos(-90)},{(4+\r)*sin(-90)})--({(0+\r)*cos(-90)},{(0+\r)*sin(-90)}); 
		\draw[line width=1pt,draw=black,postaction=decorate] ({(10+\r)*cos(-90)},{(10+\r)*sin(-90)})--({(6+\r)*cos(-90)},{(6+\r)*sin(-90)}); 
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.6 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] ({(5+\r)*cos(-100)},{(5+\r)*sin(-100)}) to [bend left=20]  ({(5+\r)*cos(270-\o)},{(5+\r)*sin(270-\o)});
		\draw[line width=1pt,draw=black,postaction=decorate]  ({(5+\r)*cos(\o-90)},{(5+\r)*sin(\o-90)}) to [bend left=20] ({(5+\r)*cos(-80)},{(5+\r)*sin(-80)});
	\end{scope}
		\draw[line width=1pt,draw=black] ({(5+\r)*cos(270-\o)},{(5+\r)*sin(270-\o)}) arc (270-\o:-90+\o:5+\r); 
	\filldraw[draw=black,fill=white] (0-\l,-5-\r-\l)--(0-\l,-5-\r+\l)--(0+\l,-5-\r+\l)--(0+\l,-5-\r-\l)--cycle;
	\node at (0,-5-\r){$a$};
	\end{scope}
	\begin{scope}[xshift=12.5cm,rotate=-60]
	\filldraw[draw=white,fill=white] (0,0) circle (\dr );
	\begin{scope}[decoration={markings,mark=at position 0.75 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] ({(4+\r)*cos(-90)},{(4+\r)*sin(-90)})--({(0+\r)*cos(-90)},{(0+\r)*sin(-90)}); 
		\draw[line width=1pt,draw=black,postaction=decorate] ({(10+\r)*cos(-90)},{(10+\r)*sin(-90)})--({(6+\r)*cos(-90)},{(6+\r)*sin(-90)}); 
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.6 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] ({(5+\r)*cos(-100)},{(5+\r)*sin(-100)}) to [bend left=20]  ({(5+\r)*cos(270-\o)},{(5+\r)*sin(270-\o)});
		\draw[line width=1pt,draw=black,postaction=decorate]  ({(5+\r)*cos(\o-90)},{(5+\r)*sin(\o-90)}) to [bend left=20] ({(5+\r)*cos(-80)},{(5+\r)*sin(-80)});
	\end{scope}
		\draw[line width=1pt,draw=black] ({(5+\r)*cos(270-\o)},{(5+\r)*sin(270-\o)}) arc (270-\o:-90+\o:5+\r); 
	\filldraw[draw=black,fill=white] (0-\l,-5-\r-\l)--(0-\l,-5-\r+\l)--(0+\l,-5-\r+\l)--(0+\l,-5-\r-\l)--cycle;
	\node at (0,-5-\r){$b$};
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.75 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] (0,-12.5)--(0,-8.5); 
		\draw[line width=1pt,draw=black,postaction=decorate] (0,-19)--(0,-15);
		\draw[line width=1pt,draw=black,postaction=decorate] (0,14)--(0.1,14);
	\end{scope}
	\node[transform shape,draw=black,fill=white,regular polygon,regular polygon sides=3,minimum size=5.5cm] at (0,-7.2){};
	\node at (-.05,-7.3){\small $\mu$};
		\draw[line width=1pt,draw=black] (0,0) ellipse ( {2*(9cm +\dr)+1} and {11cm +\dr});
	\filldraw[draw=black,fill=white] (0-\l,-11-\r-\l)--(0-\l,-11-\r+\l)--(0+\l,-11-\r+\l)--(0+\l,-11-\r-\l)--cycle;
	\node at (0,-11-\r){$c$};
	\end{tikzpicture}
	}
  \end{array}
  =
    	\begin{array}{c}
	\includeTikz{Nabctube6}{
	\begin{tikzpicture}[scale=.1]
	\def\o{55};
	\def\r{3};
	\def\dr{3cm};
	\def\l{1.5}
	\filldraw[UFCBackground] (0,0) ellipse ( {2*(11cm + \dr)+1} and {13cm +2*\dr});
	\begin{scope}[xshift=-12.5cm,rotate=60]
	\filldraw[draw=white,fill=white] (0,0) circle (\dr );
	\begin{scope}[decoration={markings,mark=at position 0.75 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] ({(4+\r)*cos(-90)},{(4+\r)*sin(-90)})--({(0+\r)*cos(-90)},{(0+\r)*sin(-90)}); 
		\draw[line width=1pt,draw=black,postaction=decorate] ({(10+\r)*cos(-90)},{(10+\r)*sin(-90)})--({(6+\r)*cos(-90)},{(6+\r)*sin(-90)}); 
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.6 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] ({(5+\r)*cos(-100)},{(5+\r)*sin(-100)}) to [bend left=20]  ({(5+\r)*cos(270-\o)},{(5+\r)*sin(270-\o)});
		\draw[line width=1pt,draw=black,postaction=decorate]  ({(5+\r)*cos(\o-90)},{(5+\r)*sin(\o-90)}) to [bend left=20] ({(5+\r)*cos(-80)},{(5+\r)*sin(-80)});
	\end{scope}
		\draw[line width=1pt,draw=black] ({(5+\r)*cos(270-\o)},{(5+\r)*sin(270-\o)}) arc (270-\o:-90+\o:5+\r); 
	\filldraw[draw=black,fill=white] (0-\l,-5-\r-\l)--(0-\l,-5-\r+\l)--(0+\l,-5-\r+\l)--(0+\l,-5-\r-\l)--cycle;
	\node at (0,-5-\r){$a$};
	\end{scope}
	\begin{scope}[xshift=12.5cm,rotate=-60]
	\filldraw[draw=white,fill=white] (0,0) circle (\dr );
	\begin{scope}[decoration={markings,mark=at position 0.75 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] ({(4+\r)*cos(-90)},{(4+\r)*sin(-90)})--({(0+\r)*cos(-90)},{(0+\r)*sin(-90)}); 
		\draw[line width=1pt,draw=black,postaction=decorate] ({(10+\r)*cos(-90)},{(10+\r)*sin(-90)})--({(6+\r)*cos(-90)},{(6+\r)*sin(-90)}); 
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.6 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] ({(5+\r)*cos(-100)},{(5+\r)*sin(-100)}) to [bend left=20]  ({(5+\r)*cos(270-\o)},{(5+\r)*sin(270-\o)});
		\draw[line width=1pt,draw=black,postaction=decorate]  ({(5+\r)*cos(\o-90)},{(5+\r)*sin(\o-90)}) to [bend left=20] ({(5+\r)*cos(-80)},{(5+\r)*sin(-80)});
	\end{scope}
		\draw[line width=1pt,draw=black] ({(5+\r)*cos(270-\o)},{(5+\r)*sin(270-\o)}) arc (270-\o:-90+\o:5+\r); 
	\filldraw[draw=black,fill=white] (0-\l,-5-\r-\l)--(0-\l,-5-\r+\l)--(0+\l,-5-\r+\l)--(0+\l,-5-\r-\l)--cycle;
	\node at (0,-5-\r){$b$};
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.55 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] (0,-19)--(0,-8.5);
	\end{scope}
	\node[transform shape,draw=black,fill=white,regular polygon,regular polygon sides=3,minimum size=5.5cm] at (0,-7.2){};
	\node at (-.05,-7.3){\small $\mu$};
	\end{tikzpicture}
	}
  \end{array}
\begin{array}{c}
	\includeTikz{ICIteleportation5}{
	\begin{tikzpicture}[scale=.1]
	\def\dx{1};
	\def\ddx{1.5};
	\def\dy{.5};
	\def\p{20};
	\def\l{2.5};
	\begin{scope}[rotate=180]
	\filldraw[UFCBackground](0,0)--(30,0)--(30,20)--(0,20)--(0,0);
	\draw[anyon](30,10)--(10+\l,10) ;
	\draw[anyon](10-\l,10)--(0,10) ;
	\draw[anyon](10,10-\l)--(10,0)  ;
	\draw[anyon](10,20)--(10,10+\l) ;
	\draw[draw=black!29,dashed](0,0)--(30,0) (30,20)--(0,20);
	\filldraw[draw=black!29,fill=black!29](\p,0)--(\p+\dx,-\dy)--(\p+\dx,\dy)--(\p,0);
	\filldraw[draw=black!29,fill=black!29](\p,20)--(\p+\dx,20-\dy)--(\p+\dx,20+\dy)--(\p,20);
	\filldraw[draw=black!29,fill=black!29](\p+\ddx,0)--(\p+\dx+\ddx,-\dy)--(\p+\dx+\ddx,\dy)--(\p+\ddx,0);
	\filldraw[draw=black!29,fill=black!29](\p+\ddx,20)--(\p+\dx+\ddx,20-\dy)--(\p+\dx+\ddx,20+\dy)--(\p+\ddx,20);
	\filldraw[draw=black,fill=white] (10-\l,10-\l)--(10-\l,10+\l)--(10+\l,10+\l)--(10+\l,10-\l)--cycle;
	\node at (10,10){$a$};
	\begin{scope}[xshift=10cm]
		\draw[draw=black,line width=1pt, rounded corners=1.5mm] (20,3)--(16,3)--(16,8)--(4,8)--(4,0);
	\draw[draw=black,line width=1pt, rounded corners=1.5mm] (20,17)--(16,17)--(16,12)--(4,12)--(4,20);
	\begin{scope}[decoration={markings,mark=at position 0.99 with {\arrow{Stealth}}}]
			\draw[draw=black,line width=1pt,postaction=decorate] (11,8)--(10,8);
			\draw[draw=black,line width=1pt,postaction=decorate] (12,12)--(13.5,12);
	\end{scope}
	\node[anchor=west] at (13,5){$s$};
	\end{scope}
	\end{scope}
	\end{tikzpicture}
	}
  \end{array}
\begin{array}{c}
	\includeTikz{ICIteleportation5}{	}
  \end{array}
\begin{array}{c}
	\includeTikz{ICIteleportation8}{
	\begin{tikzpicture}[scale=.1]
	\def\dx{1};
	\def\ddx{1.5};
	\def\dy{.5};
	\def\p{20};
	\def\l{2.5};
	\begin{scope}[rotate=180]
	\filldraw[UFCBackground](0,0)--(30,0)--(30,20)--(0,20)--(0,0);
	\draw[vacuum](30,10)--(10+\l,10) ;
	\draw[vacuum](10-\l,10)--(0,10) ;
	\draw[anyon](10,10-\l)--(10,0)  ;
	\draw[anyon](10,20)--(10,10+\l) ;
	\draw[draw=black!29,dashed](0,0)--(30,0) (30,20)--(0,20);
	\filldraw[draw=black!29,fill=black!29](\p,0)--(\p+\dx,-\dy)--(\p+\dx,\dy)--(\p,0);
	\filldraw[draw=black!29,fill=black!29](\p,20)--(\p+\dx,20-\dy)--(\p+\dx,20+\dy)--(\p,20);
	\filldraw[draw=black!29,fill=black!29](\p+\ddx,0)--(\p+\dx+\ddx,-\dy)--(\p+\dx+\ddx,\dy)--(\p+\ddx,0);
	\filldraw[draw=black!29,fill=black!29](\p+\ddx,20)--(\p+\dx+\ddx,20-\dy)--(\p+\dx+\ddx,20+\dy)--(\p+\ddx,20);
	\filldraw[draw=black,fill=white] (10-\l,10-\l)--(10-\l,10+\l)--(10+\l,10+\l)--(10+\l,10-\l)--cycle;
	\node at (10,10){$\vac$};
	\begin{scope}[xshift=10cm]
		\draw[draw=black,line width=1pt, rounded corners=1.5mm] (20,3)--(16,3)--(16,8)--(4,8)--(4,0);
	\draw[draw=black,line width=1pt, rounded corners=1.5mm] (20,17)--(16,17)--(16,12)--(4,12)--(4,20);
	\begin{scope}[decoration={markings,mark=at position 0.99 with {\arrow{Stealth}}}]
			\draw[draw=black,line width=1pt,postaction=decorate] (11,8)--(10,8);
			\draw[draw=black,line width=1pt,postaction=decorate] (12,12)--(13.5,12);
	\end{scope}
	\node[anchor=west] at (13,5){$s$};
	\end{scope}
	\end{scope}
	\end{tikzpicture}
	}
  \end{array}
=
\sum_s
	\begin{array}{c}
	\includeTikz{ICIteleportation9}{
	\begin{tikzpicture}[scale=.1]
	\def\dx{1};
	\def\ddx{1.5};
	\def\dy{.5};
	\def\p{20};
	\def\l{2.5};
	\begin{scope}[rotate=180]
	\filldraw[UFCBackground](0,0)--(30,0)--(30,20)--(0,20)--(0,0);
	\draw[vacuum](30,12)--(26,12);
	\draw[vacuum](26,10)--(10+\l,10) ;
	\draw[vacuum](10-\l,10)--(0,10) ;
	\draw[anyon](10,10-\l)--(10,0)  ;
	\draw[anyon](10,20)--(10,10+\l) ;
	\draw[draw=black!29,dashed](0,0)--(30,0) (30,20)--(0,20);
	\filldraw[draw=black!29,fill=black!29](\p,0)--(\p+\dx,-\dy)--(\p+\dx,\dy)--(\p,0);
	\filldraw[draw=black!29,fill=black!29](\p,20)--(\p+\dx,20-\dy)--(\p+\dx,20+\dy)--(\p,20);
	\filldraw[draw=black!29,fill=black!29](\p+\ddx,0)--(\p+\dx+\ddx,-\dy)--(\p+\dx+\ddx,\dy)--(\p+\ddx,0);
	\filldraw[draw=black!29,fill=black!29](\p+\ddx,20)--(\p+\dx+\ddx,20-\dy)--(\p+\dx+\ddx,20+\dy)--(\p+\ddx,20);
	\filldraw[draw=black,fill=white] (10-\l,10-\l)--(10-\l,10+\l)--(10+\l,10+\l)--(10+\l,10-\l)--cycle;
	\node at (10,10){$\vac$};
	\begin{scope}[xshift=10cm]
		\draw[draw=black,line width=1pt, rounded corners=1.5mm] (20,3)--(16,3)--(16,17)--(20,17);
	\begin{scope}[decoration={markings,mark=at position 0.99 with {\arrow{Stealth}}}]
			\draw[draw=black,line width=1pt,postaction=decorate] (16,7)--(16,8);
	\end{scope}
	\node[anchor=west] at (15,5){$s$};
	\end{scope}
	\end{scope}
	\end{tikzpicture}
	}
  \end{array}
\begin{array}{c}
	\includeTikz{ICIteleportation0}{
	\begin{tikzpicture}[scale=.1]
	\def\dx{1};
	\def\ddx{1.5};
	\def\dy{.5};
	\def\p{11.7};
	\begin{scope}[rotate=180]
	\filldraw[UFCBackground](0,0)--(20,0)--(20,20)--(0,20)--(0,0);
	\draw[anyon](20,10)--(0,10);
	\draw[draw=black,line width=1pt, rounded corners=1.5mm] (20,3)--(16,3)--(16,8)--(4,8)--(4,0);
	\draw[draw=black,line width=1pt, rounded corners=1.5mm] (20,17)--(16,17)--(16,12)--(4,12)--(4,20);
	\begin{scope}[decoration={markings,mark=at position 0.99 with {\arrow{Stealth}}}]
			\draw[draw=black,line width=1pt,postaction=decorate] (11,8)--(10,8);
			\draw[draw=black,line width=1pt,postaction=decorate] (11,12)--(13,12);
	\end{scope}
	\node[anchor=west] at (13,5){$s$};
	\node[anchor=east] at (-.5,8.5){$r$};
	\draw[draw=black!29,dashed](0,0)--(20,0) (20,20)--(0,20);
	\filldraw[draw=black!29,fill=black!29](\p,0)--(\p+\dx,-\dy)--(\p+\dx,\dy)--(\p,0);
	\filldraw[draw=black!29,fill=black!29](\p,20)--(\p+\dx,20-\dy)--(\p+\dx,20+\dy)--(\p,20);
	\filldraw[draw=black!29,fill=black!29](\p+\ddx,0)--(\p+\dx+\ddx,-\dy)--(\p+\dx+\ddx,\dy)--(\p+\ddx,0);
	\filldraw[draw=black!29,fill=black!29](\p+\ddx,20)--(\p+\dx+\ddx,20-\dy)--(\p+\dx+\ddx,20+\dy)--(\p+\ddx,20);
	\end{scope}
		\end{tikzpicture}
		}
\end{array}
=  \frac{1}{\qd^2} \sum_{pqrs} (\widetilde{\mathcal{T}}_{pqr}^{s} )^\dagger  \tube{pqr}{s} 
= \sum_{a_{ij}} (\ici{\widetilde{a}})_{ij}^\dagger (\ici{a})_{ij}  
\, ,
\end{align}
where
\begin{align}
\label{set:tildetanda}
(\widetilde{\mathcal{T}}_{pqr}^{s})^\dagger &=  d_p^{\frac{1}{4}}  d_r^{-\frac{1}{4}}
\begin{array}{c}
	\includeTikz{ICIteleportation6}{
	\begin{tikzpicture}[scale=.1]
	\def\dx{1};
	\def\ddx{1.5};
	\def\dy{.5};
	\def\p{11.7};
	\begin{scope}[rotate=180]
	\filldraw[UFCBackground](5,0)--(20,0)--(20,20)--(5,20)--(5,0);
	\begin{scope}[decoration={markings,mark=at position 0.9 with {\arrow{Stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate](20,10)--(5,10);
	\end{scope}
	\draw[draw=black,line width=1pt, rounded corners=1.5mm] (20,3)--(12,3)--(12,8)--(9.5,10);
	\draw[draw=black,line width=1pt, rounded corners=1.5mm] (20,17)--(16,17)--(16,12)--(15,10);
	\begin{scope}[decoration={markings,mark=at position 0.99 with {\arrow{Stealth}}}]
			\draw[draw=black,line width=1pt,postaction=decorate] (12,6.75)--(12,7);
			\draw[draw=black,line width=1pt,postaction=decorate] (19,17)--(19.75,17);
			\draw[draw=black,line width=1pt,postaction=decorate] (17,10)--(16.5,10);
			\draw[draw=black,line width=1pt,postaction=decorate] (12,10)--(11.5,10);
	\end{scope}
	\node[anchor=north] at (14.75,15.25){$s$};
	\node[anchor=west] at (12.5,3){$s$};
	\node[anchor=west] at (20.5,7.75){$r$};
	\node[anchor=south] at (7,10){$p$};
	\node[anchor=north] at (12.5,10.25){$q$};
	\draw[draw=black!29,dashed](5,0)--(20,0) (20,20)--(5,20);
	\filldraw[draw=black!29,fill=black!29](\p,0)--(\p+\dx,-\dy)--(\p+\dx,\dy)--(\p,0);
	\filldraw[draw=black!29,fill=black!29](\p,20)--(\p+\dx,20-\dy)--(\p+\dx,20+\dy)--(\p,20);
	\filldraw[draw=black!29,fill=black!29](\p+\ddx,0)--(\p+\dx+\ddx,-\dy)--(\p+\dx+\ddx,\dy)--(\p+\ddx,0);
	\filldraw[draw=black!29,fill=black!29](\p+\ddx,20)--(\p+\dx+\ddx,20-\dy)--(\p+\dx+\ddx,20+\dy)--(\p+\ddx,20);
	\end{scope}
		\end{tikzpicture}
		}
\end{array}

==> (inline-23) <==
\begin{array}{c}
	\includeTikz{ICIteleportation7}{
	\begin{tikzpicture}[scale=.1]
	\def\dx{-1};
	\def\ddx{-1.5};
	\def\dy{.5};
	\def\p{21.5};
	\def\l{2.5};
	\begin{scope}[rotate=180]
	\filldraw[UFCBackground](0,0)--(-30,0)--(-30,20)--(0,20)--(0,0);
	\draw[anyon](-10-\l,10)--(-30,10) ;
	\draw[anyon](0,10)--(-10+\l,10) ;
	\draw[anyon](-10,10-\l)--(-10,0)  ;
	\draw[anyon](-10,20)--(-10,10+\l) ;
	\draw[draw=black!29,dashed](0,0)--(-30,0) (-30,20)--(0,20);
	\filldraw[draw=black!29,fill=black!29](-\p,0)--(-\p-\dx,-\dy)--(-\p-\dx,\dy)--(-\p,0);
	\filldraw[draw=black!29,fill=black!29](-\p,20)--(-\p-\dx,20-\dy)--(-\p-\dx,20+\dy)--(-\p,20);
	\filldraw[draw=black!29,fill=black!29](-\p-\ddx,0)--(-\p-\dx-\ddx,-\dy)--(-\p-\dx-\ddx,\dy)--(-\p-\ddx,0);
	\filldraw[draw=black!29,fill=black!29](-\p-\ddx,20)--(-\p-\dx-\ddx,20-\dy)--(-\p-\dx-\ddx,20+\dy)--(-\p-\ddx,20);
	\filldraw[draw=black,fill=white] (-10-\l,10-\l)--(-10-\l,10+\l)--(-10+\l,10+\l)--(-10+\l,10-\l)--cycle;
	\node at (-10,10){$a$};
	\begin{scope}[xshift=-10cm]
		\draw[draw=black,line width=1pt, rounded corners=1.5mm] (-20,3)--(-16,3)--(-16,8)--(-4,8)--(-4,0);
	\draw[draw=black,line width=1pt, rounded corners=1.5mm] (-20,17)--(-16,17)--(-16,12)--(-4,12)--(-4,20);
	\begin{scope}[decoration={markings,mark=at position 0.99 with {\arrow{Stealth}}}]
			\draw[draw=black,line width=1pt,postaction=decorate] (-11,8)--(-12,8);
			\draw[draw=black,line width=1pt,postaction=decorate] (-10,12)--(-9,12);
	\end{scope}
	\node[anchor=east] at (-13,5){$s$};
	\end{scope}
	\end{scope}
	\end{tikzpicture}
	}
  \end{array}
\begin{array}{c}
	\includeTikz{tubecap}{
	\begin{tikzpicture}[scale=.1]
	\def\dx{-1};
	\def\ddx{1.5};
	\def\dy{.5};
	\def\p{15};
	\def\l{2};
	\def\s{7.5};
	\def\a{1.2};
	\def\b{1.2};
	\filldraw[UFCBackground](0,0)--(30,0)--(30,20)--(0,20)--(0,0);
	\draw[anyon](0,10)--(15-\l-\s,10) ;
	\draw[anyon](15+\l-\s,10)--(15,10) ;
	\draw[anyon](15-\s,0)--(15-\s,10-\l)  ;
	\draw[anyon](15-\s,10+\l)--(15-\s,20) ;
	\draw[draw=black!29,dashed](0,0)--(30,0) (30,20)--(0,20);
	\filldraw[draw=black!29,fill=black!29](\p,0)--(\p+\dx,-\dy)--(\p+\dx,\dy)--(\p,0);
	\filldraw[draw=black!29,fill=black!29](\p,20)--(\p+\dx,20-\dy)--(\p+\dx,20+\dy)--(\p,20);
	\filldraw[draw=black!29,fill=black!29](\p+\ddx,0)--(\p+\dx+\ddx,-\dy)--(\p+\dx+\ddx,\dy)--(\p+\ddx,0);
	\filldraw[draw=black!29,fill=black!29](\p+\ddx,20)--(\p+\dx+\ddx,20-\dy)--(\p+\dx+\ddx,20+\dy)--(\p+\ddx,20);
	\filldraw[draw=black,fill=white] (15-\s-\l,10-\l)--(15-\s-\l,10+\l)--(15-\s+\l,10+\l)--(15-\s+\l,10-\l)--cycle;
	\node at (15-\s,10){$\conj{a}$};
	\draw[anyon](15-\l+\s,10)--(15,10) ;
	\draw[anyon](30,10)--(15+\l+\s,10) ;
	\draw[anyon](15+\s,10-\l)--(15+\s,0)  ;
	\draw[anyon](15+\s,20)--(15+\s,10+\l) ;
	\filldraw[draw=black,fill=white] (15+\s-\l,10-\l)--(15+\s-\l,10+\l)--(15+\s+\l,10+\l)--(15+\s+\l,10-\l)--cycle;
	\node at (15+\s,10){$a$};
	\filldraw[draw=black,fill=white] (15-\a,10)--(15+\a,10+\b)--(15+\a,10-\b)--cycle;
	\end{tikzpicture}
	}
  \end{array}
  \, ,
  &&
  \text{and}
  &&
	\begin{array}{c}
	\includeTikz{tubecup}{
	\begin{tikzpicture}[scale=.1]
	\def\dx{-1};
	\def\ddx{1.5};
	\def\dy{.5};
	\def\p{15};
	\def\l{2};
	\def\s{7.5};
	\def\a{1.2};
	\def\b{1.2};
	\filldraw[UFCBackground](0,0)--(30,0)--(30,20)--(0,20)--(0,0);
	\draw[anyon](15-\l-\s,10)--(0,10) ;
	\draw[anyon](15-\a,10)--(15+1-\s,10) ;
	\draw[anyon](15-\s,10-\l)--(15-\s,0)  ;
	\draw[anyon](15-\s,20)--(15-\s,10+\l) ;
	\draw[draw=black!29,dashed](0,0)--(30,0) (30,20)--(0,20);
	\filldraw[draw=black!29,fill=black!29](\p,0)--(\p+\dx,-\dy)--(\p+\dx,\dy)--(\p,0);
	\filldraw[draw=black!29,fill=black!29](\p,20)--(\p+\dx,20-\dy)--(\p+\dx,20+\dy)--(\p,20);
	\filldraw[draw=black!29,fill=black!29](\p+\ddx,0)--(\p+\dx+\ddx,-\dy)--(\p+\dx+\ddx,\dy)--(\p+\ddx,0);
	\filldraw[draw=black!29,fill=black!29](\p+\ddx,20)--(\p+\dx+\ddx,20-\dy)--(\p+\dx+\ddx,20+\dy)--(\p+\ddx,20);
	\filldraw[draw=black,fill=white] (15-\s-\l,10-\l)--(15-\s-\l,10+\l)--(15-\s+\l,10+\l)--(15-\s+\l,10-\l)--cycle;
	\node at (15-\s,10){$a$};
	\draw[anyon](15+\a,10)--(15-1+\s,10) ;
	\draw[anyon](15+\l+\s,10)--(30,10) ;
	\draw[anyon](15+\s,0)--(15+\s,10-\l)  ;
	\draw[anyon](15+\s,10+\l)--(15+\s,20) ;
	\filldraw[draw=black,fill=white] (15+\s-\l,10-\l)--(15+\s-\l,10+\l)--(15+\s+\l,10+\l)--(15+\s+\l,10-\l)--cycle;
	\node at (15+\s,10){$\conj{a}$};
	\filldraw[draw=black,fill=white] (15-\a,10)--(15+\a,10+\b)--(15+\a,10-\b)--cycle;
	\end{tikzpicture}
	}
  \end{array}
\begin{array}{c}
	\includeTikz{tubefsind}{
	\begin{tikzpicture}[scale=.1]
	\def\dx{1};
	\def\ddx{1.5};
	\def\dy{.5};
	\def\p{14};
	\def\l{2};
	\def\s{7.5};
	\def\a{1.2};
	\def\b{1.2};
	\begin{scope}[rotate=180]
	\filldraw[UFCBackground](-15,0)--(30,0)--(30,20)--(-15,20)--(-15,0);
	\begin{scope}[xshift=-15cm]
	\draw[anyon](15-\l-\s,10)--(0,10) ;
	\draw[anyon](15-\a,10)--(15+1-\s,10) ;
	\draw[anyon](15-\s,10-\l)--(15-\s,0)  ;
	\draw[anyon](15-\s,20)--(15-\s,10+\l) ;
	\filldraw[draw=black,fill=white] (15-\s-\l,10-\l)--(15-\s-\l,10+\l)--(15-\s+\l,10+\l)--(15-\s+\l,10-\l)--cycle;
	\node at (15-\s,10){$a$};
	\draw[anyon](15+\a,10)--(15-1+\s,10) ;
	\filldraw[draw=black,fill=white] (15-\a,10)--(15+\a,10+\b)--(15+\a,10-\b)--cycle;
	\end{scope}
	\draw[anyon](15+\l-\s,10)--(15,10) ;
	\draw[anyon](15-\s,0)--(15-\s,10-\l)  ;
	\draw[anyon](15-\s,10+\l)--(15-\s,20) ;
	\draw[draw=black!29,dashed](-15,0)--(30,0) (30,20)--(-15,20);
	\filldraw[draw=black!29,fill=black!29](\p,0)--(\p+\dx,-\dy)--(\p+\dx,\dy)--(\p,0);
	\filldraw[draw=black!29,fill=black!29](\p,20)--(\p+\dx,20-\dy)--(\p+\dx,20+\dy)--(\p,20);
	\filldraw[draw=black!29,fill=black!29](\p+\ddx,0)--(\p+\dx+\ddx,-\dy)--(\p+\dx+\ddx,\dy)--(\p+\ddx,0);
	\filldraw[draw=black!29,fill=black!29](\p+\ddx,20)--(\p+\dx+\ddx,20-\dy)--(\p+\dx+\ddx,20+\dy)--(\p+\ddx,20);
	\filldraw[draw=black,fill=white] (15-\s-\l,10-\l)--(15-\s-\l,10+\l)--(15-\s+\l,10+\l)--(15-\s+\l,10-\l)--cycle;
	\node at (15-\s,10){$\conj{a}$};
	\draw[anyon](15-\l+\s,10)--(15,10) ;
	\draw[anyon](30,10)--(15+\l+\s,10) ;
	\draw[anyon](15+\s,10-\l)--(15+\s,0)  ;
	\draw[anyon](15+\s,20)--(15+\s,10+\l) ;
	\filldraw[draw=black,fill=white] (15+\s-\l,10-\l)--(15+\s-\l,10+\l)--(15+\s+\l,10+\l)--(15+\s+\l,10-\l)--cycle;
	\node at (15+\s,10){$a$};
	\filldraw[draw=black,fill=white] (15-\a,10)--(15+\a,10+\b)--(15+\a,10-\b)--cycle;
	\end{scope}
	\end{tikzpicture}
	}
  \end{array}
\begin{array}{c}
	\includeTikz{TubeF2}{
	\begin{tikzpicture}[scale=.2]
	\def\o{55};
	\def\r{3};
	\def\dr{3cm};
	\def\l{2}
	\filldraw[UFCBackground] (0,-7.2) circle (5cm);
	\filldraw[UFCBackground] (3,-13) circle (5cm);
	\begin{scope}[xshift=-12.5cm,rotate=60]
	\begin{scope}[decoration={markings,mark=at position 0.75 with {\arrow{Stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] ({(10+\r)*cos(-90)},{(10+\r)*sin(-90)})--({(6+\r)*cos(-90)},{(6+\r)*sin(-90)})  ; 
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.6 with {\arrow{stealth}}}]
	\end{scope}
	\end{scope}
	\begin{scope}[xshift=12.5cm,rotate=-60]
	\begin{scope}[decoration={markings,mark=at position 0.75 with {\arrow{Stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] ({(10+\r)*cos(-90)},{(10+\r)*sin(-90)})--({(6+\r)*cos(-90)},{(6+\r)*sin(-90)}); 
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.6 with {\arrow{stealth}}}]
	\end{scope}
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.75 with {\arrow{Stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] (1.6,-12.5) to [bend left=15] (0,-8.5);
		\draw[line width=1pt,draw=black,postaction=decorate] (4.3,-12.5)--({4.3+4*cos(30)},{-12.5+4*sin(30)}) ; 
		\draw[line width=1pt,draw=black,postaction=decorate] (3,-18.3)--(3,-14.3) 		; 
	\end{scope}
	\node[transform shape,draw=black,fill=white,regular polygon,regular polygon sides=3,minimum size=5.5cm] at (0,-7.2){};
		\node[transform shape,draw=black,fill=white,regular polygon,regular polygon sides=3,minimum size=5.5cm] at (3,-13){};
	\node at (.1,-7.2){ $\mu_{ab}^e$};
	\node at (3.1,-13){ $\nu_{ec}^d$};
	\end{tikzpicture}
	}
  \end{array}
  &=
  \sum_{ f } \mathcal{F}^{abc}_{def}
    	\begin{array}{c}
	\includeTikz{TubeF3}{
	\begin{tikzpicture}[scale=.2]
	\def\o{55};
	\def\r{3};
	\def\dr{3cm};
	\def\l{2}
	\filldraw[UFCBackground] (0,-7.2) circle (5cm);
	\filldraw[UFCBackground] (-3,-13) circle (5cm);
	\begin{scope}[xshift=-12.5cm,rotate=60]
	\begin{scope}[decoration={markings,mark=at position 0.75 with {\arrow{Stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] ({(10+\r)*cos(-90)},{(10+\r)*sin(-90)})--({(6+\r)*cos(-90)},{(6+\r)*sin(-90)}) ; 
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.6 with {\arrow{stealth}}}]
	\end{scope}
	\end{scope}
	\begin{scope}[xshift=12.5cm,rotate=-60]
	\begin{scope}[decoration={markings,mark=at position 0.75 with {\arrow{Stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] ({(10+\r)*cos(-90)},{(10+\r)*sin(-90)})--({(6+\r)*cos(-90)},{(6+\r)*sin(-90)}) ; 
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.6 with {\arrow{stealth}}}]
	\end{scope}
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.75 with {\arrow{Stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] (-1.6,-12.5) to [bend right=15] (0,-8.5); 
		\draw[line width=1pt,draw=black,postaction=decorate] (-4.3,-12.5)--({-4.3+4*cos(150)},{-12.5+4*sin(150)}) ; 
		\draw[line width=1pt,draw=black,postaction=decorate] (-3,-18.3)--(-3,-14.3) ; 
	\end{scope}
	\node[transform shape,draw=black,fill=white,regular polygon,regular polygon sides=3,minimum size=5.5cm] at (0,-7.2){};
	\node at (0,-7.2){ $\rho_{bc}^f$};
		\node[transform shape,draw=black,fill=white,regular polygon,regular polygon sides=3,minimum size=5.5cm] at (-3,-13){};
	\node at (-2.9,-13){ $\sigma_{af}^d$};
	\end{tikzpicture}
	}
  \end{array}
  \, ,
  \\
\sum_{pqrst}
  	\begin{array}{c}
	\includeTikz{TubeF0}{
	\begin{tikzpicture}[scale=.2]
	\def\o{55};
	\def\r{3};
	\def\dr{3cm};
	\def\l{2}
	\filldraw[UFCBackground] (0,-7.2) circle (5cm);
	\filldraw[UFCBackground] (3,-13) circle (5cm);
	\begin{scope}[xshift=-12.5cm,rotate=60]
	\begin{scope}[decoration={markings,mark=at position 0.75 with {\arrow{Stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] ({(10+\r)*cos(-90)},{(10+\r)*sin(-90)})--({(6+\r)*cos(-90)},{(6+\r)*sin(-90)})  node[pos=0.5,above] {$p$}; 
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.6 with {\arrow{stealth}}}]
	\end{scope}
	\end{scope}
	\begin{scope}[xshift=12.5cm,rotate=-60]
	\begin{scope}[decoration={markings,mark=at position 0.75 with {\arrow{Stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] ({(10+\r)*cos(-90)},{(10+\r)*sin(-90)})--({(6+\r)*cos(-90)},{(6+\r)*sin(-90)})
		node[pos=0.5,above] {$q$}; 
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.6 with {\arrow{stealth}}}]
	\end{scope}
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.75 with {\arrow{Stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] (1.6,-12.5) to [bend left=15] (0,-8.5);
		\draw[line width=1pt,draw=black,postaction=decorate] (4.3,-12.5)--({4.3+4*cos(30)},{-12.5+4*sin(30)}) 	node[pos=0.5,above] {$r$}; 
		\draw[line width=1pt,draw=black,postaction=decorate] (3,-18.3)--(3,-14.3) 		node[pos=0.5,left] {$s$}; 
	\end{scope}
	\node[transform shape,draw=black,fill=white,regular polygon,regular polygon sides=3,minimum size=5.5cm] at (0,-7.2){};
	\node at (.1,-7.2){ $\mu_{ab}^e$};
		\node[transform shape,draw=black,fill=white,regular polygon,regular polygon sides=3,minimum size=5.5cm] at (3,-13){};
	\node at (3.1,-13){ $\nu_{ec}^d$};
	\node at (-1,-11){$t$};
	\end{tikzpicture}
	}
  \end{array}
  &=
  \sum_{\substack{pqrstu 
\\  f\rho \sigma}} \shortf{pqr}{s}{t}{u}  c^{pqt}_{\mu} c^{trs}_\nu \conj{c}_{qru}^{\rho} \conj{c}_{pus}^{\sigma}
    	\begin{array}{c}
	\includeTikz{TubeF1}{
	\begin{tikzpicture}[scale=.2]
	\def\o{55};
	\def\r{3};
	\def\dr{3cm};
	\def\l{2}
	\filldraw[UFCBackground] (0,-7.2) circle (5cm);
	\filldraw[UFCBackground] (-3,-13) circle (5cm);
	\begin{scope}[xshift=-12.5cm,rotate=60]
	\begin{scope}[decoration={markings,mark=at position 0.75 with {\arrow{Stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] ({(10+\r)*cos(-90)},{(10+\r)*sin(-90)})--({(6+\r)*cos(-90)},{(6+\r)*sin(-90)}) 
		node[pos=0.5,above] {$q$}; 
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.6 with {\arrow{stealth}}}]
	\end{scope}
	\end{scope}
	\begin{scope}[xshift=12.5cm,rotate=-60]
	\begin{scope}[decoration={markings,mark=at position 0.75 with {\arrow{Stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] ({(10+\r)*cos(-90)},{(10+\r)*sin(-90)})--({(6+\r)*cos(-90)},{(6+\r)*sin(-90)}) 
		node[pos=0.5,above] {$r$}; 
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.6 with {\arrow{stealth}}}]
	\end{scope}
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.75 with {\arrow{Stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] (-1.6,-12.5) to [bend right=15] (0,-8.5); 
		\draw[line width=1pt,draw=black,postaction=decorate] (-4.3,-12.5)--({-4.3+4*cos(150)},{-12.5+4*sin(150)}) node[pos=0.5,above] {$p$}; 
		\draw[line width=1pt,draw=black,postaction=decorate] (-3,-18.3)--(-3,-14.3) node[pos=0.5,left] {$s$}; 
	\end{scope}
	\node[transform shape,draw=black,fill=white,regular polygon,regular polygon sides=3,minimum size=5.5cm] at (0,-7.2){};
	\node at (0,-7.2){ $\rho_{bc}^f$};
		\node[transform shape,draw=black,fill=white,regular polygon,regular polygon sides=3,minimum size=5.5cm] at (-3,-13){};
	\node at (-2.9,-13){ $\sigma_{af}^d$};
	\node at (1,-11){$u$};
	\end{tikzpicture}
	}
  \end{array}

==> (inline-24) <==
\begin{array}{c}
	\includeTikz{Rabmatrix0}{
	\begin{tikzpicture}[scale=.1]
	\def\o{55};
	\def\r{3};
	\def\dr{3cm};
	\def\l{1.5}
	\filldraw[UFCBackground] (0,0) ellipse ( {2*(11cm + \dr)+1} and {13cm +2*\dr});
	\begin{scope}[xshift=-11.5cm]
	\filldraw[draw=white,fill=white] (0,0) circle (\dr );
	\begin{scope}[decoration={markings,mark=at position 0.75 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] ({(4+\r)*cos(-90)},{(4+\r)*sin(-90)})--({(0+\r)*cos(-90)},{(0+\r)*sin(-90)}); 
		\draw[line width=1pt,draw=black,postaction=decorate] ({(14.5+\r)*cos(-90)},{(14.5+\r)*sin(-90)})--({(6+\r)*cos(-90)},{(6+\r)*sin(-90)}); 
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.6 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] ({(5+\r)*cos(-100)},{(5+\r)*sin(-100)}) to [bend left=20]  ({(5+\r)*cos(270-\o)},{(5+\r)*sin(270-\o)});
		\draw[line width=1pt,draw=black,postaction=decorate]  ({(5+\r)*cos(\o-90)},{(5+\r)*sin(\o-90)}) to [bend left=20] ({(5+\r)*cos(-80)},{(5+\r)*sin(-80)});
	\end{scope}
		\draw[line width=1pt,draw=black] ({(5+\r)*cos(270-\o)},{(5+\r)*sin(270-\o)}) arc (270-\o:-90+\o:5+\r); 
	\filldraw[draw=black,fill=white] (0-\l,-5-\r-\l)--(0-\l,-5-\r+\l)--(0+\l,-5-\r+\l)--(0+\l,-5-\r-\l)--cycle;
	\node at (0,-5-\r){$b$};
	\end{scope}
	\begin{scope}[xshift=11.5cm]
	\filldraw[draw=white,fill=white] (0,0) circle (\dr );
	\begin{scope}[decoration={markings,mark=at position 0.75 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] ({(4+\r)*cos(-90)},{(4+\r)*sin(-90)})--({(0+\r)*cos(-90)},{(0+\r)*sin(-90)}); 
		\draw[line width=1pt,draw=black,postaction=decorate] ({(14.5+\r)*cos(-90)},{(14.5+\r)*sin(-90)})--({(6+\r)*cos(-90)},{(6+\r)*sin(-90)}); 
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.6 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] ({(5+\r)*cos(-100)},{(5+\r)*sin(-100)}) to [bend left=20]  ({(5+\r)*cos(270-\o)},{(5+\r)*sin(270-\o)});
		\draw[line width=1pt,draw=black,postaction=decorate]  ({(5+\r)*cos(\o-90)},{(5+\r)*sin(\o-90)}) to [bend left=20] ({(5+\r)*cos(-80)},{(5+\r)*sin(-80)});
	\end{scope}
		\draw[line width=1pt,draw=black] ({(5+\r)*cos(270-\o)},{(5+\r)*sin(270-\o)}) arc (270-\o:-90+\o:5+\r); 
	\filldraw[draw=black,fill=white] (0-\l,-5-\r-\l)--(0-\l,-5-\r+\l)--(0+\l,-5-\r+\l)--(0+\l,-5-\r-\l)--cycle;
	\node at (0,-5-\r){$a$};
	\end{scope}
	\draw[white, line width=3pt] (0,0) ellipse ( {2*(11cm + \dr)+1} and {13cm +2*\dr});
	\end{tikzpicture}
	}
  \end{array}
\xrightarrow[]{\text{Exchange}}
   	\begin{array}{c}
	\includeTikz{Rabmatrix1}{
	\begin{tikzpicture}[scale=.1]
	\def\o{55};
	\def\t{50};
	\def\e{50};
	\def\f{-10};
	\def\v{6.5};
	\def\r{3};
	\def\dr{3cm};
	\def\l{1.5}
	\filldraw[UFCBackground] (0,0) ellipse ( {2*(11cm + \dr)+1} and {13cm +2*\dr});
	\begin{scope}[xshift=-11.5cm,rotate=40]
	\filldraw[draw=white,fill=white] (0,0) circle (\dr );
	\begin{scope}[decoration={markings,mark=at position 0.75 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] ({(4+\r)*cos(-90)},{(4+\r)*sin(-90)})--({(0+\r)*cos(-90)},{(0+\r)*sin(-90)}); 
		\draw[line width=1pt,draw=black,postaction=decorate] ({(21.5+\r)*cos(-90)},{(21.5+\r)*sin(-90)})--({(6+\r)*cos(-90)},{(6+\r)*sin(-90)}); 
		\draw[line width=1pt,draw=black,postaction=decorate] ({(5+\v)*cos(180+\e-\t)},{(5+\v)*sin(180+\e-\t)-12.5}) -- ({(5+\v)*cos(180+\e-\t)},{(5+\v)*sin(180+\e-\t)});
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.6 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] ({(5+\r)*cos(-100)},{(5+\r)*sin(-100)}) to [bend left=20]  ({(5+\r)*cos(270-\o)},{(5+\r)*sin(270-\o)});
		\draw[line width=1pt,draw=black,postaction=decorate]  ({(5+\r)*cos(\o-90)},{(5+\r)*sin(\o-90)}) to [bend left=20] ({(5+\r)*cos(-80)},{(5+\r)*sin(-80)});
	\end{scope}
		\draw[line width=1pt,draw=black] ({(5+\r)*cos(270-\o)},{(5+\r)*sin(270-\o)}) arc (270-\o:-90+\o:5+\r); 
	\filldraw[draw=black,fill=white] (0-\l,-5-\r-\l)--(0-\l,-5-\r+\l)--(0+\l,-5-\r+\l)--(0+\l,-5-\r-\l)--cycle;
	\node at (0,-5-\r){$a$};
	\draw[line width=1pt,draw=black] ({(5+\v)*cos(180+\e-\t)},{(5+\v)*sin(180+\e-\t)}) arc (180+\e-\t:-90+\t:5+\v);
	\end{scope}
	\begin{scope}[xshift=11.5cm,rotate=-40]
	\filldraw[draw=white,fill=white] (0,0) circle (\dr );
	\begin{scope}[decoration={markings,mark=at position 0.75 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] ({(4+\r)*cos(-90)},{(4+\r)*sin(-90)})--({(0+\r)*cos(-90)},{(0+\r)*sin(-90)}); 
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.6 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] ({(5+\r)*cos(-100)},{(5+\r)*sin(-100)}) to [bend left=20]  ({(5+\r)*cos(270-\o)},{(5+\r)*sin(270-\o)});
		\draw[line width=1pt,draw=black,postaction=decorate]  ({(5+\r)*cos(\o-90)},{(5+\r)*sin(\o-90)}) to [bend left=20] ({(5+\r)*cos(-80)},{(5+\r)*sin(-80)});
	\end{scope}
	\draw[line width=1pt,draw=black] ({(5+\v)*cos(270+\f)},{(5+\v)*sin(270+\f)}) to [bend right=50] ({(6+\r)*cos(-90)},{(6+\r)*sin(-90)});
		\draw[line width=1pt,draw=black] ({(5+\r)*cos(270-\o)},{(5+\r)*sin(270-\o)}) arc (270-\o:-90+\o:5+\r); 
	\filldraw[draw=black,fill=white] (0-\l,-5-\r-\l)--(0-\l,-5-\r+\l)--(0+\l,-5-\r+\l)--(0+\l,-5-\r-\l)--cycle;
	\node at (0,-5-\r){$b$};
	\draw[line width=1pt,draw=black] ({(5+\v)*cos(270+\f)},{(5+\v)*sin(270+\f)}) arc (270+\f:270-\t:5+\v);
	\end{scope}
	\draw[white, line width=2pt] (0,0) ellipse ( {2*(11cm + \dr)+1} and {13cm +2*\dr});
	\end{tikzpicture}
	}
  \end{array}
  \\
  =
 \sum_{ij s} \frac{\qd^2}{d_s}
    	\begin{array}{c}
	\includeTikz{Rabmatrix2}{
	\begin{tikzpicture}[scale=.1]
	\def\o{55};
	\def\r{3};
	\def\dr{3cm};
	\def\l{1.5}
	\def\ll{2.2}
	\def\x{13.25}
	\filldraw[UFCBackground] (0,0) ellipse ( {2*(11cm + \dr)+1} and {13cm +2*\dr});
	\begin{scope}[xshift=-11.5cm,rotate=45]
	\filldraw[draw=white,fill=white] (0,0) circle (\dr );
	\begin{scope}[decoration={markings,mark=at position 0.75 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] ({(4+\r)*cos(-90)},{(4+\r)*sin(-90)})--({(0+\r)*cos(-90)},{(0+\r)*sin(-90)}); 
		\draw[line width=1pt,draw=black,postaction=decorate] ({(\x+\r)*cos(-90)},{(\x+\r)*sin(-90)})--({(6+\r)*cos(-90)},{(6+\r)*sin(-90)}); 
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.5 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] (0,-26)--({(\x+\r)*cos(-90)},{(\x+\r)*sin(-90)});
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.6 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] ({(5+\r)*cos(-100)},{(5+\r)*sin(-100)}) to [bend left=20]  ({(5+\r)*cos(270-\o)},{(5+\r)*sin(270-\o)});
		\draw[line width=1pt,draw=black,postaction=decorate]  ({(5+\r)*cos(\o-90)},{(5+\r)*sin(\o-90)}) to [bend left=20] ({(5+\r)*cos(-80)},{(5+\r)*sin(-80)});
	\end{scope}
		\draw[line width=1pt,draw=black] ({(5+\r)*cos(270-\o)},{(5+\r)*sin(270-\o)}) arc (270-\o:-90+\o:5+\r); 
	\filldraw[draw=black,fill=white] (0-\l,-5-\r-\l)--(0-\l,-5-\r+\l)--(0+\l,-5-\r+\l)--(0+\l,-5-\r-\l)--cycle;
	\node at (0,-5-\r){$a$};
	\end{scope}
	\begin{scope}[xshift=11.5cm,rotate=-45]
	\filldraw[draw=white,fill=white] (0,0) circle (\dr );
	\begin{scope}[decoration={markings,mark=at position 0.75 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] ({(4+\r)*cos(-90)},{(4+\r)*sin(-90)})--({(0+\r)*cos(-90)},{(0+\r)*sin(-90)}); 
		\draw[line width=1pt,draw=black,postaction=decorate] ({(\x+\r)*cos(-90)},{(\x+\r)*sin(-90)})--({(6+\r)*cos(-90)},{(6+\r)*sin(-90)}); 
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.5 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] (0,-26)--({(\x+\r)*cos(-90)},{(\x+\r)*sin(-90)});
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.6 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] ({(5+\r)*cos(-100)},{(5+\r)*sin(-100)}) to [bend left=20]  ({(5+\r)*cos(270-\o)},{(5+\r)*sin(270-\o)});
		\draw[line width=1pt,draw=black,postaction=decorate]  ({(5+\r)*cos(\o-90)},{(5+\r)*sin(\o-90)}) to [bend left=20] ({(5+\r)*cos(-80)},{(5+\r)*sin(-80)});
	\end{scope}
		\draw[line width=1pt,draw=black] ({(5+\r)*cos(270-\o)},{(5+\r)*sin(270-\o)}) arc (270-\o:-90+\o:5+\r); 
	\filldraw[draw=black,fill=white] (0-\l,-5-\r-\l)--(0-\l,-5-\r+\l)--(0+\l,-5-\r+\l)--(0+\l,-5-\r-\l)--cycle;
	\node at (0,-5-\r){$b$};
	\node[anchor=south] at (-1,-5-\r-17.5){$s$};
	\filldraw[draw=black,fill=white] (0-\ll,-\x-\r-\ll)--(0-\ll,-\x-\r+\ll)--(0+\ll,-\x-\r+\ll)--(0+\ll,-\x-\r-\ll)--cycle;
	\node at (0-.3,-\r-\x-.1){\small $a^\dagger_{ij}$};
	\end{scope}
	\draw[white, line width=3pt] (0,0) ellipse ( {2*(11cm + \dr)+1} and {13cm +2*\dr});
	\end{tikzpicture}
	}
  \end{array}

==> (inline-25) <==
\begin{array}{c}
	\includeTikz{Rabmatrix3}{
	\begin{tikzpicture}[scale=.1]
	\def\o{55};
	\def\r{3};
	\def\dr{3cm};
	\def\l{2.2}
	\def\ll{6}
	\def\x{13.25}
	\begin{scope}[xshift=11.5cm,rotate=-45]
	\filldraw[UFCBackground] (0-\ll,-\x-\r-\ll)--(0-\ll,-\x-\r+\ll)--(0+\ll,-\x-\r+\ll)--(0+\ll,-\x-\r-\ll)--cycle;
	\begin{scope}[decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] (0,-\x-\r) -- (0,-\x-\r+\ll);
		\draw[line width=1pt,draw=black,postaction=decorate] (0,-\x-\r) -- (-\ll,-\x-\r);
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.5 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] (0,-\x-\r-\ll) -- (0,-\x-\r);
		\draw[line width=1pt,draw=black,postaction=decorate] (\ll,-\x-\r) -- (0,-\x-\r);
	\end{scope}
	\filldraw[draw=black,fill=white] (0-\l,-\x-\r-\l)--(0-\l,-\x-\r+\l)--(0+\l,-\x-\r+\l)--(0+\l,-\x-\r-\l)--cycle;
	\node at (0-.2,-\r-\x){$a^\dagger$};
	\node[anchor=west] at (-2,1+\ll-\r-\x){$s^b$};
	\node[anchor=east] at (-\ll,1.5+1.5-\r-\x){$s^a$};
	\end{scope}
	\end{tikzpicture}
	}
  \end{array}
\begin{array}{c}
	\includeTikz{Rabc0}{
	\begin{tikzpicture}[scale=.1]
	\def\o{55};
	\def\r{3};
	\def\dr{3cm};
	\def\l{2}
	\def\ll{6}
	\def\x{13.25}
	\def\z{1.25}	
	\def\y{2cm}	
	\filldraw[UFCBackground] (0,-2.95) ellipse ( {7.5cm} and {9.7cm});
	\begin{scope}[decoration={markings,mark=at position 0.5 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] (\z,-6.5) to [bend right = 60] (\z,-.5);
		\draw[line width=1pt,draw=black,postaction=decorate] (-\z,-6.5) to [bend left = 60] (-\z,-.5);
	\end{scope}
	\begin{scope}[xshift=-12.5cm,rotate=60]
	\begin{scope}[decoration={markings,mark=at position 0.75 with {\arrow{stealth}}}] 
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.6 with {\arrow{stealth}}}]
	\end{scope}
	\end{scope}
	\begin{scope}[xshift=12.5cm,rotate=-60]
	\begin{scope}[decoration={markings,mark=at position 0.75 with {\arrow{stealth}}}]
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.6 with {\arrow{stealth}}}]
	\end{scope}
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.75 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] (0,-12.5)--(0,-8.5); 
	\end{scope}
	\node[transform shape,draw=black,fill=white,regular polygon,regular polygon sides=3,minimum size=5.5cm] at (0,-7.2){};
	\node at (-.05,-7.3){\small $\mu$};
	\begin{scope}[yshift=12cm,xshift=11.5cm,rotate=-45]
	\begin{scope}[decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] (0,-\x-\r) -- (0,-\x-\r+\ll);
		\draw[line width=1pt,draw=black,postaction=decorate] (0,-\x-\r) -- (-\ll,-\x-\r);
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.5 with {\arrow{stealth}}}]
	\end{scope}
	\filldraw[draw=black,fill=white] (0-\l,-\x-\r-\l)--(0-\l,-\x-\r+\l)--(0+\l,-\x-\r+\l)--(0+\l,-\x-\r-\l)--cycle;
	\node at (0-.2,-\r-\x+.1){$a^\dagger$};
	\end{scope}
	\draw[draw=white,line width=1.5pt] (0,-2.95) ellipse ( {7.5cm} and {9.7cm});
	\end{tikzpicture}
	}
  \end{array}
  =
  \rmatrix{ab}{c}
    	\begin{array}{c}
	\includeTikz{Rabc1}{
	\begin{tikzpicture}[scale=.1]
	\def\o{55};
	\def\r{3};
	\def\dr{3cm};
	\def\l{2}
	\filldraw[UFCBackground] (0,-7.2) circle (5cm);
	\begin{scope}[xshift=-12.5cm,rotate=60]
	\begin{scope}[decoration={markings,mark=at position 0.75 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] ({(10+\r)*cos(-90)},{(10+\r)*sin(-90)})--({(6+\r)*cos(-90)},{(6+\r)*sin(-90)}); 
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.6 with {\arrow{stealth}}}]
	\end{scope}
	\end{scope}
	\begin{scope}[xshift=12.5cm,rotate=-60]
	\begin{scope}[decoration={markings,mark=at position 0.75 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] ({(10+\r)*cos(-90)},{(10+\r)*sin(-90)})--({(6+\r)*cos(-90)},{(6+\r)*sin(-90)}); 
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.6 with {\arrow{stealth}}}]
	\end{scope}
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.75 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] (0,-12.5)--(0,-8.5); 
	\end{scope}
	\node[transform shape,draw=black,fill=white,regular polygon,regular polygon sides=3,minimum size=5.5cm] at (0,-7.2){};
	\node at (-.05,-7.3){\small $\nu$};
	\end{tikzpicture}
	}
  \end{array}

==> (inline-26) <==
\begin{array}{c}
\includeTikz{gMPOtensor}{
	\begin{tikzpicture}[scale=.05]
	\begin{scope}[decoration={markings,mark=at position 0.92 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate]  (-10,-15) -- (10,-15);
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.95 with {\arrow{stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate]   (0,-24)--(0,-6);		
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=10cm] at (0,-15){};			
	\node at (0,-15) {$ \red{\g{g}}$};
	\node[anchor=west] at (9.5,-15){$\beta$};
	\node[anchor=east] at (-10,-15){$\alpha$};
	\node[anchor=south] at (0,-7){$i$};
	\node[anchor=north] at (0,-23.5){$j$};
	\end{scope}
	\end{tikzpicture}
}
\end{array}
\, ,
&&
\mpo{}{\g{g}}= 
\begin{array}{c}
\includeTikz{gMPO}{
	\begin{tikzpicture}[scale=.05]
	\begin{scope}
	\begin{scope}[decoration={markings,mark=at position 0.92 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate]  (-20+10,-15)--(10,-15) ;
	\end{scope}
	\draw[draw=red,line width=1pt]  (-15,-15) -- (-22.5,-15);
	\filldraw[draw=black!29,fill=black!10!white!80] (-13,-15) circle (4.5);
	\node at (-13,-15) {\footnotesize $ \Delta_{\g{g}}$};
	\begin{scope}[decoration={markings,mark=at position 0.95 with {\arrow{stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate]  (0,-24)-- (0,-6) ;
	\end{scope}	
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=10cm] at (0,-15){};		
	\node at (0,-15) {$ \red{\g{g}}$};												
	\end{scope}
	\begin{scope}[xshift=15cm]
	\begin{scope}[decoration={markings,mark=at position 0.92 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate]   (-10,-15) -- (10,-15);
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.95 with {\arrow{stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate] (0,-24) -- (0,-6);
	\end{scope}			
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=10cm] at (0,-15){};	
	\node at (0,-15) {$ \red{\g{g}}$};
	\node[anchor=west] at (13,-15){$\dots$};	
	\end{scope}
	\begin{scope}[xshift=55cm]
	\begin{scope}[decoration={markings,mark=at position 0.92 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate]  (-10,-15) -- (10,-15);
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.95 with {\arrow{stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate]  (0,-24) -- (0,-6);	
	\end{scope}	
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=10cm] at (0,-15){};			
	\node at (0,-15) {$ \red{\g{g}}$};
	\end{scope}
	\begin{scope}[rotate=-90,yshift=-20cm,xshift=10cm]
	\def\l{85};
	\draw[draw=black!29,dashed,line width=1pt] (-4,2.5-5)--(14,2.5-5)
	(-4,\l)--(14,\l);
	\end{scope}
	\end{tikzpicture}
}
\end{array}

==> (inline-27) <==
\begin{array}{c}
\includeTikz{gMPOtensor2}{
	\begin{tikzpicture}[scale=.05]
	\begin{scope}[decoration={markings,mark=at position 0.92 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate]  (-10,-15) -- (10,-15);
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.95 with {\arrow{stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate]   (0,-24)--(0,-6);		
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=10cm] at (0,-15){};			
	\node at (0,-15) {$ \red{\g{g}}$};
	\end{scope}
	\end{tikzpicture}
}
\end{array}
=
\sum_{\defect{a}{g}}
\begin{array}{c}
\includeTikz{agMPOtensor2}{
	\begin{tikzpicture}[scale=.05]
	\begin{scope}[decoration={markings,mark=at position 0.92 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate]  (-10,-15) -- (10,-15);
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.95 with {\arrow{stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate]   (0,-24)--(0,-6);		
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=10cm] at (0,-15){};			
	\node at (0,-15) {\small $ \red{\defect{a}{g}}$};
	\end{scope}
	\end{tikzpicture}
}
\end{array}
\, ,
&&
\text{where}
&&
\begin{array}{c}
\includeTikz{agMPOtensor}{
	\begin{tikzpicture}[scale=.05]
	\begin{scope}[decoration={markings,mark=at position 0.92 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate]  (-10,-15) -- (10,-15);
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.95 with {\arrow{stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate]   (0,-24)--(0,-6);		
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=10cm] at (0,-15){};			
	\node at (0,-15) {\small $\red{\defect{a}{g}}$};
	\node[anchor=west] at (9.5,-15){$\beta$};
	\node[anchor=east] at (-10,-15){$\alpha$};
	\node[anchor=south] at (0,-7){$i$};
	\node[anchor=north] at (0,-23.5){$j$};
	\end{scope}
	\end{tikzpicture}
	}
\end{array}
\begin{array}{c}
\includeTikz{agMPO}{
	\begin{tikzpicture}[scale=.05]
	\begin{scope}
	\begin{scope}[decoration={markings,mark=at position 0.92 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate]  (-10,-15)--(10,-15) ;
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.95 with {\arrow{stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate]  (0,-24) -- (0,-6) ;
	\end{scope}	
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=10cm] at (0,-15){};		
	\node at (0,-15.25) {\small $ \red{a_\g{g}}$};																
	\end{scope}
	\begin{scope}[xshift=15cm]
	\begin{scope}[decoration={markings,mark=at position 0.92 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate]  (-10,-15) -- (10,-15);
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.95 with {\arrow{stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate]  (0,-24) -- (0,-6);
	\end{scope}			
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=10cm] at (0,-15){};	
	\node at (0,-15.25) {\small $ \red{a_\g{g}}$};
	\node[anchor=west] at (13,-15){$\dots$};	
	\end{scope}
	\begin{scope}[xshift=55cm]
	\begin{scope}[decoration={markings,mark=at position 0.92 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate]  (-10,-15) -- (10,-15);
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.95 with {\arrow{stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate]  (0,-24) -- (0,-6);	
	\end{scope}	
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=10cm] at (0,-15){};			
	\node at (0,-15.25) {\small$ \red{a_\g{g}}$};
	\end{scope}
	\begin{scope}[rotate=-90,yshift=-20cm,xshift=10cm]
	\def\l{85};
	\draw[draw=black!29,dashed,line width=1pt] (-4,10)--(14,10)
	(-4,\l)--(14,\l);
	\end{scope}
	\end{tikzpicture}
}
\end{array}

==> (inline-28) <==
\begin{array}{c}
	\includeTikz{agMPOfusion}{
	\begin{tikzpicture}[scale=.05]
	\begin{scope}[rotate=90]
	\begin{scope}[decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate]  (0,-2.5)--(0,-8.5);
	\node at (0,-12){$\gamma$};
	\node[anchor=south] at (0,-6.5){$\red{c}$};
	\end{scope}
	\begin{scope}[rotate=120,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate]  (0,-8.5)--(0,-2.5);
	\node at (0,-12){$\alpha$};
	\node[anchor=west] at (-.5,-8.5){$\red{a}$};
	\end{scope}
	\begin{scope}[rotate=-120,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate]  (0,-8.5)--(0,-2.5);
	\node at (1,-14){$\beta$};
	\node[anchor=east] at (-1,-4){$\red{b}$};
	\end{scope}
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=10cm] at (0,0){};
	\node at (0,-.5){\footnotesize $\mu$};
	\end{scope}
	\end{tikzpicture}
	}
	\end{array}
\, ,
&&
[(X_{a_\g{g} b_\g{h}}^{c_\g{gh}\,\mu})^{-1}]^{\alpha \beta}_{\gamma}=
	\begin{array}{c}
	\includeTikz{agMPOsplitting}{
	\begin{tikzpicture}[scale=.05]
	\begin{scope}[rotate=-90]
	\begin{scope}[decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate] (0,-8.5) -- (0,-2.5);
	\node at (1,-12){$\gamma$};
	\node[anchor=south] at (0,-6.5){$\red{c}$};
	\end{scope}
	\begin{scope}[rotate=120,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate] (0,-2.5) --  (0,-8.5);
	\node at (0,-13){$\beta$};
	\node[anchor=west] at (1,-4){$\red{b}$};
	\end{scope}
	\begin{scope}[rotate=-120,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate]  (0,-2.5) -- (0,-8.5);
	\node at (0,-12){$\alpha$};
	\node[anchor=east] at (0,-9){$\red{a}$};
	\end{scope}
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=10cm] at (0,0){};
	\node at (.5,0){\footnotesize $\mu$};
	\end{scope}
	\end{tikzpicture}
	}
	\end{array}
	\, ,
\end{align}
where $\mu\in\z_{N_{ab}^c}$, such that 
\begin{align}
	\begin{array}{c}
	\includeTikz{agbhMPOfusion}{
	\begin{tikzpicture}[scale=.05]
	\begin{scope}[yshift=8cm-0.1831cm]
	\begin{scope}[decoration={markings,mark=at position 0.92 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate]  (-10,-15) -- (10,-15);
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.95 with {\arrow{stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate]   (0,-24)--(0,-6);		
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=10cm] at (0,-15){};			
	\node at (0,-15.25) {\small $ \red{b_\g{h}}$};	
	\end{scope}
	\end{scope}
	\begin{scope}[yshift=22cm+.1831cm]
	\begin{scope}[decoration={markings,mark=at position 0.92 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate]  (-10,-15) -- (10,-15);
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.95 with {\arrow{stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate]   (0,-24)--(0,-6);		
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=10cm] at (0,-15){};			
	\node at (0,-15.25) {\small $ \red{a_\g{g}}$};		
	\end{scope}
	\end{scope}
	\begin{scope}[xshift=14cm-.0556cm,rotate=90]
	\begin{scope}[decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate]  (0,-2.5)--(0,-8.5);
	\node[anchor=south] at (-.5,-8){$\red{c_\g{gh}}$};
	\end{scope}
	\begin{scope}[rotate=120,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt]  (0,-8.5)--(0,-2.5);
	\end{scope}
	\begin{scope}[rotate=-120,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt]  (0,-8.5)--(0,-2.5);
	\end{scope}
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=10cm] at (0,0){};
	\node at (0,-.5){\footnotesize $\mu$};
	\end{scope}
	\begin{scope}[xshift=-14cm+.0556cm,rotate=-90]
	\begin{scope}[decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate] (0,-8.5) -- (0,-2.5);
	\node[anchor=south] at (.5,-8){$\red{c_\g{gh}}$};
	\end{scope}
	\begin{scope}[rotate=120,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt] (0,-2.5) --  (0,-8.5);
	\end{scope}
	\begin{scope}[rotate=-120,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt]  (0,-2.5) -- (0,-8.5);
	\end{scope}
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=10cm] at (0,0){};
	\node at  (0,0){\footnotesize $\mu$};
	\end{scope}
	\end{tikzpicture}
	}
	\end{array}
	=
	\delta_{a b}^{c}
	\begin{array}{c}
	\includeTikz{cghMPOfusion}{
	\begin{tikzpicture}[scale=.05]
	\begin{scope}[decoration={markings,mark=at position 0.92 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate]  (-10,-15) -- (10,-15);
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.95 with {\arrow{stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate]   (0,-24)--(0,-6);		
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=10cm] at (0,-15){};			
	\node at (0,-15) {\small $ \red{c}$};		
	\end{scope}
	\end{tikzpicture}
	}
	\end{array}
\, ,
&&
	\begin{array}{c}
	\includeTikz{cMPOsplittingfusion}{
	\begin{tikzpicture}[scale=.05]
	\begin{scope}[yshift=8cm-0.1831cm]
	\draw[draw=white] (5.1,-15.1)--(5.1,-17);
	\begin{scope}[decoration={markings,mark=at position 0.75 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate]  (-10,-15) -- (0,-15);
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.95 with {\arrow{stealth}}}]		
	\node[anchor=south] at (-5,-15.25) {\small $ \red{b_\g{h}}$};		
	\end{scope}
	\end{scope}
	\begin{scope}[yshift=22cm+.1831cm]
	\begin{scope}[decoration={markings,mark=at position 0.75 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate]  (-10,-15) -- (0,-15);
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.95 with {\arrow{stealth}}}]
	\node[anchor=south] at (-5,-15.25) {\small $ \red{a_\g{g}}$};		
	\end{scope}
	\end{scope}
	\begin{scope}[xshift=14cm-.0556cm-10cm,rotate=90]
	\begin{scope}[decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate]  (0,-2.5)--(0,-8.5);
	\node[anchor=south] at (-.5,-8.5){$\red{d_\g{gh}}$};
	\end{scope}
	\begin{scope}[rotate=120,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt]  (0,-8.5)--(0,-2.5);
	\end{scope}
	\begin{scope}[rotate=-120,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt]  (0,-8.5)--(0,-2.5);
	\end{scope}
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=10cm] at (0,0){};
	\node at (0,0){\footnotesize $\nu$};
	\end{scope}
	\begin{scope}[xshift=-14cm+.0556cm,rotate=-90]
	\begin{scope}[decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate] (0,-8.5) -- (0,-2.5);
	\node[anchor=south] at (.5,-8){$\red{c_\g{gh}}$};
	\end{scope}
	\begin{scope}[rotate=120,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt] (0,-2.5) --  (0,-8.5);
	\end{scope}
	\begin{scope}[rotate=-120,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt]  (0,-2.5) -- (0,-8.5);
	\end{scope}
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=10cm] at (0,0){};
	\node at  (0,0){\footnotesize $\mu$};
	\end{scope}
	\end{tikzpicture}
	}
	\end{array}
	=
\delta_{a b}^{c}
\delta_{\mu \nu} \delta_{c d}
	\begin{array}{c}
	\includeTikz{cMPOline}{
	\begin{tikzpicture}[scale=.05]
	\draw[draw=white] (5.1,-15.1)--(5.1,-17);
	\begin{scope}[decoration={markings,mark=at position 0.74 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate]  (-10,-15) -- (5,-15);
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.95 with {\arrow{stealth}}}]		
	\node[anchor=south] at (-2,-15.25) {\footnotesize $ \red{c_\g{gh}}$};		
	\end{scope}
	\end{tikzpicture}
	}
	\end{array}

==> (inline-29) <==
\begin{array}{c}
\includeTikz{agminusMPO}{
	\begin{tikzpicture}[scale=.05]
	\begin{scope}
	\begin{scope}[decoration={markings,mark=at position 0.92 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate]  (10,-15)--(-10,-15) ;
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.95 with {\arrow{stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate]  (0,-24) -- (0,-6) ;
	\end{scope}	
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=10cm] at (0,-15){};		
	\node at (0,-15.25) {\small $ \red{a_\g{g}}$};																
	\end{scope}
	\begin{scope}[xshift=15cm]
	\begin{scope}[decoration={markings,mark=at position 0.92 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate]   (10,-15)--(-10,-15);
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.95 with {\arrow{stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate]  (0,-24) -- (0,-6);
	\end{scope}			
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=10cm] at (0,-15){};	
	\node at (0,-15.25) {\small $ \red{a_\g{g}}$};
	\node[anchor=west] at (13,-15){$\dots$};	
	\end{scope}
	\begin{scope}[xshift=55cm]
	\begin{scope}[decoration={markings,mark=at position 0.92 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate]  (10,-15)--(-10,-15);
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.95 with {\arrow{stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate]  (0,-24) -- (0,-6);	
	\end{scope}	
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=10cm] at (0,-15){};			
	\node at (0,-15.25) {\small$ \red{a_\g{g}}$};
	\end{scope}
	\begin{scope}[rotate=-90,yshift=-20cm,xshift=10cm]
	\def\l{85};
	\draw[draw=black!29,dashed,line width=1pt] (-4,10)--(14,10)
	(-4,\l)--(14,\l);
	\end{scope}
	\end{tikzpicture}
}
\end{array}\, ,
&&
\text{and}
&&
(\mpotensor{a_\g{g} }{-})^{ij}_{\alpha \beta}
=
\begin{array}{c}
\includeTikz{agminusMPOtensor}{
	\begin{tikzpicture}[scale=.05]
	\begin{scope}[decoration={markings,mark=at position 0.92 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate] (10,-15)-- (-10,-15);
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.95 with {\arrow{stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate]  (0,-24) -- (0,-6);		
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=10cm] at (0,-15){};			
	\node[anchor=west] at (9.5,-15){$\beta$};
	\node[anchor=east] at (-10,-15){$\alpha$};
	\node[anchor=south] at (0,-7){$i$};
	\node[anchor=north] at (0,-23.5){$j$};
	\node at (0,-15.25) {\small $ \red{a_\g{g}}$};
	\end{scope}
	\end{tikzpicture}
}
\end{array}

==> (inline-30) <==
\begin{array}{c}
	\includeTikz{Za}{
	\begin{tikzpicture}[scale=.05]
	\begin{scope}[rotate=90]
	\begin{scope}[yshift=.5cm,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate]  (0,-2.5)--(0,-8.5);
	\node[anchor=south] at (0,-6.5){$\red{\conj{a}}$};
	\end{scope}
	\begin{scope}[yshift=12cm,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate]  (0,-8.5)--(0,-2.5);
	\node[anchor=south] at (0,-5){$\red{a}$};	
	\end{scope}
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=8cm] at (0,0){};
	\end{scope}
	\end{tikzpicture}
	}
	\end{array}
\, ,
&&
Z_a^{-1}
=
	\begin{array}{c}
	\includeTikz{Zainv}{
	\begin{tikzpicture}[scale=.05]
	\begin{scope}[rotate=-90]
	\begin{scope}[yshift=.5cm,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate] (0,-8.5) -- (0,-2.5);
	\node[anchor=south] at (0,-6.5){$\red{\conj{a}}$};
	\end{scope}
	\begin{scope}[yshift=12cm,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate] (0,-2.5)-- (0,-8.5);
	\node[anchor=south] at (0,-5){$\red{a}$};	
	\end{scope}
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=8cm] at (0,0){};
	\end{scope}
	\end{tikzpicture}
	}
	\end{array}
	\, ,
\end{align}
such that 
\begin{align}
\label{set:mpoorientationreversal}
\begin{array}{c}
\includeTikz{agminusMPOtensororientationreversal}{
	\begin{tikzpicture}[scale=.05]
	\begin{scope}[decoration={markings,mark=at position 0.92 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate] (10,-15)-- (-10,-15);
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.95 with {\arrow{stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate]  (0,-24) -- (0,-6);		
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=10cm] at (0,-15){};			
	\node at (0,-15.25) {\small $ \red{a_\g{g}}$};
	\end{scope}
	\end{tikzpicture}
}
\end{array}
=
\begin{array}{c}
\includeTikz{agplusMPOtensor}{
	\begin{tikzpicture}[scale=.05]
	\begin{scope}[decoration={markings,mark=at position 0.92 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate]  (-10,-15) -- (10,-15);
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.95 with {\arrow{stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate]   (0,-24)--(0,-6);		
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=10cm] at (0,-15){};			
	\node at (0,-15.25) {\small $ \red{\conj{a}_\g{\conj{g}}}$};
	\end{scope}
	\begin{scope}[xshift=-12cm,yshift=-15cm,rotate=90]
	\begin{scope}[yshift=12cm,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate]  (0,-8.5)--(0,-2.5);
	\node[anchor=south] at (0,-5){$\red{a}$};	
	\end{scope}
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=8cm] at (0,0){};
	\end{scope}
	\begin{scope}[xshift=12cm,yshift=-15cm,rotate=-90]
	\begin{scope}[yshift=12cm,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate] (0,-2.5)-- (0,-8.5);
	\node[anchor=south] at (0,-5){$\red{a}$};	
	\end{scope}
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=8cm] at (0,0){};
	\end{scope}
	\end{tikzpicture}
}
\end{array}
\, ,
&&
\text{and}
&&
\begin{array}{c}
\includeTikz{agminusMPOtensororientationreversal2}{
	\begin{tikzpicture}[scale=.05]
	\begin{scope}[decoration={markings,mark=at position 0.92 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate] (10,-15)-- (-10,-15);
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.95 with {\arrow{stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate]   (0,-6)--(0,-24);		
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=10cm] at (0,-15){};			
	\node at (0,-15.25) {\small $ \red{a_\g{g}}$};
	\end{scope}
	\end{tikzpicture}
}
\end{array}
=
\begin{array}{c}
\includeTikz{agplusMPOtensor2}{
	\begin{tikzpicture}[scale=.05]
	\begin{scope}[decoration={markings,mark=at position 0.92 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate]  (-10,-15) -- (10,-15);
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.95 with {\arrow{stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate]   (0,-6)--(0,-24);		
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=10cm] at (0,-15){};			
	\node at (0,-15.25) {\small $ \red{\conj{a}_\g{\conj{g}}}$};
	\end{scope}
	\begin{scope}[xshift=-12cm,yshift=-15cm,rotate=90]
	\begin{scope}[yshift=12cm,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate]  (0,-8.5)--(0,-2.5);
	\node[anchor=south] at (0,-5){$\red{a}$};	
	\end{scope}
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=8cm] at (0,0){};
	\end{scope}
	\begin{scope}[xshift=12cm,yshift=-15cm,rotate=-90]
	\begin{scope}[yshift=12cm,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate] (0,-2.5)-- (0,-8.5);
	\node[anchor=south] at (0,-5){$\red{a}$};	
	\end{scope}
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=8cm] at (0,0){};
	\end{scope}
	\end{tikzpicture}
}
\end{array}
\begin{array}{c}
	\includeTikz{Za}{
	\begin{tikzpicture}[scale=.05]
	\begin{scope}[rotate=90]
	\begin{scope}[yshift=.5cm,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate]  (0,-2.5)--(0,-8.5);
	\node[anchor=south] at (0,-6.5){$\red{\conj{a}}$};
	\end{scope}
	\begin{scope}[yshift=12cm,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate]  (0,-8.5)--(0,-2.5);
	\node[anchor=south] at (0,-5){$\red{a}$};	
	\end{scope}
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=8cm] at (0,0){};
	\end{scope}
	\end{tikzpicture}
	}
	\end{array}
	=
\fs{a}
	\begin{array}{c}
	\includeTikz{Zainvconj}{
	\begin{tikzpicture}[scale=.05]
	\begin{scope}[rotate=-90]
	\begin{scope}[yshift=.5cm,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate] (0,-2.5)--(0,-8.5) ;
	\node[anchor=south] at (0,-6.5){$\red{{a}}$};
	\end{scope}
	\begin{scope}[yshift=12cm,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate] (0,-8.5) --(0,-2.5);
	\node[anchor=south] at (0,-5){$\red{\conj a}$};	
	\end{scope}
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=8cm] at (0,0){};
	\end{scope}
	\end{tikzpicture}
	}
	\end{array}
\, ,
&&
\text{and}
&&
	\begin{array}{c}
	\includeTikz{Zaconj}{
	\begin{tikzpicture}[scale=.05]
	\begin{scope}[rotate=90]
	\begin{scope}[yshift=.5cm,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate]  (0,-8.5) --(0,-2.5);
	\node[anchor=south] at (0,-6.5){$\red{\conj{a}}$};
	\end{scope}
	\begin{scope}[yshift=12cm,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate] (0,-2.5)--(0,-8.5) ;
	\node[anchor=south] at (0,-5){$\red{a}$};	
	\end{scope}
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=8cm] at (0,0){};
	\end{scope}
	\end{tikzpicture}
	}
	\end{array}
=
\fs{\conj{a}}
	\begin{array}{c}
	\includeTikz{Zainv}{
	\begin{tikzpicture}[scale=.05]
	\begin{scope}[rotate=-90]
	\begin{scope}[yshift=.5cm,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate] (0,-8.5) -- (0,-2.5);
	\node[anchor=south] at (0,-6.5){$\red{{a}}$};
	\end{scope}
	\begin{scope}[yshift=12cm,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate] (0,-2.5)-- (0,-8.5);
	\node[anchor=south] at (0,-5){$\red{\conj a}$};	
	\end{scope}
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=8cm] at (0,0){};
	\end{scope}
	\end{tikzpicture}
	}
	\end{array}

==> (inline-31) <==
\begin{array}{c}
	\includeTikz{gzipperMPOfusion}{
	\begin{tikzpicture}[scale=.05]
	\begin{scope}[rotate=90]
	\begin{scope}[decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate]  (0,-2.5)--(0,-8.5);
	\node[anchor=south] at (-.5,-10){\small $\red{\g{gh}}$};
	\end{scope}
	\begin{scope}[rotate=120,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate]  (0,-8.5)--(0,-2.5);
	\node[anchor=east] at (1,-7) {\small $\red{\g{g}}$};
	\end{scope}
	\begin{scope}[rotate=-120,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate]  (0,-8.5)--(0,-2.5);
	\node[anchor=east] at (-1,-7){\small $\red{\g{h}}$};
	\end{scope}
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=10cm] at (0,0){};
	\end{scope}
	\end{tikzpicture}
	}
	\end{array}
\, ,
&&
X_{\g{g} , \g{h}}^{-1}=
	\begin{array}{c}
	\includeTikz{gzipperMPOsplitting}{
	\begin{tikzpicture}[scale=.05]
	\begin{scope}[rotate=-90]
	\begin{scope}[decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate] (0,-8.5) -- (0,-2.5);
	\node[anchor=south]  at (.5,-10){\small $\red{\g{gh}}$};
	\end{scope}
	\begin{scope}[rotate=120,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate] (0,-2.5) --  (0,-8.5);
	\node[anchor=west]  at (1,-7){\small $\red{\g{h}}$};
	\end{scope}
	\begin{scope}[rotate=-120,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate]  (0,-2.5) -- (0,-8.5);
	\node[anchor=west]  at (-1,-7){\small $\red{\g{g}}$};
	\end{scope}
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=10cm] at (0,0){};
	\end{scope}
	\end{tikzpicture}
	}
	\end{array}
	\, ,
\end{align}
such that
\begin{align}
	\begin{array}{c}
	\includeTikz{ghzipperMPOsplitting1}{
	\begin{tikzpicture}[scale=.05]
	\begin{scope}[yshift=8cm-0.1831cm]
	\begin{scope}[decoration={markings,mark=at position 0.92 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate]  (-10,-15) -- (10,-15);
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.95 with {\arrow{stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate]   (0,-24)--(0,-6);		
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=10cm] at (0,-15){};			
	\node at (0,-15) { \small $ \red{\g{h}}$};	
	\end{scope}
	\end{scope}
	\begin{scope}[yshift=22cm+.1831cm]
	\begin{scope}[decoration={markings,mark=at position 0.92 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate]  (-10,-15) -- (10,-15);
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.95 with {\arrow{stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate]   (0,-24)--(0,-6);		
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=10cm] at (0,-15){};			
	\node at (0,-15) { $ \red{\g{g}}$};		
	\end{scope}
	\end{scope}
	\end{tikzpicture}
	}
	\end{array}
	=
	\begin{array}{c}
	\includeTikz{ghzipperMPOsplitting2}{
	\begin{tikzpicture}[scale=.05]
	\begin{scope}[decoration={markings,mark=at position 0.92 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate]  (-10,-15) -- (10,-15);
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.95 with {\arrow{stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate]   (0,-24)--(0,-6);		
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=10cm] at (0,-15){};			
	\node at (0,-15) {\scriptsize $ \red{\g{gh}}$};		
	\end{scope}
	\begin{scope}[yshift=-15cm,xshift=-12.5cm,rotate=90]
	\begin{scope}[rotate=120,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate]  (0,-8.5)--(0,-2.5);
	\node[anchor=east] at (1,-7){\small $\red{\g{g}}$};
	\end{scope}
	\begin{scope}[rotate=-120,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate]  (0,-8.5)--(0,-2.5);
	\node[anchor=east]  at (-1,-7){\small $\red{\g{h}}$};
	\end{scope}
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=10cm] at (0,0){};
	\end{scope}
	\begin{scope}[yshift=-15cm,xshift=12.5cm,rotate=-90]
	\begin{scope}[rotate=120,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate] (0,-2.5) --  (0,-8.5);
	\node[anchor=west] at (1,-7){\small $\red{\g{h}}$};
	\end{scope}
	\begin{scope}[rotate=-120,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate]  (0,-2.5) -- (0,-8.5);
	\node[anchor=west] at (-1,-7){\small $\red{\g{g}}$};
	\end{scope}
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=10cm] at (0,0){};
	\end{scope}
	\end{tikzpicture}
	}
	\end{array}
\begin{array}{c}
	\includeTikz{hleftaction}{
	\begin{tikzpicture}[scale=.05]
	\begin{scope}[yshift=8cm-0.1831cm]
	\begin{scope}[decoration={markings,mark=at position 0.99 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate]  (-10,-15) -- (10,-15);
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.99 with {\arrow{stealth}}}]
	\filldraw[draw=black!29,fill=black!10!white!80] (0,-15) circle (5);
	\node at (0,-15) {\footnotesize $ M_{\g{g}}$};	
	\end{scope}
	\end{scope}
	\begin{scope}[yshift=22cm+.1831cm]
	\begin{scope}[decoration={markings,mark=at position 0.6 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate]  (-10,-15) -- (10,-15);
	\end{scope}
	\node[anchor=south] at (0,-15.25) { $ \red{\g{h}}$};	
	\end{scope}
	\begin{scope}[xshift=14cm-.0556cm,rotate=90]
	\begin{scope}[decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate]  (0,-2.5)--(0,-8.5);
	\node[anchor=south] at (-.5,-8){$\red{\g{hg}}$};
	\end{scope}
	\begin{scope}[rotate=120,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt]  (0,-8.5)--(0,-2.5);
	\end{scope}
	\begin{scope}[rotate=-120,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt]  (0,-8.5)--(0,-2.5);
	\end{scope}
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=10cm] at (0,0){};
	\end{scope}
	\begin{scope}[xshift=-14cm+.0556cm,rotate=-90]
	\begin{scope}[decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate] (0,-8.5) -- (0,-2.5);
	\node[anchor=south] at (.5,-8){$\red{\g{hg}}$};
	\end{scope}
	\begin{scope}[rotate=120,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt] (0,-2.5) --  (0,-8.5);
	\end{scope}
	\begin{scope}[rotate=-120,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt]  (0,-2.5) -- (0,-8.5);
	\end{scope}
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=10cm] at (0,0){};
	\end{scope}
	\end{tikzpicture}
	}
	\end{array}
\, ,
&&
M_{\g{g}} \circ \g{h}
=
	\begin{array}{c}
	\includeTikz{hrightaction}{
	\begin{tikzpicture}[scale=.05]
	\begin{scope}[yshift=8cm-0.1831cm]
	\begin{scope}[decoration={markings,mark=at position 0.6 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate]  (-10,-15) -- (10,-15);
	\end{scope}
	\node[anchor=south] at (0,-15.25) { $ \red{\g{h}}$};	
	\draw[draw=white,line width=.1pt]  (5,-16.4)--(5,-16.5);
	\end{scope}
	\begin{scope}[yshift=22cm+.1831cm]
	\begin{scope}[decoration={markings,mark=at position 0.99 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate]  (-10,-15) -- (10,-15);
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.99 with {\arrow{stealth}}}]
	\filldraw[draw=black!29,fill=black!10!white!80] (0,-15) circle (5);
	\node at (0,-15) {\footnotesize $ M_{\g{g}}$};	
	\end{scope}
	\end{scope}
	\begin{scope}[xshift=14cm-.0556cm,rotate=90]
	\begin{scope}[decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate]  (0,-2.5)--(0,-8.5);
	\node[anchor=south] at (-.5,-8){$\red{\g{gh}}$};
	\end{scope}
	\begin{scope}[rotate=120,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt]  (0,-8.5)--(0,-2.5);
	\end{scope}
	\begin{scope}[rotate=-120,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt]  (0,-8.5)--(0,-2.5);
	\end{scope}
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=10cm] at (0,0){};
	\end{scope}
	\begin{scope}[xshift=-14cm+.0556cm,rotate=-90]
	\begin{scope}[decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate] (0,-8.5) -- (0,-2.5);
	\node[anchor=south] at (.5,-8){$\red{\g{gh}}$};
	\end{scope}
	\begin{scope}[rotate=120,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt] (0,-2.5) --  (0,-8.5);
	\end{scope}
	\begin{scope}[rotate=-120,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt]  (0,-2.5) -- (0,-8.5);
	\end{scope}
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=10cm] at (0,0){};
	\end{scope}
	\end{tikzpicture}
	}
	\end{array}

==> (inline-32) <==
\begin{array}{c}
	\includeTikz{anomaly3cocycle}{
	\begin{tikzpicture}[scale=.05]
	\begin{scope}[yshift=8cm-0.1831cm]
	\draw[draw=white] (5.1,-15.1)--(5.1,-17);
	\begin{scope}[decoration={markings,mark=at position 0.75 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate]  (-10,-15) -- (0,-15);
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.95 with {\arrow{stealth}}}]		
	\node[anchor=south] at (-5,-15.25) {\small $ \red{\g{h}}$};		
	\end{scope}
	\end{scope}
	\begin{scope}[yshift=22cm+.1831cm]
	\begin{scope}[decoration={markings,mark=at position 0.75 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate]  (-10,-15) -- (0,-15);
	\draw[draw=red,line width=1pt]  (8.6012,-15)--(-10,-15);%
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.95 with {\arrow{stealth}}}]
	\node[anchor=south] at (-5,-15.25) {\small $ \red{\g{g}}$};		
	\end{scope}
	\end{scope}
	\begin{scope}[yshift=-6.5493cm]
	\draw[draw=white] (5.1,-15.1)--(5.1,-17);
	\begin{scope}[decoration={markings,mark=at position 0.75 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate]  (-10,-15) -- (0,-15);
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.95 with {\arrow{stealth}}}]		
	\node[anchor=south] at (-5,-15.25) {\small $ \red{\g{k}}$};		
	\end{scope}
	\draw[draw=red,line width=1pt]  (-18.6012,-15)--(-10,-15);%
	\end{scope}
	\begin{scope}[yshift=-14.4cm+.0339cm,xshift=4cm-.055628cm,rotate=90]
	\begin{scope}[decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate]  (0,-2.5)--(0,-8.5);
	\end{scope}
	\begin{scope}[rotate=120,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt]  (0,-8.5)--(0,-2.5);
	\end{scope}
	\begin{scope}[rotate=-120,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt]  (0,-8.5)--(0,-2.5);
	\end{scope}
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=10cm] at (0,0){};
	\end{scope}
	\begin{scope}[yshift=-14.4cm+.0339cm+7.1831cm,xshift=4cm-.055628cm+8.5cm+4.25cm,rotate=90]
	\begin{scope}[decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate]  (0,-2.5)--(0,-8.5);
	\end{scope}
	\begin{scope}[rotate=120,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt] (0,-2.5) --  (0,-16.798);%
	\end{scope}
	\begin{scope}[rotate=-120,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt]  (0,-8.5)--(0,-2.5);
	\end{scope}
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=10cm] at (0,0){};
	\end{scope}
	\begin{scope}[xshift=-14cm+.055628cm,rotate=-90]
	\begin{scope}[decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate] (0,-8.5) -- (0,-2.5);
	\end{scope}
	\begin{scope}[rotate=120,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt] (0,-2.5) --  (0,-8.5);
	\end{scope}
	\begin{scope}[rotate=-120,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt]  (0,-2.5) -- (0,-8.5);
	\end{scope}
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=10cm] at (0,0){};
	\end{scope}
	\begin{scope}[yshift=-7.1831cm,xshift=-14cm+.055628cm-8.5cm-4.25cm,rotate=-90]
	\begin{scope}[decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate] (0,-8.5) -- (0,-2.5);
	\end{scope}
	\begin{scope}[rotate=120,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt] (0,-2.5) --  (0,-16.798);%
	\end{scope}
	\begin{scope}[rotate=-120,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt]  (0,-2.5) -- (0,-8.5);
	\end{scope}
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=10cm] at (0,0){};
	\end{scope}
	\end{tikzpicture}
	}
	\end{array}

==> (inline-33) <==
\begin{array}{c}
	\includeTikz{3cocycle1}{
	\begin{tikzpicture}[scale=.05]
	\begin{scope}[yshift=8cm-0.1831cm]
	\draw[draw=white] (5.1,-15.1)--(5.1,-17);
	\begin{scope}[decoration={markings,mark=at position 0.75 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate]  (-10,-15) -- (0,-15);
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.95 with {\arrow{stealth}}}]		
	\node[anchor=south] at (-5,-15.25) {\small $ \red{\g{h}}$};		
	\end{scope}
	\end{scope}
	\begin{scope}[yshift=22cm+.1831cm]
	\begin{scope}[decoration={markings,mark=at position 0.75 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate]  (-10,-15) -- (0,-15);
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.95 with {\arrow{stealth}}}]
	\node[anchor=south] at (-5,-15.25) {\small $ \red{\g{g}}$};		
	\end{scope}
	\end{scope}
	\begin{scope}[yshift=-6.5493cm]
	\draw[draw=white] (5.1,-15.1)--(5.1,-17);
	\begin{scope}[decoration={markings,mark=at position 0.75 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate]  (-10,-15) -- (0,-15);
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.95 with {\arrow{stealth}}}]		
	\node[anchor=south] at (-5,-15.25) {\small $ \red{\g{k}}$};		
	\end{scope}
	\draw[draw=red,line width=1pt]  (-18.6012,-15)--(-10,-15);%
	\end{scope}
	\begin{scope}[xshift=-14cm+.055628cm,rotate=-90]
	\begin{scope}[decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate] (0,-8.5) -- (0,-2.5);
	\end{scope}
	\begin{scope}[rotate=120,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt] (0,-2.5) --  (0,-8.5);
	\end{scope}
	\begin{scope}[rotate=-120,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt]  (0,-2.5) -- (0,-8.5);
	\end{scope}
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=10cm] at (0,0){};
	\end{scope}
	\begin{scope}[yshift=-7.1831cm,xshift=-14cm+.055628cm-8.5cm-4.25cm,rotate=-90]
	\begin{scope}[decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate] (0,-8.5) -- (0,-2.5);
	\end{scope}
	\begin{scope}[rotate=120,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt] (0,-2.5) --  (0,-16.798);%
	\end{scope}
	\begin{scope}[rotate=-120,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt]  (0,-2.5) -- (0,-8.5);
	\end{scope}
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=10cm] at (0,0){};
	\end{scope}
	\end{tikzpicture}
	}
	\end{array}
=
\alpha(\g{g},\g{h},\g{k})  
	\begin{array}{c}
	\includeTikz{3cocycle2}{
	\begin{tikzpicture}[scale=.05]
	\begin{scope}[xscale=-1]
	\begin{scope}[yshift=8cm-0.1831cm]
	\draw[draw=white] (5.1,-15.1)--(5.1,-17);
	\begin{scope}[decoration={markings,mark=at position 0.75 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate]  (0,-15) -- (-10,-15);
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.95 with {\arrow{stealth}}}]		
	\node[anchor=south] at (-5,-15.25) {\small $ \red{\g{h}}$};		
	\end{scope}
	\end{scope}
	\begin{scope}[yshift=22cm+.1831cm]
	\begin{scope}[decoration={markings,mark=at position 0.75 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate]  (0,-15) -- (-10,-15);
	\draw[draw=red,line width=1pt]  (8.6012,-15)--(-10,-15);%
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.95 with {\arrow{stealth}}}]
	\node[anchor=south] at (-5,-15.25) {\small $ \red{\g{g}}$};		
	\end{scope}
	\end{scope}
	\begin{scope}[yshift=-6.5493cm]
	\draw[draw=white] (5.1,-15.1)--(5.1,-17);
	\begin{scope}[decoration={markings,mark=at position 0.75 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate]   (0,-15) -- (-10,-15);
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.95 with {\arrow{stealth}}}]		
	\node[anchor=south] at (-5,-15.25) {\small $ \red{\g{k}}$};		
	\end{scope}
	\end{scope}
	\begin{scope}[yshift=-14.4cm+.0339cm,xshift=4cm-.055628cm,rotate=90]
	\begin{scope}[decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate] (0,-8.5)-- (0,-2.5);
	\end{scope}
	\begin{scope}[rotate=120,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt]  (0,-8.5)--(0,-2.5);
	\end{scope}
	\begin{scope}[rotate=-120,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt]  (0,-8.5)--(0,-2.5);
	\end{scope}
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=10cm] at (0,0){};
	\end{scope}
	\begin{scope}[yshift=-14.4cm+.0339cm+7.1831cm,xshift=4cm-.055628cm+8.5cm+4.25cm,rotate=90]
	\begin{scope}[decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate]  (0,-8.5)-- (0,-2.5);
	\end{scope}
	\begin{scope}[rotate=120,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt] (0,-2.5) --  (0,-16.798);%
	\end{scope}
	\begin{scope}[rotate=-120,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt]  (0,-8.5)--(0,-2.5);
	\end{scope}
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=10cm] at (0,0){};
	\end{scope}
	\end{scope}
	\end{tikzpicture}
	}
	\end{array}
\begin{array}{c}
	\includeTikz{4cocycletrees}{
	\begin{tikzpicture}[scale=.3]
	\begin{scope}[xshift=0cm,yshift=0cm,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[line width=1pt,draw=black,postaction=decorate] (0,0)--(0,1);
	\draw[line width=1pt,draw=black,postaction=decorate](0,1)-- (-1,2);
	\draw[line width=1pt,draw=black,postaction=decorate] (-1,2)-- (-2,3);
	\draw[line width=1pt,draw=black,postaction=decorate] (-2,3)-- (-3,4);
	\draw[line width=1pt,draw=black,postaction=decorate] (-2,3)-- (-1,4);
	\draw[line width=1pt,draw=black,postaction=decorate]   (0,1)--(3,4);
	\draw[line width=1pt,draw=black,postaction=decorate] (-1,2)-- (1,4);
	\node[anchor=south] at (-3,4){$ \g{g}_0$};
	\node[anchor=south] at (-1,4){$ \g{g}_1$};	
	\node[anchor=south] at (1,4){$ \g{g}_2$};	
	\node[anchor=south] at (3,4){$ \g{g}_3$};
	\end{scope}
	\begin{scope}[xshift=10cm,yshift=5cm,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[line width=1pt,draw=black,postaction=decorate] (0,0)--(0,1);
	\draw[line width=1pt,draw=black,postaction=decorate](0,1)-- (-1,2);
	\draw[line width=1pt,draw=black,postaction=decorate] (-1,2)-- (0,3);
	\draw[line width=1pt,draw=black,postaction=decorate] (-1,2)-- (-3,4);
	\draw[line width=1pt,draw=black,postaction=decorate] (0,3)-- (-1,4);
	\draw[line width=1pt,draw=black,postaction=decorate]   (0,1)--(3,4);
	\draw[line width=1pt,draw=black,postaction=decorate] (0,3)-- (1,4);
	\node[anchor=south] at (-3,4){$ \g{g}_0$};
	\node[anchor=south] at (-1,4){$ \g{g}_1$};	
	\node[anchor=south] at (1,4){$ \g{g}_2$};	
	\node[anchor=south] at (3,4){$ \g{g}_3$};
	\end{scope}
	\begin{scope}[xshift=20cm,yshift=5cm,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[line width=1pt,draw=black,postaction=decorate] (0,0)--(0,1);
	\draw[line width=1pt,draw=black,postaction=decorate](0,1)-- (1,2);
	\draw[line width=1pt,draw=black,postaction=decorate] (1,2)-- (0,3);
	\draw[line width=1pt,draw=black,postaction=decorate] (0,1)-- (-3,4);
	\draw[line width=1pt,draw=black,postaction=decorate] (0,3)-- (-1,4);
	\draw[line width=1pt,draw=black,postaction=decorate]   (0,1)--(3,4);
	\draw[line width=1pt,draw=black,postaction=decorate] (0,3)-- (1,4);
	\node[anchor=south] at (-3,4){$ \g{g}_0$};
	\node[anchor=south] at (-1,4){$ \g{g}_1$};	
	\node[anchor=south] at (1,4){$ \g{g}_2$};	
	\node[anchor=south] at (3,4){$ \g{g}_3$};
	\end{scope}
	\begin{scope}[xshift=30cm,yshift=0cm,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[line width=1pt,draw=black,postaction=decorate] (0,0)--(0,1);
	\draw[line width=1pt,draw=black,postaction=decorate](0,1)--(-3,4);
	\draw[line width=1pt,draw=black,postaction=decorate] (1,2)-- (-1,4);
	\draw[line width=1pt,draw=black,postaction=decorate]   (0,1)--(1,2);
	\draw[line width=1pt,draw=black,postaction=decorate]   (1,2)--(2,3);
	\draw[line width=1pt,draw=black,postaction=decorate]   (2,3)--(3,4);
	\draw[line width=1pt,draw=black,postaction=decorate] (2,3)-- (1,4);
	\node[anchor=south] at (-3,4){$ \g{g}_0$};
	\node[anchor=south] at (-1,4){$ \g{g}_1$};	
	\node[anchor=south] at (1,4){$ \g{g}_2$};	
	\node[anchor=south] at (3,4){$ \g{g}_3$};
	\end{scope}
	\begin{scope}[xshift=15cm,yshift=-2.5cm,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[line width=1pt,draw=black,postaction=decorate] (0,0)--(0,1);
	\draw[line width=1pt,draw=black,postaction=decorate](0,1)--  (-2,3);
	\draw[line width=1pt,draw=black,postaction=decorate] (-2,3)-- (-3,4);
	\draw[line width=1pt,draw=black,postaction=decorate] (-2,3)-- (-1,4);
	\draw[line width=1pt,draw=black,postaction=decorate]   (0,1)--(2,3);
	\draw[line width=1pt,draw=black,postaction=decorate]   (2,3)--(3,4);
	\draw[line width=1pt,draw=black,postaction=decorate] (2,3)-- (1,4);
	\node[anchor=south] at (-3,4){$ \g{g}_0$};
	\node[anchor=south] at (-1,4){$ \g{g}_1$};	
	\node[anchor=south] at (1,4){$ \g{g}_2$};	
	\node[anchor=south] at (3,4){$ \g{g}_3$};
	\end{scope}
	\draw[->,draw=black,line width=.5pt] (4.5,4.5)--(7.5,5.5);
	\draw[->,draw=black,line width=.5pt] (13,6)--(17,6);
	\draw[->,draw=black,line width=.5pt] (22.5,5.5)--(25.5,4.5);
	\draw[->,draw=black,line width=.5pt] (11,-1)--(4.5,.25);
	\draw[->,draw=black,line width=.5pt] (25.5,.25)--(19,-1);
	\end{tikzpicture}
	}
	\end{array}

==> (inline-34) <==
\begin{array}{c}
	\includeTikz{agbhzipperMPOsplitting1}{
	\begin{tikzpicture}[scale=.05]
	\begin{scope}[yshift=8cm-0.1831cm]
	\begin{scope}[decoration={markings,mark=at position 0.92 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate]  (-10,-15) -- (10,-15);
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.95 with {\arrow{stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate]   (0,-24)--(0,-6);		
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=10cm] at (0,-15){};			
	\node at (0,-15.25) {\small $ \red{b_\g{h}}$};	
	\end{scope}
	\end{scope}
	\begin{scope}[yshift=22cm+.1831cm]
	\begin{scope}[decoration={markings,mark=at position 0.92 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate]  (-10,-15) -- (10,-15);
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.95 with {\arrow{stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate]   (0,-24)--(0,-6);		
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=10cm] at (0,-15){};			
	\node at (0,-15.25) {\small $ \red{a_\g{g}}$};		
	\end{scope}
	\end{scope}
	\end{tikzpicture}
	}
	\end{array}
	=
	\sum_{{\defect{c}{gh}} \mu}
	\begin{array}{c}
	\includeTikz{agbhzipperMPOsplitting2}{
	\begin{tikzpicture}[scale=.05]
	\begin{scope}[decoration={markings,mark=at position 0.92 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate]  (-10,-15) -- (10,-15);
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.95 with {\arrow{stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate]   (0,-24)--(0,-6);		
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=10cm] at (0,-15){};			
	\node at (0,-15) { $ \red{c}$};		
	\end{scope}
	\begin{scope}[yshift=-15cm,xshift=-12.5cm,rotate=90]
	\begin{scope}[rotate=120,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate]  (0,-8.5)--(0,-2.5);
	\node[anchor=east] at (1,-7){\small $\red{a_\g{g}}$};
	\end{scope}
	\begin{scope}[rotate=-120,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate]  (0,-8.5)--(0,-2.5);
	\node[anchor=east]  at (-1,-7){\small $\red{b_\g{h}}$};
	\end{scope}
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=10cm] at (0,0){};
	\node at (0,-.5){\footnotesize $\mu$};
	\end{scope}
	\begin{scope}[yshift=-15cm,xshift=12.5cm,rotate=-90]
	\begin{scope}[rotate=120,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate] (0,-2.5) --  (0,-8.5);
	\node[anchor=west] at (1,-7){\small $\red{b_\g{h}}$};
	\end{scope}
	\begin{scope}[rotate=-120,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate]  (0,-2.5) -- (0,-8.5);
	\node[anchor=west] at (-1,-7){\small $\red{a_\g{g}}$};
	\end{scope}
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=10cm] at (0,0){};
	\node at (0,0){\footnotesize $\mu$};
	\end{scope}
	\end{tikzpicture}
	}
	\end{array}

==> (inline-35) <==
\begin{array}{c}
	\includeTikz{gfmove1}{
	\begin{tikzpicture}[scale=.05]
	\begin{scope}[rotate=90]
	\begin{scope}[yshift=8cm-0.1831cm]
	\draw[draw=white] (5.1,-15.1)--(5.1,-17);
	\begin{scope}[decoration={markings,mark=at position 0.75 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate]  (-10,-15) -- (-4,-15);
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.95 with {\arrow{stealth}}}]		
	\node[anchor=south] at (-5,-15.25) { $ \red{b_\g{h}}$};		
	\end{scope}
	\end{scope}
	\begin{scope}[yshift=22cm+.1831cm]
	\begin{scope}[decoration={markings,mark=at position 0.75 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate]  (-10,-15) -- (-4,-15);
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.95 with {\arrow{stealth}}}]
	\node[anchor=south] at (-5,-15.25) { $ \red{a_\g{g}}$};		
	\end{scope}
	\end{scope}
	\begin{scope}[yshift=-6.5493cm]
	\draw[draw=white] (5.1,-15.1)--(5.1,-17);
	\begin{scope}[decoration={markings,mark=at position 0.75 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate]  (-10,-15) -- (-4,-15);
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.95 with {\arrow{stealth}}}]		
	\node[anchor=south] at (-5,-15.25) { $ \red{c_\g{k}}$};		
	\end{scope}
	\draw[draw=red,line width=1pt]  (-18.6012,-15)--(-10,-15);%
	\end{scope}
	\begin{scope}[xshift=-14cm+.055628cm,rotate=-90]
	\begin{scope}[decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate] (0,-8.5) -- (0,-2.5);
	\end{scope}
	\begin{scope}[rotate=120,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt] (0,-2.5) --  (0,-8.5);
	\end{scope}
	\begin{scope}[rotate=-120,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt]  (0,-2.5) -- (0,-8.5);
	\end{scope}
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=10cm] at (0,0){};
	\node at (0,0) {\footnotesize $ {\alpha}$};	
	\node[anchor=east] at (0,-8.5) { $ \red{e}$};	
	\end{scope}
	\begin{scope}[yshift=-7.1831cm,xshift=-14cm+.055628cm-8.5cm-4.25cm,rotate=-90]
	\begin{scope}[decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate] (0,-8.5) -- (0,-2.5);
	\end{scope}
	\begin{scope}[rotate=120,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt] (0,-2.5) --  (0,-16.798);%
	\end{scope}
	\begin{scope}[rotate=-120,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt]  (0,-2.5) -- (0,-8.5);
	\end{scope}
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=10cm] at (0,0){};
	\node at (-.4,0) {\footnotesize $ {\beta}$};		
	\node[anchor=north] at (0,-8) { $ \red{d}$};
	\end{scope}
	\end{scope}
	\end{tikzpicture}
	}
	\end{array}
=
\sum_{f \mu \nu}
\f{abc}{d}{e \alpha \beta}{f \mu \nu}
	\begin{array}{c}
	\includeTikz{gfmove2}{
	\begin{tikzpicture}[scale=.05]
	\begin{scope}[rotate=90]
	\begin{scope}[xscale=-1]
	\begin{scope}[yshift=8cm-0.1831cm]
	\draw[draw=white] (5.1,-15.1)--(5.1,-17);
	\begin{scope}[decoration={markings,mark=at position 0.75 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate]  (0,-15) -- (-6,-15);
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.95 with {\arrow{stealth}}}]		
	\node[anchor=south] at (-5,-15.25) { $ \red{b_\g{h}}$};		
	\end{scope}
	\end{scope}
	\begin{scope}[yshift=22cm+.1831cm]
	\begin{scope}[decoration={markings,mark=at position 0.75 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate]  (0,-15) -- (-6,-15);
	\draw[draw=red,line width=1pt]  (8.6012,-15)--(-6,-15);%
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.95 with {\arrow{stealth}}}]
	\node[anchor=south] at (-5,-15.25) { $ \red{a_\g{g}}$};		
	\end{scope}
	\end{scope}
	\begin{scope}[yshift=-6.5493cm]
	\draw[draw=white] (5.1,-15.1)--(5.1,-17);
	\begin{scope}[decoration={markings,mark=at position 0.75 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate]   (0,-15) -- (-6,-15);
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.95 with {\arrow{stealth}}}]		
	\node[anchor=south] at (-5,-15.25) { $ \red{c_\g{k}}$};		
	\end{scope}
	\end{scope}
	\begin{scope}[yshift=-14.4cm+.0339cm,xshift=4cm-.055628cm,rotate=90]
	\begin{scope}[decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate] (0,-8.5)-- (0,-2.5);
	\end{scope}
	\begin{scope}[rotate=120,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt]  (0,-8.5)--(0,-2.5);
	\end{scope}
	\begin{scope}[rotate=-120,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt]  (0,-8.5)--(0,-2.5);
	\end{scope}
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=10cm] at (0,0){};
	\node at (0,0) {\footnotesize $ {\mu}$};		
	\node[anchor=west] at (0,-8.5) { $ \red{f}$};	
	\end{scope}
	\begin{scope}[yshift=-14.4cm+.0339cm+7.1831cm,xshift=4cm-.055628cm+8.5cm+4.25cm,rotate=90]
	\begin{scope}[decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate]  (0,-8.5)-- (0,-2.5);
	\end{scope}
	\begin{scope}[rotate=120,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt] (0,-2.5) --  (0,-16.798);%
	\end{scope}
	\begin{scope}[rotate=-120,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt]  (0,-8.5)--(0,-2.5);
	\end{scope}
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=10cm] at (0,0){};
	\node at (.2,0) {\footnotesize $ {\nu}$};		
	\node[anchor=north] at (0,-8) { $ \red{d}$};
	\end{scope}
	\end{scope}
	\end{scope}
	\end{tikzpicture}
	}
	\end{array}
\, ,
\end{align}
where
\begin{align}
\f{abc}{d}{e \alpha \beta}{f \mu \nu} =
\frac{1}{\chi_d}
	\begin{array}{c}
	\includeTikz{gFysmbol}{
	\begin{tikzpicture}[scale=.05]
	\begin{scope}[yshift=8cm-0.1831cm]
	\draw[draw=white] (5.1,-15.1)--(5.1,-17);
	\begin{scope}[decoration={markings,mark=at position 0.75 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate]  (-10,-15) -- (0,-15);
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.95 with {\arrow{stealth}}}]		
	\node[anchor=south] at (-5,-15.25) { $ \red{b_\g{h}}$};		
	\end{scope}
	\end{scope}
	\begin{scope}[yshift=22cm+.1831cm]
	\begin{scope}[decoration={markings,mark=at position 0.75 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate]  (-10,-15) -- (0,-15);
	\draw[draw=red,line width=1pt]  (8.6012,-15)--(-10,-15);%
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.95 with {\arrow{stealth}}}]
	\node[anchor=south] at (-5,-15.25) { $ \red{a_\g{g}}$};		
	\end{scope}
	\end{scope}
	\begin{scope}[yshift=-6.5493cm]
	\draw[draw=white] (5.1,-15.1)--(5.1,-17);
	\begin{scope}[decoration={markings,mark=at position 0.75 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate]  (-10,-15) -- (0,-15);
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.95 with {\arrow{stealth}}}]		
	\node[anchor=south] at (-5,-15.25) { $ \red{c_\g{k}}$};		
	\end{scope}
	\draw[draw=red,line width=1pt]  (-18.6012,-15)--(-10,-15);%
	\end{scope}
	\begin{scope}[yshift=-14.4cm+.0339cm,xshift=4cm-.055628cm,rotate=90]
	\begin{scope}[decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate]  (0,-2.5)--(0,-8.5);
	\end{scope}
	\begin{scope}[rotate=120,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt]  (0,-8.5)--(0,-2.5);
	\end{scope}
	\begin{scope}[rotate=-120,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt]  (0,-8.5)--(0,-2.5);
	\end{scope}
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=10cm] at (0,0){};
	\node at (0,-.5) {\footnotesize $ {\mu}$};	
	\node[anchor=north] at (0,-8.5) { $ \red{f}$};	
	\end{scope}
	\begin{scope}[yshift=-14.4cm+.0339cm+7.1831cm,xshift=4cm-.055628cm+8.5cm+4.25cm,rotate=90]
	\begin{scope}[decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt]  (0,-2.5)--(0,-8.5);
	\end{scope}
	\begin{scope}[rotate=120,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt] (0,-2.5) --  (0,-16.798);%
	\end{scope}
	\begin{scope}[rotate=-120,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt]  (0,-8.5)--(0,-2.5);
	\end{scope}
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=10cm] at (0,0){};
	\node at (0,0) {\footnotesize $ {\nu}$};	
	\end{scope}
	\begin{scope}[xshift=-14cm+.055628cm,rotate=-90]
	\begin{scope}[decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate] (0,-8.5) -- (0,-2.5);
	\node[anchor=south] at (0,-8.5) { $ \red{e}$};	
	\end{scope}
	\begin{scope}[rotate=120,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt] (0,-2.5) --  (0,-8.5);
	\end{scope}
	\begin{scope}[rotate=-120,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt]  (0,-2.5) -- (0,-8.5);
	\end{scope}
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=10cm] at (0,0){};
	\node at (0,0) {\footnotesize $ {\alpha}$};	
	\end{scope}
	\begin{scope}[yshift=-7.1831cm,xshift=-14cm+.055628cm-8.5cm-4.25cm,rotate=-90]
	\begin{scope}[decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt] (0,-8.5) -- (0,-2.5);
	\end{scope}
	\begin{scope}[rotate=120,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt] (0,-2.5) --  (0,-16.798);%
	\end{scope}
	\begin{scope}[rotate=-120,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt]  (0,-2.5) -- (0,-8.5);
	\end{scope}
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=10cm] at (0,0){};
	\node at (.8,-.3) {\footnotesize $ {\beta}$};	
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.525 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt]  (8.5+4-.055628+8.5+4.25,-14.4+.0339+7.1831) -- (-10+8.5+4-.055628+8.5+4.25,-14.4+.0339+7.1831-20)  (10-8.5-14+.055628-8.5-4.25,-14.4+.0339+7.1831-20) -- (-8.5-14+.055628-8.5-4.25,-14.4+.0339+7.1831);
	\draw[draw=red,line width=1pt,postaction=decorate]  (-10+8.5+4-.055628+8.5+4.25,-14.4+.0339+7.1831-20) -- (10-8.5-14+.055628-8.5-4.25,-14.4+.0339+7.1831-20);
	\end{scope}
	\node[anchor=north] at (-5,-14.4+.0339+7.1831-20-.5) { $ \red{d}$};	
	\end{tikzpicture}
	}
	\end{array}
\begin{array}{c}
	\includeTikz{gPentagon}{
	\begin{tikzpicture}[scale=.23]
	\begin{scope}[xshift=0cm,yshift=0cm,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[line width=1pt,draw=black,postaction=decorate] (0,0)--(0,1);
	\draw[line width=1pt,draw=black,postaction=decorate](0,1)-- (-1,2);
	\draw[line width=1pt,draw=black,postaction=decorate] (-1,2)-- (-2,3);
	\draw[line width=1pt,draw=black,postaction=decorate] (-2,3)-- (-3,4);
	\draw[line width=1pt,draw=black,postaction=decorate] (-2,3)-- (-1,4);
	\draw[line width=1pt,draw=black,postaction=decorate]   (0,1)--(3,4);
	\draw[line width=1pt,draw=black,postaction=decorate] (-1,2)-- (1,4);
	\node[anchor=south] at (-3,4){$ \defect{a}{g}$};
	\node[anchor=south] at (-1,4){$ \defect{b}{h}$};	
	\node[anchor=south] at (1,4){$ \defect{c}{k}$};	
	\node[anchor=south] at (3,4){$ \defect{d}{l}$};
	\node[anchor=north] at (0,0){$ e$};
	\node[anchor=east] at (-.5,1){\footnotesize$ q$};	
	\node[anchor=east] at (-1.5,2){\footnotesize$ p$};
	\end{scope}
	\begin{scope}[xshift=10cm,yshift=5cm,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[line width=1pt,draw=black,postaction=decorate] (0,0)--(0,1);
	\draw[line width=1pt,draw=black,postaction=decorate](0,1)-- (-1,2);
	\draw[line width=1pt,draw=black,postaction=decorate] (-1,2)-- (0,3);
	\draw[line width=1pt,draw=black,postaction=decorate] (-1,2)-- (-3,4);
	\draw[line width=1pt,draw=black,postaction=decorate] (0,3)-- (-1,4);
	\draw[line width=1pt,draw=black,postaction=decorate]   (0,1)--(3,4);
	\draw[line width=1pt,draw=black,postaction=decorate] (0,3)-- (1,4);
	\node[anchor=south] at (-3,4){$ \defect{a}{g}$};
	\node[anchor=south] at (-1,4){$ \defect{b}{h}$};	
	\node[anchor=south] at (1,4){$ \defect{c}{k}$};	
	\node[anchor=south] at (3,4){$ \defect{d}{l}$};
	\node[anchor=north] at (0,0){$ e$};
	\node[anchor=east] at (-.5,1){\footnotesize$ q$};	
	\node[anchor=east] at (1,2){\footnotesize$ x$};
	\end{scope}
	\begin{scope}[xshift=20cm,yshift=5cm,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[line width=1pt,draw=black,postaction=decorate] (0,0)--(0,1);
	\draw[line width=1pt,draw=black,postaction=decorate](0,1)-- (1,2);
	\draw[line width=1pt,draw=black,postaction=decorate] (1,2)-- (0,3);
	\draw[line width=1pt,draw=black,postaction=decorate] (0,1)-- (-3,4);
	\draw[line width=1pt,draw=black,postaction=decorate] (0,3)-- (-1,4);
	\draw[line width=1pt,draw=black,postaction=decorate]   (0,1)--(3,4);
	\draw[line width=1pt,draw=black,postaction=decorate] (0,3)-- (1,4);
	\node[anchor=south] at (-3,4){$ \defect{a}{g}$};
	\node[anchor=south] at (-1,4){$ \defect{b}{h}$};	
	\node[anchor=south] at (1,4){$ \defect{c}{k}$};	
	\node[anchor=south] at (3,4){$ \defect{d}{l}$};
	\node[anchor=north] at (0,0){$ e$};
	\node[anchor=east] at (.8,2){\footnotesize$ x$};
	\node[anchor=east] at (1.95,1){\footnotesize$ s$};
	\end{scope}
	\begin{scope}[xshift=30cm,yshift=0cm,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[line width=1pt,draw=black,postaction=decorate] (0,0)--(0,1);
	\draw[line width=1pt,draw=black,postaction=decorate](0,1)--(-3,4);
	\draw[line width=1pt,draw=black,postaction=decorate] (1,2)-- (-1,4);
	\draw[line width=1pt,draw=black,postaction=decorate]   (0,1)--(1,2);
	\draw[line width=1pt,draw=black,postaction=decorate]   (1,2)--(2,3);
	\draw[line width=1pt,draw=black,postaction=decorate]   (2,3)--(3,4);
	\draw[line width=1pt,draw=black,postaction=decorate] (2,3)-- (1,4);
	\node[anchor=south] at (-3,4){$ \defect{a}{g}$};
	\node[anchor=south] at (-1,4){$ \defect{b}{h}$};	
	\node[anchor=south] at (1,4){$ \defect{c}{k}$};	
	\node[anchor=south] at (3,4){$ \defect{d}{l}$};
	\node[anchor=north] at (0,0){$ e$};
	\node[anchor=east] at (3,2){\footnotesize$ r$};	
	\node[anchor=east] at (1.85,1){\footnotesize$ s$};
	\end{scope}
	\begin{scope}[xshift=15cm,yshift=-2.5cm,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[line width=1pt,draw=black,postaction=decorate] (0,0)--(0,1);
	\draw[line width=1pt,draw=black,postaction=decorate](0,1)--  (-2,3);
	\draw[line width=1pt,draw=black,postaction=decorate] (-2,3)-- (-3,4);
	\draw[line width=1pt,draw=black,postaction=decorate] (-2,3)-- (-1,4);
	\draw[line width=1pt,draw=black,postaction=decorate]   (0,1)--(2,3);
	\draw[line width=1pt,draw=black,postaction=decorate]   (2,3)--(3,4);
	\draw[line width=1pt,draw=black,postaction=decorate] (2,3)-- (1,4);
	\node[anchor=south] at (-3,4){$ \defect{a}{g}$};
	\node[anchor=south] at (-1,4){$ \defect{b}{h}$};	
	\node[anchor=south] at (1,4){$ \defect{c}{k}$};	
	\node[anchor=south] at (3,4){$ \defect{d}{l}$};
	\node[anchor=north] at (0,0){$ e$};
	\node[anchor=east] at (2.5,1.5){\footnotesize$ r$};	
	\node[anchor=east] at (-1,1.5){\footnotesize$ p$};
	\end{scope}
	\draw[->,draw=black,line width=.5pt] (4.5,4.5)--(7.5,5.5);
	\draw[->,draw=black,line width=.5pt] (13,6)--(17,6);
	\draw[->,draw=black,line width=.5pt] (22.5,5.5)--(25.5,4.5);
	\draw[->,draw=black,line width=.5pt] (4.5,0.25)--(11,-1);
	\draw[->,draw=black,line width=.5pt] (19,-1)--(25.5,.25);
	\end{tikzpicture}
	}
	\end{array}

==> (inline-36) <==
\begin{array}{c}
	\includeTikz{bubblepopping0}{
	\begin{tikzpicture}[scale=.05]
	\def\r{5.5};
	\begin{scope}[yshift=8cm]
	\draw[line width=1pt,draw=red] (3,-15) arc (-90:0:\r);
	\draw[line width=1pt,draw=red] (-3,-15) arc (-90:-180:\r);
	\begin{scope}[decoration={markings,mark=at position 0.95 with {\arrow{stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate]   (0,-24)--(0,-6);		
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=10cm] at (0,-15){};			
	\node at (0,-15.25) {\small $ \red{a_\g{g}}$};	
	\end{scope}
	\end{scope}
	\begin{scope}[yshift=22cm]
	\begin{scope}[decoration={markings,mark=at position 0.95 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate]  (3+\r,-29+\r)--(3+\r,-15-\r);
	\draw[draw=red,line width=1pt,postaction=decorate]  (-3-\r,-15-\r) -- (-3-\r,-29+\r);
	\end{scope}
	\draw[draw=white,line width=.1pt,postaction=decorate]  (-4.5-\r,-25) -- (-4.6-\r,-25);
	\draw[draw=white,line width=.1pt,postaction=decorate]  (4.5+\r,-25) -- (4.6+\r,-25);
	\draw[line width=1pt,draw=red] (3,-15) arc (90:0:\r);
	\draw[line width=1pt,draw=red] (-3,-15) arc (90:180:\r);
	\begin{scope}[decoration={markings,mark=at position 0.95 with {\arrow{stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate]   (0,-24)--(0,-6);		
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=10cm] at (0,-15){};			
	\node at (0,-15.25) {\small $ \red{a_\g{g}}$};		
	\end{scope}
	\end{scope}
	\end{tikzpicture}
	}
	\end{array}
	=
	d_a
	\begin{array}{c}
	\includeTikz{bubblepopping1}{
	\begin{tikzpicture}[scale=.05]
	\begin{scope}[yshift=8cm]
	\begin{scope}[decoration={markings,mark=at position 0.5 with {\arrow{stealth}}}]
	\draw[draw=black,line width=1pt]   (0,-24)--(0,-6);	
	\end{scope}
	\end{scope}
	\begin{scope}[yshift=22cm]
	\begin{scope}[decoration={markings,mark=at position 0.7 with {\arrow{stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate]   (0,-24)--(0,-6);	
	\filldraw[draw=black!29,fill=black!10!white!80] (0,-23) circle (3.5);
	\node at (0,-23) {\footnotesize $P$};			
	\end{scope}
	\end{scope}
	\end{tikzpicture}
	}
	\end{array}
\begin{array}{c}
	\includeTikz{bubblepopping2}{
	\begin{tikzpicture}[scale=.05]
	\def\r{5.5};
	\begin{scope}[yshift=8cm]
	\draw[line width=1pt,draw=red] (3,-15) arc (-90:0:\r);
	\draw[line width=1pt,draw=red] (-3,-15) arc (-90:-180:\r);
	\begin{scope}[decoration={markings,mark=at position 0.95 with {\arrow{stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate]   (0,-24)--(0,-6);		
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=10cm] at (0,-15){};			
	\node at (0,-15.25) { $ \red{\g{g}}$};	
	\end{scope}
	\end{scope}
	\begin{scope}[yshift=22cm]
	\begin{scope}[decoration={markings,mark=at position 0.95 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate]  (3+\r,-29+\r)--(3+\r,-15-\r);
	\draw[draw=red,line width=1pt,postaction=decorate]  (-3-\r,-15-\r) -- (-3-\r,-29+\r);
	\end{scope}
	\draw[draw=white,line width=.1pt,postaction=decorate]  (-4.5-\r,-25) -- (-4.6-\r,-25);
	\draw[draw=white,line width=.1pt,postaction=decorate]  (4.5+\r,-25) -- (4.6+\r,-25);
	\draw[line width=1pt,draw=red] (3,-15) arc (90:0:\r);
	\draw[line width=1pt,draw=red] (-3,-15) arc (90:180:\r);
	\begin{scope}[decoration={markings,mark=at position 0.95 with {\arrow{stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate]   (0,-24)--(0,-6);		
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=10cm] at (0,-15){};			
	\node at (0,-15.25) { $ \red{\g{g}}$};		
	\end{scope}
	\end{scope}
	\end{tikzpicture}
	}
	\end{array}
	=
	\begin{array}{c}
	\includeTikz{bubblepopping3}{
	\begin{tikzpicture}[scale=.05]
	\begin{scope}[yshift=8cm]
	\begin{scope}[decoration={markings,mark=at position 0.5 with {\arrow{stealth}}}]
	\draw[draw=black,line width=1pt]   (0,-24)--(0,-6);	
	\end{scope}
	\end{scope}
	\begin{scope}[yshift=22cm]
	\begin{scope}[decoration={markings,mark=at position 0.7 with {\arrow{stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate]   (0,-24)--(0,-6);	
	\filldraw[draw=black!29,fill=black!10!white!80] (0,-23) circle (3.5);
	\node at (0,-23) {\footnotesize $P$};			
	\end{scope}
	\end{scope}
	\end{tikzpicture}
	}
	\end{array}
\begin{array}{c}
	\includeTikz{agMPOfusion}{}
	\end{array}
=
d_a^\frac{1}{4} d_b^\frac{1}{4} d_c^{-\frac{1}{4}} 
[X_{a_\g{g} b_\g{h}}^{c_\g{gh}\,\mu}]_{\alpha \beta}^{\gamma}
\, ,
&&
	\begin{array}{c}
	\includeTikz{agMPOsplitting}{}
	\end{array}
\begin{array}{c}
	\includeTikz{agbhzipperMPOsplitting1}{}
	\end{array}
	&=
	\sum_{{\defect{c}{gh}} \mu}
	\sqrt{\frac{d_c}{d_a d_b}}
	\begin{array}{c}
	\includeTikz{agbhzipperMPOsplitting2}{}
	\end{array}
	\, ,
\\
	\begin{array}{c}
	\includeTikz{cMPOsplittingfusion}{}
	\end{array}
	&=
\delta_{a b}^{c}
\delta_{\mu \nu} \delta_{c d}
\sqrt{\frac{d_a d_b}{d_c}}
	\begin{array}{c}
	\includeTikz{cMPOline}{}
	\end{array}
\begin{array}{c}
	\includeTikz{agMPOAlinebending}{
	\begin{tikzpicture}[scale=.05]
	\begin{scope}[rotate=30]
	\begin{scope}[decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate] (0,-8.5) -- (0,-2.5);
	\node[anchor=east] at (-.5,-8){$\red{c}$};
	\end{scope}
	\begin{scope}[rotate=120,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate] (0,-2.5) --  (0,-8.5);
	\node[anchor=west] at (0,-4.5){$\red{b}$};
	\end{scope}
	\begin{scope}[rotate=-120,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate]  (0,-2.5) -- (0,-8.5);
	\begin{scope}[yshift=-10.5cm,rotate=180]
	\begin{scope}[yshift=.5cm,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\node[anchor=south] at (0,-5.5){$\red{{a}}$};
	\end{scope}
	\begin{scope}[yshift=12cm,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate] (0,-2.5)-- (0,-8.5);
	\node[anchor=south] at (0,-5.5){$\red{\conj{a}}$};	
	\end{scope}
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=8cm] at (0,0){};
	\end{scope}
	\end{scope}
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=10cm] at (0,0){};
	\node at (0,-.5){\footnotesize $\mu$};
	\end{scope}
	\end{tikzpicture}
	}
	\end{array}
=
\sum_{\nu} [\lbend{ab}{c}]^{\nu}_{\mu}
	\begin{array}{c}
	\includeTikz{agMPOAlinebending2}{
	\begin{tikzpicture}[scale=.05]
	\begin{scope}[rotate=30]
	\begin{scope}[decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate] (0,-8.5) -- (0,-2.5);
	\node[anchor=east] at (-.5,-8){$\red{c}$};
	\end{scope}
	\begin{scope}[rotate=120,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate] (0,-2.5) --  (0,-8.5);
	\node[anchor=west] at (0,-4.5){$\red{b}$};
	\end{scope}
	\begin{scope}[rotate=-120,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate]  (0,-8.5) -- (0,-2.5);
	\begin{scope}[yshift=-10.5cm,rotate=180]
	\begin{scope}[yshift=.5cm,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\node[anchor=south] at (0,-5.5){$\red{\conj{a}}$};
	\end{scope}
	\end{scope}
	\end{scope}
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=10cm] at (0,0){};
	\node at (0,-.5){\footnotesize $\nu$};
	\end{scope}
	\end{tikzpicture}
	}
	\end{array}
\, ,
&&
	\begin{array}{c}
	\includeTikz{agMPOBlinebending}{
	\begin{tikzpicture}[scale=.05]
	\begin{scope}[rotate=-30]
	\begin{scope}[decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate] (0,-8.5) -- (0,-2.5);
	\node[anchor=west] at (.5,-8.5){$\red{c}$};
	\end{scope}
	\begin{scope}[rotate=-120,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate] (0,-2.5) --  (0,-8.5);
	\node[anchor=east] at (0,-5){$\red{a}$};
	\end{scope}
	\begin{scope}[rotate=120,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate]  (0,-2.5) -- (0,-8.5);
	\begin{scope}[yshift=-10.5cm,rotate=180]
	\begin{scope}[yshift=.5cm,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\node[anchor=south] at (0,-5.5){$\red{{b}}$};
	\end{scope}
	\begin{scope}[yshift=12cm,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate] (0,-2.5)-- (0,-8.5);
	\node[anchor=south] at (0,-5.5){$\red{\conj{b}}$};	
	\end{scope}
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=8cm] at (0,0){};
	\end{scope}
	\end{scope}
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=10cm] at (0,0){};
	\node at (.25,0.25){\footnotesize $\mu$};
	\end{scope}
	\end{tikzpicture}
	}
	\end{array}
=
\sum_{\nu} [\rbend{ab}{c}]^{\nu}_{\mu}
	\begin{array}{c}
	\includeTikz{agMPOBlinebending2}{
	\begin{tikzpicture}[scale=.05]
	\begin{scope}[rotate=-30]
	\begin{scope}[decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate] (0,-8.5) -- (0,-2.5);
	\node[anchor=west] at (.5,-8.5){$\red{c}$};
	\end{scope}
	\begin{scope}[rotate=-120,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate] (0,-2.5) --  (0,-8.5);
	\node[anchor=east] at (0,-5){$\red{a}$};
	\end{scope}
	\begin{scope}[rotate=120,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate]  (0,-8.5) -- (0,-2.5);
	\begin{scope}[yshift=-10.5cm,rotate=180]
	\begin{scope}[yshift=.5cm,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\node[anchor=south] at (0,-5.5){$\red{\conj{b}}$};
	\end{scope}
	\end{scope}
	\end{scope}
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=10cm] at (0,0){};
	\node at (0,0){\footnotesize $\nu$};
	\end{scope}
	\end{tikzpicture}
	}
	\end{array}

==> (inline-37) <==
\begin{array}{c}
\label{set:sepullthru}
\includeTikz{omega0pullthru0}{
	\begin{tikzpicture}[scale=.05]
	\def\r{15cm};
	\def\rr{15};
	\def\o{60};
	\def\v{-90};
	\def\dv{1};
	\draw[draw=red,line width=1pt] (0,0) circle (\r);
	\begin{scope}[decoration={markings,mark=at position 0.99 with {\arrow{stealth}}}]
	\draw[line width=1pt,draw=red,postaction=decorate] ({\rr*cos(\v)},{\rr*sin(\v)}) -- ({\rr*cos(\v+\dv)},{\rr*sin(\v+\dv)});
	\end{scope}
	\begin{scope}[yshift=\r+15cm]
	\begin{scope}[decoration={markings,mark=at position 0.95 with {\arrow{stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate]   (0,-24)--(0,-6);		
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=10cm] at (0,-15){};			
	\node at (0,-15) {$ \red{\g{1}}$};
	\end{scope}
	\end{scope}
	\begin{scope}[rotate=\o]
	\begin{scope}[yshift=-\r+15cm]
	\begin{scope}[decoration={markings,mark=at position 0.95 with {\arrow{stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate]   (0,-24)--(0,-6);		
	\begin{scope}[yshift=-\r+15cm-13cm]
	\begin{scope}[decoration={markings,mark=at position 0.95 with {\arrow{stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate]   (0,-24)--(0,-6);	
	\begin{scope}[decoration={markings,mark=at position 0.92 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate]  (-10,-15) -- (10,-15);
	\end{scope}	
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=10cm] at (0,-15){};			
	\node at (0,-15) {$ \red{\g{g}}$};
	\end{scope}
	\end{scope}
	\end{scope}
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=10cm] at (0,-15){};			
	\node at (0,-15) {$ \red{\g{1}}$};
	\end{scope}
	\end{scope}
	\begin{scope}[rotate=-\o]
	\begin{scope}[yshift=-\r+15cm]
	\begin{scope}[decoration={markings,mark=at position 0.95 with {\arrow{stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate]   (0,-24)--(0,-6);		
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=10cm] at (0,-15){};			
	\node at (0,-15) {$ \red{\g{1}}$};
	\end{scope}
	\end{scope}
	\end{scope}
	\end{tikzpicture}
}
\end{array}
&
=
\frac{1}{\qd_{\g{1}}^2}
\sum_{ \substack{ \defect{a}{g} \defect{s}{1} \\ \defect{b}{g} \mu}}
\sqrt{\frac{d_b d_s}{d_a }}
\begin{array}{c}
\includeTikz{omega0pullthru1}{
	\begin{tikzpicture}[scale=.05]
	\def\r{15cm};
	\def\rr{15};
	\def\o{60};
	\def\v{-90};
	\def\dv{1};
	\def\f{40};
	\draw[draw=red,line width=1pt] (0,0) circle (\r);
	\begin{scope}[decoration={markings,mark=at position 0.99 with {\arrow{stealth}}}]
	\draw[line width=1pt,draw=red,postaction=decorate] ({\rr*cos(\v)},{\rr*sin(\v)}) -- ({\rr*cos(\v+\dv)},{\rr*sin(\v+\dv)});
	\end{scope}
	\begin{scope}[yshift=\r+15cm]
	\begin{scope}[decoration={markings,mark=at position 0.95 with {\arrow{stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate]   (0,-24)--(0,-6);		
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=10cm] at (0,-15){};			
	\node at (0,-15) {\small $ \red{\defect{s}{1}}$};
	\end{scope}
	\end{scope}
	\begin{scope}[rotate=\o]
	\begin{scope}[yshift=-\r+15cm]
	\begin{scope}[decoration={markings,mark=at position 0.95 with {\arrow{stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate]   (0,-24)--(0,-6);		
	\end{scope}
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=10cm] at (0,-15){};			
	\node at (0,-15) {\small $ \red{\defect{b}{g}}$};
	\end{scope}
	\end{scope}
	\begin{scope}[rotate=-\o]
	\begin{scope}[yshift=-\r+15cm]
	\begin{scope}[decoration={markings,mark=at position 0.95 with {\arrow{stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate]   (0,-24)--(0,-6);		
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=10cm] at (0,-15){};			
	\node at (0,-15) {\small $ \red{\defect{s}{1}}$};
	\end{scope}
	\end{scope}
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate]   ({(\rr+2.5)*cos(-90+\o+\f)},
	{(\rr+2.5)*sin(-90+\o+\f)}) -- ({(\rr+8.5)*cos(-90+\o+\f)},{(\rr+8.5)*sin(-90+\o+\f)});
	\end{scope}	
	\node at ({(-.5+\rr+8.5)*cos(12-90+\o+\f)},{(-.5+\rr+8.5)*sin(12-90+\o+\f)})  {\small $ \red{\defect{a}{g}}$};
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=10cm,rotate={\o+\f}] at  ({\rr*cos(-90+\o+\f)},{\rr*sin(-90+\o+\f)}) {};
	\node at ({\rr*cos(-90+\o+\f)},{\rr*sin(-90+\o+\f)}){\footnotesize $\mu$};
	\begin{scope}[decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate]   ({(\rr+8.5)*cos(-90+\o-\f)},{(\rr+8.5)*sin(-90+\o-\f)}) -- ({(\rr+2.5)*cos(-90+\o-\f)},
	{(\rr+2.5)*sin(-90+\o-\f)});
	\end{scope}
	\node at ({(-.5+\rr+8.5)*cos(-12-90+\o-\f)},{(-.5+\rr+8.5)*sin(-12-90+\o-\f)})  {\small $ \red{\defect{a}{g}}$};
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=10cm,rotate={\o-\f}] at  ({\rr*cos(-90+\o-\f)},{\rr*sin(-90+\o-\f)}) {};
	\node at ({\rr*cos(-90+\o-\f)},{\rr*sin(-90+\o-\f)}){\footnotesize $\mu$};
	\end{tikzpicture}
}
\end{array}
\nonumber \\
&=
\frac{1}{\qd_{\g{1}}^2}
\sum_{ \substack{ \defect{a}{g} \defect{b}{g}  \\ \defect{s}{1} \nu \mu}}
\sqrt{\frac{ d_b d_s}{d_a }}
\,  ([\rbend{s a}{b}]^{\nu}_{\mu})^* [\rbend{s a}{ b }]^{\nu}_{\mu}
\begin{array}{c}
\includeTikz{omega0pullthru2}{
	\begin{tikzpicture}[scale=.05]
	\def\r{15cm};
	\def\rr{15};
	\def\o{60};
	\def\v{-60};
	\def\vv{150};
	\def\dv{1};
	\def\f{80};
	\draw[draw=red,line width=1pt] (0,0) circle (\r);
	\begin{scope}[decoration={markings,mark=at position 0.99 with {\arrow{stealth}}}]
	\draw[line width=1pt,draw=red,postaction=decorate] ({\rr*cos(\v)},{\rr*sin(\v)}) -- ({\rr*cos(\v+\dv)},{\rr*sin(\v+\dv)});
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.99 with {\arrow{stealth}}}]
	\draw[line width=1pt,draw=red,postaction=decorate] ({\rr*cos(\vv)},{\rr*sin(\vv)}) -- ({\rr*cos(\vv+\dv)},{\rr*sin(\vv+\dv)});
	\end{scope}
	\begin{scope}[yshift=\r+15cm]
	\begin{scope}[decoration={markings,mark=at position 0.95 with {\arrow{stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate]   (0,-24)--(0,-6);		
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=10cm] at (0,-15){};			
	\node at (0,-15) {\small $ \red{\defect{s}{1}}$};
	\end{scope}
	\end{scope}
	\begin{scope}[rotate=\o]
	\begin{scope}[yshift=-\r+15cm]
	\begin{scope}[decoration={markings,mark=at position 0.95 with {\arrow{stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate]   (0,-24)--(0,-6);		
	\end{scope}
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=10cm] at (0,-15){};			
	\node at (0,-15) {\small $ \red{\defect{b}{g}}$};
	\end{scope}
	\end{scope}
	\begin{scope}[rotate=-\o]
	\begin{scope}[yshift=-\r+15cm]
	\begin{scope}[decoration={markings,mark=at position 0.95 with {\arrow{stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate]   (0,-24)--(0,-6);		
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=10cm] at (0,-15){};			
	\node at (0,-15) {\small $ \red{\defect{s}{1}}$};
	\end{scope}
	\end{scope}
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate]    ({(\rr+8.5)*cos(-90+\o+\f)},{(\rr+8.5)*sin(-90+\o+\f)}) -- ({(\rr+2.5)*cos(-90+\o+\f)},
	{(\rr+2.5)*sin(-90+\o+\f)});
	\draw[draw=red,line width=1pt,postaction=decorate]  ({(\rr+12+2)*cos(-90+\o+\f)},{(\rr+12+2)*sin(-90+\o+\f)})--({(\rr+12+8)*cos(-90+\o+\f)},{(\rr+8+12)*sin(-90+\o+\f)});
	\end{scope}	
	\node at ({(-1+\rr+8.5)*cos(-17-90+\o+\f)},{(-1+\rr+8.5)*sin(-17-90+\o+\f)})  {\small $ \red{\defect{\conj{a}}{\conj{\g{g}}}}$};
	\node at ({(+7+\rr+12)*cos(-11-90+\o+\f)},{(+7+\rr+12)*sin(-11-90+\o+\f)})  {\small $ \red{\defect{a}{g}}$};
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=10cm,rotate={\o+\f}] at  ({\rr*cos(-90+\o+\f)},{\rr*sin(-90+\o+\f)}) {};
	\node at ({\rr*cos(-90+\o+\f)},{\rr*sin(-90+\o+\f)}){\footnotesize $\nu$};
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=8cm,rotate={\o+\f}] at ({(\rr+8.5+3.5)*cos(-90+\o+\f)},{(\rr+8.5+3.5)*sin(-90+\o+\f)}){};
	\begin{scope}[decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate]  ({(\rr+2.5)*cos(-90+\o-\f)},	{(\rr+2.5)*sin(-90+\o-\f)}) --  ({(\rr+8.5)*cos(-90+\o-\f)},{(\rr+8.5)*sin(-90+\o-\f)});
	\draw[draw=red,line width=1pt,postaction=decorate]  ({(\rr+12+8)*cos(-90+\o-\f)},{(\rr+8+12)*sin(-90+\o-\f)}) --  
	({(\rr+12+2)*cos(-90+\o-\f)},{(\rr+12+2)*sin(-90+\o-\f)});
	\end{scope}
	\node at ({(-1+\rr+8.5)*cos(+15-90+\o-\f)},{(-1+\rr+8.5)*sin(+15-90+\o-\f)})  {\small $ \red{\defect{\conj{a}}{\conj{\g{g}}}}$};
	\node at ({(+7+\rr+12)*cos(+10-90+\o-\f)},{(+7+\rr+12)*sin(+10-90+\o-\f)})  {\small $ \red{\defect{a}{g}}$};
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=10cm,rotate={\o-\f}] at  ({\rr*cos(-90+\o-\f)},{\rr*sin(-90+\o-\f)}) {};
	\node at ({\rr*cos(-90+\o-\f)},{\rr*sin(-90+\o-\f)}){\footnotesize $\nu$};
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=8cm,rotate={\o-\f}] at ({(\rr+8.5+3.5)*cos(-90+\o-\f)},{(\rr+8.5+3.5)*sin(-90+\o-\f)}){};
	\end{tikzpicture}
}
\end{array}
\nonumber \\
&
=
\frac{1}{\qd_{\g{1}}^2}
\sum_{ \substack{ \defect{a}{g} \defect{b}{g}  \\ \defect{s}{1} \nu }}
d_b \sqrt{\frac{ d_s}{d_a d_b}}
\, \fs{a} \fs{\conj{a}}
\begin{array}{c}
\includeTikz{omega0pullthru5}{
	\begin{tikzpicture}[scale=.05]
	\def\r{15cm};
	\def\rr{15};
	\def\o{60};
	\def\v{-60};
	\def\vv{180};
	\def\dv{1};
	\def\f{80};
	\def\ff{160};
	\draw[draw=red,line width=1pt] (0,0) circle (\r);
	\begin{scope}[decoration={markings,mark=at position 0.99 with {\arrow{stealth}}}]
	\draw[line width=1pt,draw=red,postaction=decorate] ({\rr*cos(\v)},{\rr*sin(\v)}) -- ({\rr*cos(\v+\dv)},{\rr*sin(\v+\dv)});
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.99 with {\arrow{stealth}}}]
	\draw[line width=1pt,draw=red,postaction=decorate] ({\rr*cos(\vv)},{\rr*sin(\vv)}) -- ({\rr*cos(\vv+\dv)},{\rr*sin(\vv+\dv)});
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.6 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate] (-3.5,\rr+13) to [bend right=60] ({(\rr+2.5)*cos(-90+\o+\ff)},{(\rr+2.5)*sin(-90+\o+\ff)});
	\end{scope}
	\begin{scope}[yshift=\r+15cm]
	\begin{scope}[decoration={markings,mark=at position 0.95 with {\arrow{stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate]   (0,-24)--(0,-6);	
	\end{scope}	
	\begin{scope}[yshift=13cm]
	\begin{scope}[decoration={markings,mark=at position 0.95 with {\arrow{stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate]   (0,-24)--(0,-6);	
	\draw[draw=red,line width=1pt]  (10,-15) -- (0,-15);
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=10cm] at (0,-15){};			
	\node at (0,-15.25) {\small $\red{\defect{\conj{a}}{\conj{\g{g}}}}$};
	\end{scope}
	\begin{scope}[xshift=9cm,yshift=-15cm,rotate=-90]
	\begin{scope}[yshift=12cm,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate]  (0,-8.5) -- (0,-2.5);
	\node at (-4,-5){\small $\red{\defect{a}{g}}$};	
	\end{scope}
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=8cm] at (0,0){};
	\end{scope}
	\end{scope}
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=10cm] at (0,-15){};			
	\node at (0,-15){\small $\red{\defect{b}{g}}$};
	\end{scope}
	\begin{scope}[rotate=\o]
	\begin{scope}[yshift=-\r+15cm]
	\begin{scope}[decoration={markings,mark=at position 0.95 with {\arrow{stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate]   (0,-24)--(0,-6);		
	\end{scope}
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=10cm] at (0,-15){};			
	\node at (0,-15) {\small $ \red{\defect{b}{g}}$};
	\end{scope}
	\end{scope}
	\begin{scope}[rotate=-\o]
	\begin{scope}[yshift=-\r+15cm]
	\begin{scope}[decoration={markings,mark=at position 0.95 with {\arrow{stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate]   (0,-24)--(0,-6);		
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=10cm] at (0,-15){};			
	\node at (0,-15) {\small $ \red{\defect{s}{1}}$};
	\end{scope}
	\end{scope}
	\end{scope}
	\node at ({(1+\rr+8.5)*cos(+10-90+\o+\ff)},{(1+\rr+8.5)*sin(+10-90+\o+\ff)})  {\small $ \red{\defect{\conj{a}}{\conj{\g{g}}}}$};
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=10cm,rotate={\o+\ff}] at  ({\rr*cos(-90+\o+\ff)},{\rr*sin(-90+\o+\ff)}) {};
	\node at ({\rr*cos(-90+\o+\ff)},{\rr*sin(-90+\o+\ff)}){\footnotesize $\nu$};
	\begin{scope}[decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate]  ({(\rr+2.5)*cos(-90+\o-\f)},	{(\rr+2.5)*sin(-90+\o-\f)}) --  ({(\rr+8.5)*cos(-90+\o-\f)},{(\rr+8.5)*sin(-90+\o-\f)});
	\draw[draw=red,line width=1pt,postaction=decorate]  ({(\rr+12+8)*cos(-90+\o-\f)},{(\rr+8+12)*sin(-90+\o-\f)}) -- ({(\rr+12+2)*cos(-90+\o-\f)},{(\rr+12+2)*sin(-90+\o-\f)});
	\end{scope}
	\node at ({(-1.5+\rr+8.5)*cos(+17-90+\o-\f)},{(-1.5+\rr+8.5)*sin(+17-90+\o-\f)})  {\small $ \red{\defect{\conj{a}}{\conj{\g{g}}}}$};
	\node at ({(+5.5+\rr+12)*cos(+11-90+\o-\f)},{(+5.5+\rr+12)*sin(+11-90+\o-\f)})  {\small $ \red{\defect{a}{g}}$};
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=10cm,rotate={\o-\f}] at  ({\rr*cos(-90+\o-\f)},{\rr*sin(-90+\o-\f)}) {};
	\node at ({\rr*cos(-90+\o-\f)},{\rr*sin(-90+\o-\f)}){\footnotesize $\nu$};
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=8cm,rotate={180+\o-\f}] at ({(\rr+8.5+2)*cos(-90+\o-\f)},{(\rr+8.5+2)*sin(-90+\o-\f)}){};
	\end{tikzpicture}
}
\end{array}
\nonumber \\
&=
\frac{1}{\qd_{\g{1}}^2}
\sum_{\defect{a}{g} \defect{b}{g}  }
d_b
\begin{array}{c}
\includeTikz{omega0pullthru3}{
	\begin{tikzpicture}[scale=.05]
	\def\r{15cm};
	\def\rr{15};
	\def\rrr{28cm};
	\def\o{60};
	\def\v{-90};
	\def\dv{1};
	\draw[draw=red,line width=1pt] (0,0) circle (\r);
	\begin{scope}[decoration={markings,mark=at position 0.99 with {\arrow{stealth}}}]
	\draw[line width=1pt,draw=red,postaction=decorate] ({\rr*cos(\v)},{\rr*sin(\v)}) -- ({\rr*cos(\v+\dv)},{\rr*sin(\v+\dv)});
	\draw[line width=1pt,draw=red,postaction=decorate] ({\rrr*cos(150)},{\rrr*sin(150)}) -- ({\rrr*cos(150+\dv)},{\rrr*sin(150+\dv)});
	\end{scope}
	\draw[line width=1pt,draw=red,postaction=decorate] ({\rrr*cos(90)},{\rrr*sin(90)}) arc (90:210:\rrr);
	\begin{scope}[yshift=\r+15cm]
	\begin{scope}[decoration={markings,mark=at position 0.95 with {\arrow{stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate]   (0,-24)--(0,-6);	
	\end{scope}	
	\begin{scope}[yshift=13cm]
	\begin{scope}[decoration={markings,mark=at position 0.95 with {\arrow{stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate]   (0,-24)--(0,-6);	
	\draw[draw=red,line width=1pt]  (10,-15) -- (0,-15);
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=10cm] at (0,-15){};			
	\node at (0,-15.25) {\small $\red{\defect{\conj{a}}{\conj{\g{g}}}}$};
	\end{scope}
	\begin{scope}[xshift=9cm,yshift=-15cm,rotate=-90]
	\begin{scope}[yshift=12cm,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate] (0,-8.5)-- (0,-2.5);
	\node at (-4,-5){\small $\red{\defect{a}{g}}$};	
	\end{scope}
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=8cm] at (0,0){};
	\end{scope}
	\end{scope}
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=10cm] at (0,-15){};			
	\node at (0,-15){\small $\red{\defect{b}{g}}$};
	\end{scope}
	\begin{scope}[rotate=\o]
	\begin{scope}[yshift=-\r+15cm]
	\begin{scope}[decoration={markings,mark=at position 0.95 with {\arrow{stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate]   (0,-24)--(0,-6);
	\end{scope}
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=10cm] at (0,-15){};			
	\node at (0,-15) {\small $\red{\defect{b}{g}}$};
	\end{scope}
	\end{scope}
	\begin{scope}[rotate=-\o]
	\begin{scope}[yshift=-\r+15cm]
	\begin{scope}[decoration={markings,mark=at position 0.95 with {\arrow{stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate]   (0,-24)--(0,-6);	
	\end{scope}	
	\begin{scope}[yshift=-\r+15cm-13cm]
	\begin{scope}[decoration={markings,mark=at position 0.95 with {\arrow{stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate]   (0,-24)--(0,-6);	
	\draw[draw=red,line width=1pt]  (0,-15) -- (10,-15);
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=10cm] at (0,-15){};			
	\node at (0,-15) {\small $\red{\defect{\conj{a}}{\conj{\g{g}}}}$};
	\end{scope}
	\begin{scope}[xshift=9cm,yshift=-15cm,rotate=-90]
	\begin{scope}[yshift=12cm,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate] (0,-2.5)-- (0,-8.5);
	\node at (-5,-5){\small $\red{\defect{a}{g}}$};	
	\end{scope}
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=8cm] at (0,0){};
	\end{scope}
	\end{scope}
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=10cm] at (0,-15){};			
	\node at (0,-15) {\small $\red{\defect{b}{g}}$};
	\end{scope}
	\end{scope}
	\end{tikzpicture}
}
\end{array}
\nonumber \\
&=
\begin{array}{c}
\includeTikz{omega0pullthru4}{
	\begin{tikzpicture}[scale=.05]
	\def\r{15cm};
	\def\rr{15};
	\def\rrr{28cm};
	\def\o{60};
	\def\v{-90};
	\def\dv{1};
	\draw[draw=red,line width=1pt] (0,0) circle (\r);
	\begin{scope}[decoration={markings,mark=at position 0.99 with {\arrow{stealth}}}]
	\draw[line width=1pt,draw=red,postaction=decorate] ({\rr*cos(\v)},{\rr*sin(\v)}) -- ({\rr*cos(\v+\dv)},{\rr*sin(\v+\dv)});
	\draw[line width=1pt,draw=red,postaction=decorate] ({\rrr*cos(150)},{\rrr*sin(150)}) -- ({\rrr*cos(150-\dv)},{\rrr*sin(150-\dv)});
	\end{scope}
	\draw[line width=1pt,draw=red,postaction=decorate] ({\rrr*cos(90)},{\rrr*sin(90)}) arc (90:210:\rrr);
	\begin{scope}[yshift=\r+15cm]
	\begin{scope}[decoration={markings,mark=at position 0.95 with {\arrow{stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate]   (0,-24)--(0,-6);		
	\begin{scope}[yshift=13cm]
	\begin{scope}[decoration={markings,mark=at position 0.95 with {\arrow{stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate]   (0,-24)--(0,-6);	
	\draw[draw=red,line width=1pt]  (10,-15) -- (0,-15);
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=10cm] at (0,-15){};			
	\node at (0,-15.25) {$ \red{\g{g}}$};
	\end{scope}
	\end{scope}
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=10cm] at (0,-15){};			
	\node at (0,-15) {$ \red{\g{g}}$};
	\end{scope}
	\end{scope}
	\begin{scope}[rotate=\o]
	\begin{scope}[yshift=-\r+15cm]
	\begin{scope}[decoration={markings,mark=at position 0.95 with {\arrow{stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate]   (0,-24)--(0,-6);
	\end{scope}
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=10cm] at (0,-15){};			
	\node at (0,-15) {$ \red{\g{g}}$};
	\end{scope}
	\end{scope}
	\begin{scope}[rotate=-\o]
	\begin{scope}[yshift=-\r+15cm]
	\begin{scope}[decoration={markings,mark=at position 0.95 with {\arrow{stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate]   (0,-24)--(0,-6);		
	\begin{scope}[yshift=-\r+15cm-13cm]
	\begin{scope}[decoration={markings,mark=at position 0.95 with {\arrow{stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate]   (0,-24)--(0,-6);	
	\draw[draw=red,line width=1pt]  (0,-15) -- (10,-15);
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=10cm] at (0,-15){};			
	\node at (0,-15) {$ \red{\g{g}}$};
	\end{scope}
	\end{scope}
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=10cm] at (0,-15){};			
	\node at (0,-15) {$ \red{\g{g}}$};
	\end{scope}
	\end{scope}
	\end{scope}
	\end{tikzpicture}
}
\end{array}

==> (inline-38) <==
\begin{array}{c}
	\includeTikz{setPEPStensor0}{
	\begin{tikzpicture}[scale=.09]
	\begin{scope}[rotate=180]
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=14cm] at (0,0){};
	\begin{scope}[decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate] (0,-3.5)--(0,-10);
	\node at (0,-12) { $ k $};
	\end{scope}
	\begin{scope}[rotate=120,decoration={markings,mark=at position 0.6 with {\arrow{stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate] (0,-10)--(0,-3.5) ;
	\node at (0,-12) { $ i $};
	\end{scope}
	\begin{scope}[rotate=-120,decoration={markings,mark=at position 0.6 with {\arrow{stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate] (0,-10)--(0,-3.5);
	\node at (0,-12) { $j $};
	\end{scope}
	\draw[draw=black,fill=white] (0,0) circle (2.5cm);
	\node at (0,0) { $ p $};
	\end{scope}
	\end{tikzpicture}
	}
	\end{array}
\, ,
&&
(\peps_-)^{ijk}_{p}
=
	\begin{array}{c}
	\includeTikz{setPEPStensor1}{
	\begin{tikzpicture}[scale=.09]
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=14cm] at (0,0){};
	\begin{scope}[decoration={markings,mark=at position 0.6 with {\arrow{stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate] (0,-10)--(0,-3.5);
	\node at (0,-12) { $ k $};
	\end{scope}
	\begin{scope}[rotate=120,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate] (0,-3.5) --  (0,-10);
	\node at (0,-12) { $ j $};
	\end{scope}
	\begin{scope}[rotate=-120,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate] (0,-3.5) --  (0,-10);
	\node at (0,-12) { $ i $};
	\end{scope}
	\draw[draw=black,fill=white] (0,0) circle (2.5cm);
	\node at (0,0) { $ p $};
	\end{tikzpicture}
	}
	\end{array}
\begin{array}{c}
	\includeTikz{setpullthruPEPStensor0LHS}{	
	\begin{tikzpicture}[scale=.09]
	\begin{scope}[scale={5/9},yshift=30cm]
	\begin{scope}[decoration={markings,mark=at position 0.95 with {\arrow{stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate]   (0,-24)--(0,-6);	
	\end{scope}	
		\begin{scope}[decoration={markings,mark=at position 0.92 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate] (-10,-15)-- (10,-15);
		\end{scope}
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=10cm] at (0,-15){};			
	\node at (0,-15) {$ \red{\g{g}}$};
	\end{scope}
	\begin{scope}[rotate=180]
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=14cm] at (0,0){};
	\begin{scope}[rotate=120,decoration={markings,mark=at position 0.6 with {\arrow{stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate] (0,-10)--(0,-3.5) ;
	\end{scope}
	\begin{scope}[rotate=-120,decoration={markings,mark=at position 0.6 with {\arrow{stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate] (0,-10)--(0,-3.5);
	\end{scope}
	\draw[draw=black,fill=white] (0,0) circle (2.5cm);
	\end{scope}
	\draw[line width=.3pt ,draw=black!40,fill=black!20] (0,0) circle (1.6cm);
	\node at (0,-.25) {\small $ {\g{g}}$};
	\end{tikzpicture}
	}
	\end{array}
	=
		\begin{array}{c}
	\includeTikz{setpullthruPEPStensor0}{
	\begin{tikzpicture}[scale=.09]
	\begin{scope}[scale={5/9}]
	\def\r{15cm};
	\def\rr{15};
	\def\rrr{15};
	\def\o{60};
	\def\v{-90};
	\def\dv{1};
	\draw[line width=1pt,draw=red,postaction=decorate] ({\rrr*cos(210)},{\rrr*sin(210)}) arc (210:330:\rrr);
	\begin{scope}[decoration={markings,mark=at position 0.99 with {\arrow{stealth}}}]
	\draw[line width=1pt,draw=red,postaction=decorate] ({\rr*cos(\v)},{\rr*sin(\v)}) -- ({\rr*cos(\v+\dv)},{\rr*sin(\v+\dv)});
	\end{scope}
	\draw[draw=white,line width=.1pt] ({(\rr+2)*cos(\v+2)},{(\rr+2)*sin(\v+2)}) -- ({(\rr+2.1)*cos(\v+2)},{(\rr+2.1)*sin(\v+2)}); 
	\begin{scope}[rotate=\o]
	\begin{scope}[yshift=-\r+15cm]
	\begin{scope}[decoration={markings,mark=at position 0.95 with {\arrow{stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate]   (0,-24)--(0,-6);		
	\end{scope}
	\draw[draw=red,line width=1pt] (0,-15)-- (10,-15);
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=10cm] at (0,-15){};			
	\node at (0,-15) {$ \red{\g{g}}$};
	\end{scope}
	\end{scope}
	\begin{scope}[rotate=-\o]
	\begin{scope}[yshift=-\r+15cm]
	\begin{scope}[decoration={markings,mark=at position 0.95 with {\arrow{stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate]   (0,-24)--(0,-6);		
	\draw[draw=red,line width=1pt] (0,-15)-- (-10,-15);
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=10cm] at (0,-15){};			
	\node at (0,-15) {$ \red{\g{g}}$};
	\end{scope}
	\end{scope}
	\end{scope}
	\end{scope}
	\begin{scope}[rotate=180]
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=14cm] at (0,0){};
	\begin{scope}[decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate] (0,-3.5)--(0,-10);
	\end{scope}
	\draw[draw=black,fill=white] (0,0) circle (2.5cm);
	\end{scope}
	\end{tikzpicture}
	}
	\end{array}
\, ,
&&
	\begin{array}{c}
	\includeTikz{setpullthruPEPStensor1}{
	\begin{tikzpicture}[scale=.09]
	\begin{scope}[scale={5/9}]
			\def\r{15cm};
	\def\rr{15};
	\def\rrr{15};
	\def\o{120};
	\def\v{90};
	\def\dv{1};
	\draw[line width=1pt,draw=red,postaction=decorate] ({\rrr*cos(30)},{\rrr*sin(30)}) arc (30:150:\rrr);
	\begin{scope}[decoration={markings,mark=at position 0.99 with {\arrow{stealth}}}]
	\draw[line width=1pt,draw=red,postaction=decorate] ({\rr*cos(\v)},{\rr*sin(\v)}) -- ({\rr*cos(\v-\dv)},{\rr*sin(\v-\dv)});
	\end{scope}
	\draw[draw=white,line width=.1pt] ({(\rr+2)*cos(\v+2)},{(\rr+2)*sin(\v+2)}) -- ({(\rr+2.1)*cos(\v+2)},{(\rr+2.1)*sin(\v+2)}); 
	\begin{scope}[rotate=\o]
	\begin{scope}[yshift=-\r+15cm]
	\begin{scope}[decoration={markings,mark=at position 0.95 with {\arrow{stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate]   (0,-6)--(0,-24);		
	\end{scope}
		\draw[draw=red,line width=1pt] (0,-15)-- (-10,-15);
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=10cm] at (0,-15){};			
	\node at (0,-15) {$ \red{\g{g}}$};
	\end{scope}
	\end{scope}
	\begin{scope}[rotate=-\o]
	\begin{scope}[yshift=-\r+15cm]
	\begin{scope}[decoration={markings,mark=at position 0.95 with {\arrow{stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate]   (0,-6)--(0,-24);		
		\draw[draw=red,line width=1pt] (0,-15)-- (10,-15);
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=10cm] at (0,-15){};			
	\node at (0,-15) {$ \red{\g{g}}$};
	\end{scope}
	\end{scope}
	\end{scope}
	\end{scope}
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=14cm] at (0,0){};
	\begin{scope}[decoration={markings,mark=at position 0.6 with {\arrow{stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate] (0,-10)--(0,-3.5);
	\end{scope}
	\draw[draw=black,fill=white] (0,0) circle (2.5cm);
	\draw[line width=.3pt ,draw=black!40,fill=black!20] (0,0) circle (1.6cm);
	\node at (0,-.25) {\small $ {\g{g}}$};
	\end{tikzpicture}
	}
	\end{array}
	=
	\begin{array}{c}
	\includeTikz{setpullthruPEPStensor1LHS}{	
	\begin{tikzpicture}[scale=.09]
	\begin{scope}[scale={5/9}]
			\begin{scope}[decoration={markings,mark=at position 0.92 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate] (-10,-15)-- (10,-15);
		\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.95 with {\arrow{stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate]   (0,-24)--(0,-6);		
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=10cm] at (0,-15){};			
	\node at (0,-15) {$ \red{\g{g}}$};
	\end{scope}
	\end{scope}
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=14cm] at (0,0){};
	\begin{scope}[rotate=120,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate] (0,-3.5) --  (0,-10);
	\end{scope}
	\begin{scope}[rotate=-120,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate] (0,-3.5) --  (0,-10);
	\end{scope}
	\draw[draw=black,fill=white] (0,0) circle (2.5cm);
	\end{tikzpicture}
	}
	\end{array}
\begin{array}{c}
	\includeTikz{ugaction0}{
	\begin{tikzpicture}[scale=.09]
	\draw[line width=.3pt ,draw=black!40,fill=black!20] (0,0) circle (1.6cm);
	\node at (0,-.25) {\small $ {\g{g}}$};
	\end{tikzpicture}
	}
	\end{array}
	$}
	= \,
	U_\g{g}
	\, ,
	&&
	\text{hence}
	&&
	\begin{array}{c}
	\includeTikz{ugPEPStensor0}{
	\begin{tikzpicture}[scale=.09]
	\begin{scope}[rotate=180]
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=14cm] at (0,0){};
	\begin{scope}[decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate] (0,-3.5)--(0,-10);
	\end{scope}
	\begin{scope}[rotate=120,decoration={markings,mark=at position 0.6 with {\arrow{stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate] (0,-10)--(0,-3.5) ;
	\end{scope}
	\begin{scope}[rotate=-120,decoration={markings,mark=at position 0.6 with {\arrow{stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate] (0,-10)--(0,-3.5);
	\end{scope}
	\draw[draw=black,fill=white] (0,0) circle (2.5cm);
	\end{scope}
	\draw[line width=.3pt ,draw=black!40,fill=black!20] (0,0) circle (1.6cm);
	\node at (0,-.25) {\small $ {\g{g}}$};
	\end{tikzpicture}
	}
	\end{array}

==> (inline-39) <==
\begin{array}{c}
	\includeTikz{ugPEPStensor0}{}
	\end{array}
	=
		\begin{array}{c}
	\includeTikz{closedgroupactionPEPStensor0}{
	\begin{tikzpicture}[scale=.09]
	\begin{scope}[scale={5/9}]
	\def\r{15cm};
	\def\rr{15};
	\def\o{60};
	\def\v{-90};
	\def\dv{1};
	\draw[draw=red,line width=1pt] (0,0) circle (\r);
	\begin{scope}[decoration={markings,mark=at position 0.99 with {\arrow{stealth}}}]
	\draw[line width=1pt,draw=red,postaction=decorate] ({\rr*cos(\v)},{\rr*sin(\v)}) -- ({\rr*cos(\v+\dv)},{\rr*sin(\v+\dv)});
	\end{scope}
	\draw[draw=white,line width=.1pt] ({(\rr+2)*cos(\v+2)},{(\rr+2)*sin(\v+2)}) -- ({(\rr+2.1)*cos(\v+2)},{(\rr+2.1)*sin(\v+2)}); 
	\begin{scope}[yshift=\r+15cm]
	\begin{scope}[decoration={markings,mark=at position 0.95 with {\arrow{stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate]   (0,-24)--(0,-6);		
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=10cm] at (0,-15){};			
	\node at (0,-15) {$ \red{\g{g}}$};
	\end{scope}
	\end{scope}
	\begin{scope}[rotate=\o]
	\begin{scope}[yshift=-\r+15cm]
	\begin{scope}[decoration={markings,mark=at position 0.95 with {\arrow{stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate]   (0,-24)--(0,-6);		
	\end{scope}
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=10cm] at (0,-15){};			
	\node at (0,-15) {$ \red{\g{g}}$};
	\end{scope}
	\end{scope}
	\begin{scope}[rotate=-\o]
	\begin{scope}[yshift=-\r+15cm]
	\begin{scope}[decoration={markings,mark=at position 0.95 with {\arrow{stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate]   (0,-24)--(0,-6);		
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=10cm] at (0,-15){};			
	\node at (0,-15) {$ \red{\g{g}}$};
	\end{scope}
	\end{scope}
	\end{scope}
	\end{scope}
	\begin{scope}[rotate=180]
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=14cm] at (0,0){};
	\draw[draw=black,fill=white] (0,0) circle (2.5cm);
	\end{scope}
	\end{tikzpicture}
	}
	\end{array}
\, ,
&&
	\begin{array}{c}
	\includeTikz{ugPEPStensor1}{}
	\end{array}
=
	\begin{array}{c}
	\includeTikz{closedgroupactionPEPStensor1}{
	\begin{tikzpicture}[scale=.09]
		\begin{scope}[scale={5/9}]
		\def\r{15cm};
	\def\rr{15};
	\def\o{120};
	\def\v{90};
	\def\dv{1};
	\draw[draw=red,line width=1pt] (0,0) circle (\r);
	\begin{scope}[decoration={markings,mark=at position 0.99 with {\arrow{stealth}}}]
	\draw[line width=1pt,draw=red,postaction=decorate] ({\rr*cos(\v)},{\rr*sin(\v)}) -- ({\rr*cos(\v+\dv)},{\rr*sin(\v+\dv)});
	\end{scope}
	\draw[draw=white,line width=.1pt] ({(\rr+2)*cos(\v+2)},{(\rr+2)*sin(\v+2)}) -- ({(\rr+2.1)*cos(\v+2)},{(\rr+2.1)*sin(\v+2)}); 
	\begin{scope}[yshift=\r-15cm]
	\begin{scope}[decoration={markings,mark=at position 0.95 with {\arrow{stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate]   (0,-24)--(0,-6);		
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=10cm] at (0,-15){};			
	\node at (0,-15) {$ \red{\g{g}}$};
	\end{scope}
	\end{scope}
	\begin{scope}[rotate=\o]
	\begin{scope}[yshift=-\r+15cm]
	\begin{scope}[decoration={markings,mark=at position 0.95 with {\arrow{stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate]   (0,-6)--(0,-24);		
	\end{scope}
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=10cm] at (0,-15){};			
	\node at (0,-15) {$ \red{\g{g}}$};
	\end{scope}
	\end{scope}
	\begin{scope}[rotate=-\o]
	\begin{scope}[yshift=-\r+15cm]
	\begin{scope}[decoration={markings,mark=at position 0.95 with {\arrow{stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate]   (0,-6)--(0,-24);		
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=10cm] at (0,-15){};			
	\node at (0,-15) {$ \red{\g{g}}$};
	\end{scope}
	\end{scope}
	\end{scope}
	\end{scope}
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=14cm] at (0,0){};
	\draw[draw=black,fill=white] (0,0) circle (2.5cm);
	\end{tikzpicture}
	}
	\end{array}
\begin{array}{c}
	\includeTikz{PEPStensor0}{
	\begin{tikzpicture}[scale=.09]
	\begin{scope}[rotate=180]
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=14cm] at (0,0){};
	\begin{scope}[decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate] (0,-3.5)--(0,-10);
	\end{scope}
	\begin{scope}[rotate=120,decoration={markings,mark=at position 0.6 with {\arrow{stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate] (0,-10)--(0,-3.5) ;
	\end{scope}
	\begin{scope}[rotate=-120,decoration={markings,mark=at position 0.6 with {\arrow{stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate] (0,-10)--(0,-3.5);
	\end{scope}
	\draw[draw=black,fill=white] (0,0) circle (2.5cm);
	\end{scope}
	\end{tikzpicture}
	}
	\end{array}
	=
\begin{array}{c}
\includeTikz{omega0PEPS0}{
	\begin{tikzpicture}[scale=.05]
	\def\r{15cm};
	\def\rr{15};
	\def\o{60};
	\def\v{-90};
	\def\dv{1};
	\draw[draw=red,line width=1pt] (0,0) circle (\r);
	\begin{scope}[decoration={markings,mark=at position 0.99 with {\arrow{stealth}}}]
	\draw[line width=1pt,draw=red,postaction=decorate] ({\rr*cos(\v)},{\rr*sin(\v)}) -- ({\rr*cos(\v+\dv)},{\rr*sin(\v+\dv)});
	\end{scope}
	\draw[draw=white,line width=.1pt] ({(\rr+2)*cos(\v+2)},{(\rr+2)*sin(\v+2)}) -- ({(\rr+2.1)*cos(\v+2)},{(\rr+2.1)*sin(\v+2)}); 
	\begin{scope}[yshift=\r+15cm]
	\begin{scope}[decoration={markings,mark=at position 0.95 with {\arrow{stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate]   (0,-24)--(0,-6);		
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=10cm] at (0,-15){};			
	\node at (0,-15) {$ \red{\g{1}}$};
	\end{scope}
	\end{scope}
	\begin{scope}[rotate=\o]
	\begin{scope}[yshift=-\r+15cm]
	\begin{scope}[decoration={markings,mark=at position 0.95 with {\arrow{stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate]   (0,-24)--(0,-6);		
	\end{scope}
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=10cm] at (0,-15){};			
	\node at (0,-15) {$ \red{\g{1}}$};
	\end{scope}
	\end{scope}
	\begin{scope}[rotate=-\o]
	\begin{scope}[yshift=-\r+15cm]
	\begin{scope}[decoration={markings,mark=at position 0.95 with {\arrow{stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate]   (0,-24)--(0,-6);		
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=10cm] at (0,-15){};			
	\node at (0,-15) {$ \red{\g{1}}$};
	\end{scope}
	\end{scope}
	\end{scope}
	\end{tikzpicture}
}
\end{array}
\, ,
&&
	\begin{array}{c}
	\includeTikz{PEPStensor1}{
	\begin{tikzpicture}[scale=.09]
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=14cm] at (0,0){};
	\begin{scope}[decoration={markings,mark=at position 0.6 with {\arrow{stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate] (0,-10)--(0,-3.5);
	\end{scope}
	\begin{scope}[rotate=120,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate] (0,-3.5) --  (0,-10);
	\end{scope}
	\begin{scope}[rotate=-120,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate] (0,-3.5) --  (0,-10);
	\end{scope}
	\draw[draw=black,fill=white] (0,0) circle (2.5cm);
	\end{tikzpicture}
	}
	\end{array}
=
\begin{array}{c}
\includeTikz{omega0PEPS1}{
	\begin{tikzpicture}[scale=.05]
	\def\r{15cm};
	\def\rr{15};
	\def\o{120};
	\def\v{90};
	\def\dv{1};
	\draw[draw=red,line width=1pt] (0,0) circle (\r);
	\begin{scope}[decoration={markings,mark=at position 0.99 with {\arrow{stealth}}}]
	\draw[line width=1pt,draw=red,postaction=decorate] ({\rr*cos(\v)},{\rr*sin(\v)}) -- ({\rr*cos(\v+\dv)},{\rr*sin(\v+\dv)});
	\end{scope}
	\draw[draw=white,line width=.1pt] ({(\rr+2)*cos(\v+2)},{(\rr+2)*sin(\v+2)}) -- ({(\rr+2.1)*cos(\v+2)},{(\rr+2.1)*sin(\v+2)}); 
	\begin{scope}[yshift=\r-15cm]
	\begin{scope}[decoration={markings,mark=at position 0.95 with {\arrow{stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate]   (0,-24)--(0,-6);		
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=10cm] at (0,-15){};			
	\node at (0,-15) {$ \red{\g{1}}$};
	\end{scope}
	\end{scope}
	\begin{scope}[rotate=\o]
	\begin{scope}[yshift=-\r+15cm]
	\begin{scope}[decoration={markings,mark=at position 0.95 with {\arrow{stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate]   (0,-6)--(0,-24);		
	\end{scope}
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=10cm] at (0,-15){};			
	\node at (0,-15) {$ \red{\g{1}}$};
	\end{scope}
	\end{scope}
	\begin{scope}[rotate=-\o]
	\begin{scope}[yshift=-\r+15cm]
	\begin{scope}[decoration={markings,mark=at position 0.95 with {\arrow{stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate]   (0,-6)--(0,-24);		
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=10cm] at (0,-15){};			
	\node at (0,-15) {$ \red{\g{1}}$};
	\end{scope}
	\end{scope}
	\end{scope}
	\end{tikzpicture}
}
\end{array}
\begin{array}{c}
	\includeTikz{ugPEPStensor0}{
	\begin{tikzpicture}[scale=.09]
	\begin{scope}[rotate=180]
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=14cm] at (0,0){};
	\begin{scope}[decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate] (0,-3.5)--(0,-10);
	\end{scope}
	\begin{scope}[rotate=120,decoration={markings,mark=at position 0.6 with {\arrow{stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate] (0,-10)--(0,-3.5) ;
	\end{scope}
	\begin{scope}[rotate=-120,decoration={markings,mark=at position 0.6 with {\arrow{stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate] (0,-10)--(0,-3.5);
	\end{scope}
	\draw[draw=black,fill=white] (0,0) circle (2.5cm);
	\end{scope}
	\draw[line width=.3pt ,draw=black!40,fill=black!20] (0,0) circle (1.6cm);
	\node at (0,-.25) {\small $ {\g{g}}$};
	\end{tikzpicture}
	}
	\end{array}
	=
\begin{array}{c}
\includeTikz{ugomega0PEPS0}{
	\begin{tikzpicture}[scale=.05]
	\def\r{15cm};
	\def\rr{15};
	\def\o{60};
	\def\v{-90};
	\def\dv{1};
	\draw[draw=red,line width=1pt] (0,0) circle (\r);
	\begin{scope}[decoration={markings,mark=at position 0.99 with {\arrow{stealth}}}]
	\draw[line width=1pt,draw=red,postaction=decorate] ({\rr*cos(\v)},{\rr*sin(\v)}) -- ({\rr*cos(\v+\dv)},{\rr*sin(\v+\dv)});
	\end{scope}
	\draw[draw=white,line width=.1pt] ({(\rr+2)*cos(\v+2)},{(\rr+2)*sin(\v+2)}) -- ({(\rr+2.1)*cos(\v+2)},{(\rr+2.1)*sin(\v+2)}); 
	\begin{scope}[yshift=\r+15cm]
	\begin{scope}[decoration={markings,mark=at position 0.95 with {\arrow{stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate]   (0,-24)--(0,-6);		
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=10cm] at (0,-15){};			
	\node at (0,-15) {$ \red{\g{g}}$};
	\end{scope}
	\end{scope}
	\begin{scope}[rotate=\o]
	\begin{scope}[yshift=-\r+15cm]
	\begin{scope}[decoration={markings,mark=at position 0.95 with {\arrow{stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate]   (0,-24)--(0,-6);		
	\end{scope}
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=10cm] at (0,-15){};			
	\node at (0,-15) {$ \red{\g{g}}$};
	\end{scope}
	\end{scope}
	\begin{scope}[rotate=-\o]
	\begin{scope}[yshift=-\r+15cm]
	\begin{scope}[decoration={markings,mark=at position 0.95 with {\arrow{stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate]   (0,-24)--(0,-6);		
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=10cm] at (0,-15){};			
	\node at (0,-15) {$ \red{\g{g}}$};
	\end{scope}
	\end{scope}
	\end{scope}
	\end{tikzpicture}
}
\end{array}
\, ,
&&
	\begin{array}{c}
	\includeTikz{ugPEPStensor1}{
	\begin{tikzpicture}[scale=.09]
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=14cm] at (0,0){};
	\begin{scope}[decoration={markings,mark=at position 0.6 with {\arrow{stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate] (0,-10)--(0,-3.5);
	\end{scope}
	\begin{scope}[rotate=120,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate] (0,-3.5) --  (0,-10);
	\end{scope}
	\begin{scope}[rotate=-120,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate] (0,-3.5) --  (0,-10);
	\end{scope}
	\draw[draw=black,fill=white] (0,0) circle (2.5cm);
	\draw[line width=.3pt ,draw=black!40,fill=black!20] (0,0) circle (1.6cm);
	\node at (0,-.25) {\small $ {\g{g}}$};
	\end{tikzpicture}
	}
	\end{array}
=
\begin{array}{c}
\includeTikz{ugomega0PEPS1}{
	\begin{tikzpicture}[scale=.05]
	\def\r{15cm};
	\def\rr{15};
	\def\o{120};
	\def\v{90};
	\def\dv{1};
	\draw[draw=red,line width=1pt] (0,0) circle (\r);
	\begin{scope}[decoration={markings,mark=at position 0.99 with {\arrow{stealth}}}]
	\draw[line width=1pt,draw=red,postaction=decorate] ({\rr*cos(\v)},{\rr*sin(\v)}) -- ({\rr*cos(\v+\dv)},{\rr*sin(\v+\dv)});
	\end{scope}
	\draw[draw=white,line width=.1pt] ({(\rr+2)*cos(\v+2)},{(\rr+2)*sin(\v+2)}) -- ({(\rr+2.1)*cos(\v+2)},{(\rr+2.1)*sin(\v+2)}); 
	\begin{scope}[yshift=\r-15cm]
	\begin{scope}[decoration={markings,mark=at position 0.95 with {\arrow{stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate]   (0,-24)--(0,-6);		
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=10cm] at (0,-15){};			
	\node at (0,-15) {$ \red{\g{g}}$};
	\end{scope}
	\end{scope}
	\begin{scope}[rotate=\o]
	\begin{scope}[yshift=-\r+15cm]
	\begin{scope}[decoration={markings,mark=at position 0.95 with {\arrow{stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate]   (0,-6)--(0,-24);		
	\end{scope}
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=10cm] at (0,-15){};			
	\node at (0,-15) {$ \red{\g{g}}$};
	\end{scope}
	\end{scope}
	\begin{scope}[rotate=-\o]
	\begin{scope}[yshift=-\r+15cm]
	\begin{scope}[decoration={markings,mark=at position 0.95 with {\arrow{stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate]   (0,-6)--(0,-24);		
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=4,minimum size=10cm] at (0,-15){};			
	\node at (0,-15) {$ \red{\g{g}}$};
	\end{scope}
	\end{scope}
	\end{scope}
	\end{tikzpicture}
}
\end{array}

==> (inline-40) <==
\begin{array}{c}
	\includeTikz{SETTCbackground1}{
	\begin{tikzpicture}[scale=.1]
	\filldraw[UFCBackground] (0,0) --(20,0)--(20,20)--(0,20)--cycle;
	\end{tikzpicture}
	}
\end{array}
\begin{array}{c}
	\includeTikz{anyonlineonbackground}{
	\begin{tikzpicture}[scale=.1]
	\filldraw[UFCBackground] (0,0) --(20,0)--(20,20)--(0,20)--cycle;
	\def\rr{5};
	\def\v{90};
	\def\dv{1};
	\draw[draw=black,line width=1pt] (10,10) circle (5cm);
	\begin{scope}[decoration={markings,mark=at position 0.99 with {\arrow{stealth}}}]
	\draw[line width=1pt,draw=black,postaction=decorate] ({\rr*cos(\v)+10-.5},{\rr*sin(\v)+10}) -- ({\rr*cos(\v+\dv)+10-.5},{\rr*sin(\v+\dv)+10});
	\end{scope}
	\node at (15.5,15){ $\defect{a}{g}$};
	\end{tikzpicture}
	}
\end{array}
\begin{array}{c}
	\includeTikz{groupactiononbackground}{
	\begin{tikzpicture}[scale=.1]
	\filldraw[UFCBackground] (0,0) --(20,0)--(20,20)--(0,20)--cycle;
		\filldraw[line width=.3pt ,draw=black!30,fill=black!30] (10,10) circle (5cm);
	\node at (10,10){ $\g{g}$};
	\end{tikzpicture}
	}
\end{array}
\, .
\end{align}

Hence
\begin{align}
\begin{array}{c}
	\includeTikz{anyonlineonbackground2}{
	\begin{tikzpicture}[scale=.1]
	\filldraw[UFCBackground] (0,0) --(20,0)--(20,20)--(0,20)--cycle;
	\def\rr{5};
	\def\v{90};
	\def\dv{1};
			\filldraw[line width=.3pt ,draw=black!30,fill=black!30] (10,10) circle (5cm);
				\node at (10,10){ $\g{g}$};
	\draw[draw=black,line width=1pt] (10,10) circle (5cm);
	\begin{scope}[decoration={markings,mark=at position 0.99 with {\arrow{stealth}}}]
	\draw[line width=1pt,draw=black,postaction=decorate] ({\rr*cos(\v)+10+.5},{\rr*sin(\v)+10}) -- ({\rr*cos(\v-\dv)+10+.5},{\rr*sin(\v-\dv)+10});
	\end{scope}
	\node at (15.5,15){ $\defect{a}{g}$};
	\end{tikzpicture}
	}
\end{array}
=
d_a
	\begin{array}{c}
	\includeTikz{SETTCbackground1}{}
	\end{array}
	\, ,
	&&
	\text{and}
	&&
	\begin{array}{c}
	\includeTikz{anyonlineonbackground}{}
\end{array}
=
d_a
\begin{array}{c}
	\includeTikz{groupactiononbackground}{}
\end{array}

==> (inline-41) <==
\begin{array}{c}
	\includeTikz{SETpuncturedsphere}{
	\begin{tikzpicture}[scale=.1]
	\def\dx{-1};
	\def\ddx{1.5};
	\def\dy{.5};
	\def\p{9};
	\def\y{12.5};
	\def\x{1};
	\filldraw[UFCBackground](0,0)--(20,0)--(20,20)--(0,20)--(0,0);
	\draw[anyon](0,10)--(20,10) node[pos=0.45,above] {$\defect{r}{g}$};
	\draw[draw=black!29,dashed](0,0)--(20,0) (20,20)--(0,20);
	\filldraw[draw=black!29,fill=black!29](\p,0)--(\p+\dx,-\dy)--(\p+\dx,\dy)--(\p,0);
	\filldraw[draw=black!29,fill=black!29](\p,20)--(\p+\dx,20-\dy)--(\p+\dx,20+\dy)--(\p,20);
	\filldraw[draw=black!29,fill=black!29](\p+\ddx,0)--(\p+\dx+\ddx,-\dy)--(\p+\dx+\ddx,\dy)--(\p+\ddx,0);
	\filldraw[draw=black!29,fill=black!29](\p+\ddx,20)--(\p+\dx+\ddx,20-\dy)--(\p+\dx+\ddx,20+\dy)--(\p+\ddx,20);
	\filldraw[line width=1pt,draw=black!20,fill=black!20] (20,0)--(20,20) arc (90:-90:10) -- cycle;
	\filldraw[line width=1pt,draw=black!20,fill=black!20] (0,20)--(0,0) arc (270:90:10) -- cycle;
	\node[anchor=east] at (-1,10){$B_\mu$};
	\node[anchor=west] at (21,10){$A_\mu$};
		\end{tikzpicture}
		}
\end{array}
\begin{array}{c}
	\includeTikz{SETCylinder0}{
	\begin{tikzpicture}[scale=.1]
	\def\dx{-1};
	\def\ddx{1.5};
	\def\dy{.5};
	\def\p{9};
	\filldraw[UFCBackground](0,0)--(20,0)--(20,20)--(0,20)--(0,0);
	\draw[anyon](0,10)--(20,10) node[pos=0.45,above] {$\defect{r}{g}$};
	\draw[draw=black!29,dashed](0,0)--(20,0) (20,20)--(0,20);
	\filldraw[draw=black!29,fill=black!29](\p,0)--(\p+\dx,-\dy)--(\p+\dx,\dy)--(\p,0);
	\filldraw[draw=black!29,fill=black!29](\p,20)--(\p+\dx,20-\dy)--(\p+\dx,20+\dy)--(\p,20);
	\filldraw[draw=black!29,fill=black!29](\p+\ddx,0)--(\p+\dx+\ddx,-\dy)--(\p+\dx+\ddx,\dy)--(\p+\ddx,0);
	\filldraw[draw=black!29,fill=black!29](\p+\ddx,20)--(\p+\dx+\ddx,20-\dy)--(\p+\dx+\ddx,20+\dy)--(\p+\ddx,20);
		\end{tikzpicture}
		}
\end{array}
=
\sum_{\defect{q}{g}} \sqrt{\frac{d_q}{d_r d_s^3}}
\begin{array}{c}
	\includeTikz{SETCylinder1}{
	\begin{tikzpicture}[scale=.1]
	\def\dx{-1};
	\def\ddx{1.5};
	\def\dy{.5};
	\def\p{9};
	\filldraw[UFCBackground](0,0)--(20,0)--(20,20)--(0,20)--(0,0);
	\begin{scope}[decoration={markings,mark=at position 0.6 with {\arrow{Stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate](0,10)--(20,10);
	\end{scope}
	\begin{scope}[rotate=180,xshift=-20cm,yshift=-20cm]
	\draw[draw=black,line width=1pt, rounded corners=1.5mm] (16,20)--(16,12)--(15,10) (5,10)--(4,12)--(4,20);
	\draw[draw=black,line width=1pt, rounded corners=1.5mm] (16,0)--(16,8)--(4,8)--(4,0);
	\begin{scope}[decoration={markings,mark=at position 0.99 with {\arrow{Stealth}}}]
			\draw[draw=black,line width=1pt,postaction=decorate] (11,8)--(10,8);
	\end{scope}
	\filldraw[draw=black,fill=white] (4+1,14)--(4,15.5)--(4-1,14)--cycle;
	\filldraw[draw=black,fill=white] (16+1,14)--(16,15.5)--(16-1,14)--cycle;
	\end{scope}
	\node[anchor=east] at (13,14.5){$\defect{s}{1}$};
	\node[anchor=west] at (-1,12){$\defect{r}{g}$};
	\node[anchor=east] at (21.25,12){$\defect{r}{g}$};
	\node[anchor=north] at (10,9){$\defect{q}{g}$};
	\draw[draw=black!29,dashed](0,0)--(20,0) (20,20)--(0,20);
	\filldraw[draw=black!29,fill=black!29](\p,0)--(\p+\dx,-\dy)--(\p+\dx,\dy)--(\p,0);
	\filldraw[draw=black!29,fill=black!29](\p,20)--(\p+\dx,20-\dy)--(\p+\dx,20+\dy)--(\p,20);
	\filldraw[draw=black!29,fill=black!29](\p+\ddx,0)--(\p+\dx+\ddx,-\dy)--(\p+\dx+\ddx,\dy)--(\p+\ddx,0);
	\filldraw[draw=black!29,fill=black!29](\p+\ddx,20)--(\p+\dx+\ddx,20-\dy)--(\p+\dx+\ddx,20+\dy)--(\p+\ddx,20);
		\end{tikzpicture}
		}
\end{array}
=
\sum_{\defect{p}{g} \defect{q}{g}}   \frac{1}{d_s^2}   \sqrt{\frac{d_p}{d_r} }
\begin{array}{c}
	\includeTikz{SETCylinder2}{
	\begin{tikzpicture}[scale=.1]
	\def\dx{- 1};
	\def\ddx{1.5};
	\def\dy{.5};
	\def\p{9};
	\filldraw[UFCBackground](0,0)--(20,0)--(20,20)--(0,20)--(0,0);
	\begin{scope}[decoration={markings,mark=at position 0.6 with {\arrow{Stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate](0,10)--(20,10);
	\end{scope}
	\begin{scope}[rotate=180,xshift=-20cm,yshift=-20cm]
	\draw[draw=black,line width=1pt, rounded corners=1.5mm] (16,0)--(16,8)--(14.5,10) (5.5,10)--(4,8)--(4,0);
	\draw[draw=black,line width=1pt, rounded corners=1.5mm] (16,20)--(16,12)--(17,10) (3,10)--(4,12)--(4,20);
	\begin{scope}[decoration={markings,mark=at position 0.99 with {\arrow{Stealth}}}]
			\draw[draw=black,line width=1pt,postaction=decorate] (4,3)--(4,2);
			\draw[draw=black,line width=1pt,postaction=decorate] (16,4)--(16,5);
			\draw[draw=black,line width=1pt,postaction=decorate] (4,16)--(4,15);
			\draw[draw=black,line width=1pt,postaction=decorate] (16,17)--(16,18);
	\end{scope}
	\end{scope}
	\node[anchor=east] at (15.5,4){$\defect{s}{1}$};
	\node[anchor=west] at (4.5,4){$\defect{s}{1}$};
	\node[anchor=west] at (-1,12){$\defect{r}{g}$};
	\node[anchor=east] at (21.25,12){$\defect{r}{g}$};
	\node[anchor=south] at (10,10.25){$\defect{p}{g}$};
	\draw[draw=black!29,dashed](0,0)--(20,0) (20,20)--(0,20);
	\filldraw[draw=black!29,fill=black!29](\p,0)--(\p+\dx,-\dy)--(\p+\dx,\dy)--(\p,0);
	\filldraw[draw=black!29,fill=black!29](\p,20)--(\p+\dx,20-\dy)--(\p+\dx,20+\dy)--(\p,20);
	\filldraw[draw=black!29,fill=black!29](\p+\ddx,0)--(\p+\dx+\ddx,-\dy)--(\p+\dx+\ddx,\dy)--(\p+\ddx,0);
	\filldraw[draw=black!29,fill=black!29](\p+\ddx,20)--(\p+\dx+\ddx,20-\dy)--(\p+\dx+\ddx,20+\dy)--(\p+\ddx,20);
		\end{tikzpicture}
		}
\end{array}
\begin{array}{c}
\includeTikz{SETTube}{\drawsettube{\defect{p}{g}}{\defect{q}{g}}{\defect{r}{g}}{\defect{s}{1}} }
  \end{array}
\begin{array}{c}
	\includeTikz{tensornetworktube}{
	\begin{tikzpicture}[scale=.05]
	\begin{scope}[rotate=-60]
	\begin{scope}[xshift=11cm,rotate=150]
	\begin{scope}[decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate]  (0,-2.5)--(0,-8.5);
	\node[anchor=south] at (0,-6.5){$\red{r}$};
	\end{scope}
	\begin{scope}[rotate=120,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate]  (0,-8.5)--(0,-2.5);
	\node[anchor=east] at (2.25,-3.25){$\red{q}$};
	\end{scope}
	\begin{scope}[rotate=-120,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate]  (0,-8.5)--(0,-2.5);
	\node[anchor=east] at (0,-5){$\red{s}$};
	\end{scope}
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=10cm] at (0,0){};
	\end{scope}
	\end{scope}
	\begin{scope}[rotate=-90]
	\begin{scope}[decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate] (0,-8.5) -- (0,-2.5);
	\node[anchor=south] at (1.25,-7.25){$\red{p}$};
	\end{scope}
	\begin{scope}[rotate=-120,decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[draw=red,line width=1pt,postaction=decorate]  (0,-2.5) -- (0,-8.5);
	\node[anchor=west] at (0,-5){$\red{s}$};
	\end{scope}
	\node[transform shape,draw=black!29,fill=black!10!white!80,regular polygon,regular polygon sides=3,minimum size=10cm] at (0,0){};
	\end{scope}
	\draw[draw=black!29,dashed] (-8.5,{8.5*sin(60)})--({8.5*(1+sin(60))},{8.5*sin(60)}) (-8.5,{-19.5*sin(60)})--({8.5*(1+sin(60))},{-19.5*sin(60)});
	\end{tikzpicture}
	}
	\end{array}

==> (inline-42) <==
\begin{array}{c}
	\includeTikz{SEThactionCylinder0}{
	\begin{tikzpicture}[scale=.1]
	\def\dx{-1};
	\def\ddx{1.5};
	\def\dy{.5};
	\def\p{9};
	\def\da{2};
	\def\db{1.5};
	\filldraw[UFCBackground](0,0)--(20,0)--(20,20)--(0,20)--(0,0);
	\filldraw[line width=.3pt ,draw=black!30,fill=black!30] (\da,0)--(\da,5)--(20-\da,5)--(20-\da,0)--cycle
	 (\da,20)--(\da,15)--(20-\da,15)--(20-\da,20)--cycle;
	\filldraw[line width=.3pt ,draw=black!30,fill=black!30,rounded corners=2mm] (\da,0)--(\da,10-\db)--(20-\da,10-\db)--(20-\da,0)--cycle
	 (\da,20)--(\da,10+\db)--(20-\da,10+\db)--(20-\da,20)--cycle;
	\draw[anyon](0,10)--(20,10) node[pos=0.45,above] {$\defect{r}{g}$};
	\node at (9.5,3){$\g{h}$};
	\draw[draw=black!45,dashed](0,0)--(20,0) (20,20)--(0,20);
	\filldraw[draw=black!45,fill=black!45](\p,0)--(\p+\dx,-\dy)--(\p+\dx,\dy)--(\p,0);
	\filldraw[draw=black!45,fill=black!45](\p,20)--(\p+\dx,20-\dy)--(\p+\dx,20+\dy)--(\p,20);
	\filldraw[draw=black!45,fill=black!45](\p+\ddx,0)--(\p+\dx+\ddx,-\dy)--(\p+\dx+\ddx,\dy)--(\p+\ddx,0);
	\filldraw[draw=black!45,fill=black!45](\p+\ddx,20)--(\p+\dx+\ddx,20-\dy)--(\p+\dx+\ddx,20+\dy)--(\p+\ddx,20);
		\end{tikzpicture}
		}
\end{array}
=
\frac{1}{d_s}
\begin{array}{c}
	\includeTikz{SEThactionCylinder2}{
	\begin{tikzpicture}[scale=.1]
	\def\dx{-1};
	\def\ddx{1.5};
	\def\dy{.5};
	\def\p{9};
	\filldraw[UFCBackground](0,0)--(20,0)--(20,20)--(0,20)--(0,0);
	\draw[anyon](0,10)--(20,10);
	\begin{scope}[rotate=180,xshift=-20cm,yshift=-20cm]
	\draw[draw=black,line width=1pt, rounded corners=1.5mm] (16,0)--(16,8)--(4,8)--(4,0);
	\draw[draw=black,line width=1pt, rounded corners=1.5mm] (16,20)--(16,12)--(4,12)--(4,20);
	\begin{scope}[decoration={markings,mark=at position 0.99 with {\arrow{Stealth}}}]
			\draw[draw=black,line width=1pt,postaction=decorate] (11,8)--(10,8);
			\draw[draw=black,line width=1pt,postaction=decorate] (12,12)--(13,12);
	\end{scope}
	\end{scope}
	\node[anchor=east] at (13,15){$\defect{s}{h}$};
	\node[anchor=west] at (-1,12){$\defect{r}{g}$};
	\draw[draw=black!29,dashed](0,0)--(20,0) (20,20)--(0,20);
	\filldraw[draw=black!29,fill=black!29](\p,0)--(\p+\dx,-\dy)--(\p+\dx,\dy)--(\p,0);
	\filldraw[draw=black!29,fill=black!29](\p,20)--(\p+\dx,20-\dy)--(\p+\dx,20+\dy)--(\p,20);
	\filldraw[draw=black!29,fill=black!29](\p+\ddx,0)--(\p+\dx+\ddx,-\dy)--(\p+\dx+\ddx,\dy)--(\p+\ddx,0);
	\filldraw[draw=black!29,fill=black!29](\p+\ddx,20)--(\p+\dx+\ddx,20-\dy)--(\p+\dx+\ddx,20+\dy)--(\p+\ddx,20);
		\end{tikzpicture}
		}
\end{array}
&=
\sum_{\defect{q}{g\conj{\g{h}}} } \sqrt{\frac{d_q}{d_r d_s^3}}
\begin{array}{c}
	\includeTikz{SEThactionCylinder3}{
	\begin{tikzpicture}[scale=.1]
	\def\dx{-1};
	\def\ddx{1.5};
	\def\dy{.5};
	\def\p{9};
	\filldraw[UFCBackground](0,0)--(20,0)--(20,20)--(0,20)--(0,0);
	\begin{scope}[decoration={markings,mark=at position 0.6 with {\arrow{Stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate](0,10)--(20,10);
	\end{scope}
	\begin{scope}[rotate=180,xshift=-20cm,yshift=-20cm]
	\draw[draw=black,line width=1pt, rounded corners=1.5mm] (16,20)--(16,12)--(15,10) (5,10)--(4,12)--(4,20);
	\draw[draw=black,line width=1pt, rounded corners=1.5mm] (16,0)--(16,8)--(4,8)--(4,0);
	\begin{scope}[decoration={markings,mark=at position 0.99 with {\arrow{Stealth}}}]
			\draw[draw=black,line width=1pt,postaction=decorate] (11,8)--(10,8);
	\end{scope}
	\filldraw[draw=black,fill=white] (4+1,14)--(4,15.5)--(4-1,14)--cycle;
	\filldraw[draw=black,fill=white] (16+1,14)--(16,15.5)--(16-1,14)--cycle;
	\end{scope}
	\node[anchor=east] at (13,14.5){$\defect{s}{h}$};
	\node[anchor=west] at (-1,12){$\defect{r}{g}$};
	\node[anchor=east] at (21.25,12){$\defect{r}{g}$};
	\node[anchor=north] at (10,9){$\defect{q}{g\conj{\g{h}}}$};
	\draw[draw=black!29,dashed](0,0)--(20,0) (20,20)--(0,20);
	\filldraw[draw=black!29,fill=black!29](\p,0)--(\p+\dx,-\dy)--(\p+\dx,\dy)--(\p,0);
	\filldraw[draw=black!29,fill=black!29](\p,20)--(\p+\dx,20-\dy)--(\p+\dx,20+\dy)--(\p,20);
	\filldraw[draw=black!29,fill=black!29](\p+\ddx,0)--(\p+\dx+\ddx,-\dy)--(\p+\dx+\ddx,\dy)--(\p+\ddx,0);
	\filldraw[draw=black!29,fill=black!29](\p+\ddx,20)--(\p+\dx+\ddx,20-\dy)--(\p+\dx+\ddx,20+\dy)--(\p+\ddx,20);
		\end{tikzpicture}
		}
\end{array}
\nonumber \\
&=
\sum_{\defect{p}{$\act{h}$g} \defect{q}{g\conj{\g{h}}} }   \frac{1}{d_s^2}   \sqrt{\frac{d_p}{d_r} }
\begin{array}{c}
	\includeTikz{SEThactionCylinder4}{
	\begin{tikzpicture}[scale=.1]
	\def\dx{- 1};
	\def\ddx{1.5};
	\def\dy{.5};
	\def\p{9};
	\filldraw[UFCBackground](0,0)--(20,0)--(20,20)--(0,20)--(0,0);
	\begin{scope}[decoration={markings,mark=at position 0.6 with {\arrow{Stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate](0,10)--(20,10);
	\end{scope}
	\begin{scope}[rotate=180,xshift=-20cm,yshift=-20cm]
	\draw[draw=black,line width=1pt, rounded corners=1.5mm] (16,0)--(16,8)--(14.5,10) (5.5,10)--(4,8)--(4,0);
	\draw[draw=black,line width=1pt, rounded corners=1.5mm] (16,20)--(16,12)--(17,10) (3,10)--(4,12)--(4,20);
	\begin{scope}[decoration={markings,mark=at position 0.99 with {\arrow{Stealth}}}]
			\draw[draw=black,line width=1pt,postaction=decorate] (4,3)--(4,2);
			\draw[draw=black,line width=1pt,postaction=decorate] (16,4)--(16,5);
			\draw[draw=black,line width=1pt,postaction=decorate] (4,16)--(4,15);
			\draw[draw=black,line width=1pt,postaction=decorate] (16,17)--(16,18);
	\end{scope}
	\end{scope}
	\node[anchor=east] at (15.5,4){$\defect{s}{h}$};
	\node[anchor=west] at (4.5,4){$\defect{s}{h}$};
	\node[anchor=west] at (-1,12){$\defect{r}{g}$};
	\node[anchor=east] at (21.25,12){$\defect{r}{g}$};
	\node[anchor=south] at (10,10.25){$\defect{p}{$\act{h}$g}$};
	\draw[draw=black!29,dashed](0,0)--(20,0) (20,20)--(0,20);
	\filldraw[draw=black!29,fill=black!29](\p,0)--(\p+\dx,-\dy)--(\p+\dx,\dy)--(\p,0);
	\filldraw[draw=black!29,fill=black!29](\p,20)--(\p+\dx,20-\dy)--(\p+\dx,20+\dy)--(\p,20);
	\filldraw[draw=black!29,fill=black!29](\p+\ddx,0)--(\p+\dx+\ddx,-\dy)--(\p+\dx+\ddx,\dy)--(\p+\ddx,0);
	\filldraw[draw=black!29,fill=black!29](\p+\ddx,20)--(\p+\dx+\ddx,20-\dy)--(\p+\dx+\ddx,20+\dy)--(\p+\ddx,20);
		\end{tikzpicture}
		}
\end{array}
\begin{array}{c}
\includeTikz{SETTube1}{\drawsettube{\defect{p}{$\act{h}$g}}{\defect{q}{g\conj{\g{h}}}}{\defect{r}{g}}{\defect{s}{h}} }
  \end{array}

==> (inline-43) <==
\begin{array}{c}
\includeTikz{SETTube}{}
\end{array}
&=
	\begin{array}{c}
	\includeTikz{DefectAnnulus}{
	\begin{tikzpicture}[scale=.1]
	\def\o{55};
	\def\r{3};
	\def\dr{3cm};
	\filldraw[UFCBackground] (0,0) circle (10cm +\dr);
	\filldraw[draw=white,fill=white] (0,0) circle (\dr );
	\begin{scope}[decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] ({(4+\r)*cos(-80)},{(4+\r)*sin(-80)})--({(0+\r)*cos(-80)},{(0+\r)*sin(-80)}) node[pos=0.5,left] {\small $\defect{r}{g}$};
		\draw[line width=1pt,draw=black,postaction=decorate] ({(6+\r)*cos(-100)},{(6+\r)*sin(-100)})--({(4+\r)*cos(-80)},{(4+\r)*sin(-80)}) node[pos=1.2,below] {\small $\defect{q}{g}$};		
		\draw[line width=1pt,draw=black,postaction=decorate] ({(10+\r)*cos(-100)},{(10+\r)*sin(-100)})--({(6+\r)*cos(-100)},{(6+\r)*sin(-100)}) node[pos=0.7,left] {\small $\defect{p}{g}$};
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.6 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] ({(6+\r)*cos(-100)},{(6+\r)*sin(-100)}) to [bend left=20]  ({(5+\r)*cos(270-\o)},{(5+\r)*sin(270-\o)});
		\draw[line width=1pt,draw=black,postaction=decorate]  ({(5+\r)*cos(\o-90)},{(5+\r)*sin(\o-90)}) to [bend left=20] ({(4+\r)*cos(-80)},{(4+\r)*sin(-80)});
	\end{scope}
		\draw[line width=1pt,draw=black] ({(5+\r)*cos(270-\o)},{(5+\r)*sin(270-\o)}) arc (270-\o:-90+\o:5+\r) node[pos=0.5,above] {\small $\defect{s}{1}$};
	\end{tikzpicture}
	}
  \end{array}
\, ,
  &
 	\begin{array}{c}
	\includeTikz{SETICIag}{}
  \end{array}
   &=
  	\begin{array}{c}
	\includeTikz{DefectICIAnnulus}{
	\begin{tikzpicture}[scale=.1]
	\def\o{55};
	\def\r{3};
	\def\dr{3cm};
	\def\l{1.5}
	\filldraw[UFCBackground] (0,0) circle (10cm +\dr);
	\filldraw[draw=white,fill=white] (0,0) circle (\dr );
	\begin{scope}[decoration={markings,mark=at position 0.75 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] ({(4+\r)*cos(-90)},{(4+\r)*sin(-90)})--({(0+\r)*cos(-90)},{(0+\r)*sin(-90)}); 
		\draw[line width=1pt,draw=black,postaction=decorate] ({(10+\r)*cos(-90)},{(10+\r)*sin(-90)})--({(6+\r)*cos(-90)},{(6+\r)*sin(-90)}); 
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.6 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] ({(5+\r)*cos(-100)},{(5+\r)*sin(-100)}) to [bend left=20]  ({(5+\r)*cos(270-\o)},{(5+\r)*sin(270-\o)});
		\draw[line width=1pt,draw=black,postaction=decorate]  ({(5+\r)*cos(\o-90)},{(5+\r)*sin(\o-90)}) to [bend left=20] ({(5+\r)*cos(-80)},{(5+\r)*sin(-80)});
	\end{scope}
		\draw[line width=1pt,draw=black] ({(5+\r)*cos(270-\o)},{(5+\r)*sin(270-\o)}) arc (270-\o:-90+\o:5+\r); 
	\filldraw[draw=black,fill=white] (0-\l,-5-\r-\l)--(0-\l,-5-\r+\l)--(0+\l,-5-\r+\l)--(0+\l,-5-\r-\l)--cycle;
	\node at (0,-5-\r){$a$};
	\node at (-2.25,-4.5){\small  $\g{g}$};
	\node at (-2.25,-11.5){\small $\g{g}$};
	\node at (0,10){ \small $\g{1}$};
	\end{tikzpicture}
	}
  \end{array}
\begin{array}{c}
	\includeTikz{Nabctube}{
	\begin{tikzpicture}[scale=.1]
	\def\o{55};
	\def\r{3};
	\def\dr{3cm};
	\def\l{1.5}
	\filldraw[UFCBackground] (0,0) ellipse ( {2*(11cm + \dr)+1} and {13cm +2*\dr});
	\begin{scope}[xshift=-12.5cm,rotate=60]
	\filldraw[draw=white,fill=white] (0,0) circle (\dr );
	\begin{scope}[decoration={markings,mark=at position 0.75 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] ({(4+\r)*cos(-90)},{(4+\r)*sin(-90)})--({(0+\r)*cos(-90)},{(0+\r)*sin(-90)}); 
		\draw[line width=1pt,draw=black,postaction=decorate] ({(10+\r)*cos(-90)},{(10+\r)*sin(-90)})--({(6+\r)*cos(-90)},{(6+\r)*sin(-90)}); 
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.6 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] ({(5+\r)*cos(-100)},{(5+\r)*sin(-100)}) to [bend left=20]  ({(5+\r)*cos(270-\o)},{(5+\r)*sin(270-\o)});
		\draw[line width=1pt,draw=black,postaction=decorate]  ({(5+\r)*cos(\o-90)},{(5+\r)*sin(\o-90)}) to [bend left=20] ({(5+\r)*cos(-80)},{(5+\r)*sin(-80)});
	\end{scope}
		\draw[line width=1pt,draw=black] ({(5+\r)*cos(270-\o)},{(5+\r)*sin(270-\o)}) arc (270-\o:-90+\o:5+\r); 
	\filldraw[draw=black,fill=white] (0-\l,-5-\r-\l)--(0-\l,-5-\r+\l)--(0+\l,-5-\r+\l)--(0+\l,-5-\r-\l)--cycle;
	\node at (0,-5-\r){$a$};
	\end{scope}
	\begin{scope}[xshift=12.5cm,rotate=-60]
	\filldraw[draw=white,fill=white] (0,0) circle (\dr );
	\begin{scope}[decoration={markings,mark=at position 0.75 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] ({(4+\r)*cos(-90)},{(4+\r)*sin(-90)})--({(0+\r)*cos(-90)},{(0+\r)*sin(-90)}); 
		\draw[line width=1pt,draw=black,postaction=decorate] ({(10+\r)*cos(-90)},{(10+\r)*sin(-90)})--({(6+\r)*cos(-90)},{(6+\r)*sin(-90)}); 
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.6 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] ({(5+\r)*cos(-100)},{(5+\r)*sin(-100)}) to [bend left=20]  ({(5+\r)*cos(270-\o)},{(5+\r)*sin(270-\o)});
		\draw[line width=1pt,draw=black,postaction=decorate]  ({(5+\r)*cos(\o-90)},{(5+\r)*sin(\o-90)}) to [bend left=20] ({(5+\r)*cos(-80)},{(5+\r)*sin(-80)});
	\end{scope}
		\draw[line width=1pt,draw=black] ({(5+\r)*cos(270-\o)},{(5+\r)*sin(270-\o)}) arc (270-\o:-90+\o:5+\r); 
	\filldraw[draw=black,fill=white] (0-\l,-5-\r-\l)--(0-\l,-5-\r+\l)--(0+\l,-5-\r+\l)--(0+\l,-5-\r-\l)--cycle;
	\node at (0,-5-\r){$b$};
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.75 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] (0,-12.5)--(0,-8.5); 
		\draw[line width=1pt,draw=black,postaction=decorate] (0,-19)--(0,-15);
		\draw[line width=1pt,draw=black,postaction=decorate] (0,14)--(0.1,14);
	\end{scope}
	\node[transform shape,draw=black,fill=white,regular polygon,regular polygon sides=3,minimum size=5.5cm] at (0,-7.2){};
	\node at (-.05,-7.3){\small $\mu$};
		\draw[line width=1pt,draw=black] (0,0) ellipse ( {2*(9cm +\dr)+1} and {11cm +\dr});
	\filldraw[draw=black,fill=white] (0-\l,-11-\r-\l)--(0-\l,-11-\r+\l)--(0+\l,-11-\r+\l)--(0+\l,-11-\r-\l)--cycle;
	\node at (0,-11-\r){$c$};
	\end{tikzpicture}
	}
  \end{array}
\, ,
\end{align}
where
\begin{align}
     	\begin{array}{c}
	\includeTikz{Nabctube3}{}
  \end{array}
  :=
   \sum_{\defect{p}{g} \defect{q}{h} \defect{r}{gh}}
  c^{pqr}_\mu
  {d_p^{\frac{1}{4}} d_q^{\frac{1}{4}}}{d_r^{\frac{1}{4}}}
      	\begin{array}{c}
	\includeTikz{DefectNabctube4}{
	\begin{tikzpicture}[scale=.1]
	\def\o{55};
	\def\r{3};
	\def\dr{3cm};
	\def\l{2}
	\filldraw[UFCBackground] (0,-7.2) circle (5cm);
	\begin{scope}[xshift=-12.5cm,rotate=60]
	\begin{scope}[decoration={markings,mark=at position 0.75 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] ({(11.5+\r)*cos(-90)},{(11.5+\r)*sin(-90)})--({(6+\r)*cos(-90)},{(6+\r)*sin(-90)}); 
	\end{scope}
						\node at (0,-6.5){ $\defect{p}{g}$};
	\end{scope}
	\begin{scope}[xshift=12.5cm,rotate=-60]
	\begin{scope}[decoration={markings,mark=at position 0.75 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] ({(11.5+\r)*cos(-90)},{(11.5+\r)*sin(-90)})--({(6+\r)*cos(-90)},{(6+\r)*sin(-90)}); 
	\end{scope}
				\node at (0,-6){ $\defect{q}{h}$};
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.75 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] (0,-12.5)--(0,-7.25); 
	\end{scope}
		\node[anchor=north] at (0,-12.5){ $\defect{r}{gh}$};
	\end{tikzpicture}
	}
  \end{array}

==> (inline-44) <==
\begin{array}{c}
	\includeTikz{DefectICIteleportation5}{
	\begin{tikzpicture}[scale=.1]
	\def\dx{1};
	\def\ddx{1.5};
	\def\dy{.5};
	\def\p{20};
	\def\l{2.5};
	\begin{scope}[rotate=180]
	\filldraw[UFCBackground](0,0)--(30,0)--(30,20)--(0,20)--(0,0);
	\draw[anyon](30,10)--(10+\l,10) ;
	\draw[anyon](10-\l,10)--(0,10) ;
	\draw[anyon](10,10-\l)--(10,0)  ;
	\draw[anyon](10,20)--(10,10+\l) ;
	\draw[draw=black!29,dashed](0,0)--(30,0) (30,20)--(0,20);
	\filldraw[draw=black!29,fill=black!29](\p,0)--(\p+\dx,-\dy)--(\p+\dx,\dy)--(\p,0);
	\filldraw[draw=black!29,fill=black!29](\p,20)--(\p+\dx,20-\dy)--(\p+\dx,20+\dy)--(\p,20);
	\filldraw[draw=black!29,fill=black!29](\p+\ddx,0)--(\p+\dx+\ddx,-\dy)--(\p+\dx+\ddx,\dy)--(\p+\ddx,0);
	\filldraw[draw=black!29,fill=black!29](\p+\ddx,20)--(\p+\dx+\ddx,20-\dy)--(\p+\dx+\ddx,20+\dy)--(\p+\ddx,20);
	\filldraw[draw=black,fill=white] (10-\l,10-\l)--(10-\l,10+\l)--(10+\l,10+\l)--(10+\l,10-\l)--cycle;
	\node at (10,10){\small$\defect{a}{g}$};
	\begin{scope}[xshift=10cm]
		\draw[draw=black,line width=1pt, rounded corners=1.5mm] (20,3)--(16,3)--(16,8)--(4,8)--(4,0);
	\draw[draw=black,line width=1pt, rounded corners=1.5mm] (20,17)--(16,17)--(16,12)--(4,12)--(4,20);
	\begin{scope}[decoration={markings,mark=at position 0.99 with {\arrow{Stealth}}}]
			\draw[draw=black,line width=1pt,postaction=decorate] (11,8)--(10,8);
			\draw[draw=black,line width=1pt,postaction=decorate] (12,12)--(13.5,12);
	\end{scope}
	\node[anchor=west] at (13,5){$\defect{s}{h}$};
	\end{scope}
	\end{scope}
	\end{tikzpicture}
	}
  \end{array}
\begin{array}{c}
	\includeTikz{DefectICIteleportation8}{
	\begin{tikzpicture}[scale=.1]
	\def\dx{1};
	\def\ddx{1.5};
	\def\dy{.5};
	\def\p{20};
	\def\l{2.5};
	\begin{scope}[rotate=180]
	\filldraw[UFCBackground](0,0)--(30,0)--(30,20)--(0,20)--(0,0);
	\draw[vacuum](30,10)--(10+\l,10) ;
	\draw[vacuum](10-\l,10)--(0,10) ;
	\draw[anyon](10,10-\l)--(10,0)  ;
	\draw[anyon](10,20)--(10,10+\l) ;
	\draw[draw=black!29,dashed](0,0)--(30,0) (30,20)--(0,20);
	\filldraw[draw=black!29,fill=black!29](\p,0)--(\p+\dx,-\dy)--(\p+\dx,\dy)--(\p,0);
	\filldraw[draw=black!29,fill=black!29](\p,20)--(\p+\dx,20-\dy)--(\p+\dx,20+\dy)--(\p,20);
	\filldraw[draw=black!29,fill=black!29](\p+\ddx,0)--(\p+\dx+\ddx,-\dy)--(\p+\dx+\ddx,\dy)--(\p+\ddx,0);
	\filldraw[draw=black!29,fill=black!29](\p+\ddx,20)--(\p+\dx+\ddx,20-\dy)--(\p+\dx+\ddx,20+\dy)--(\p+\ddx,20);
	\filldraw[draw=black,fill=white] (10-\l,10-\l)--(10-\l,10+\l)--(10+\l,10+\l)--(10+\l,10-\l)--cycle;
	\node at (10,10){$\vac$};
	\begin{scope}[xshift=10cm]
		\draw[draw=black,line width=1pt, rounded corners=1.5mm] (20,3)--(16,3)--(16,8)--(4,8)--(4,0);
	\draw[draw=black,line width=1pt, rounded corners=1.5mm] (20,17)--(16,17)--(16,12)--(4,12)--(4,20);
	\begin{scope}[decoration={markings,mark=at position 0.99 with {\arrow{Stealth}}}]
			\draw[draw=black,line width=1pt,postaction=decorate] (11,8)--(10,8);
			\draw[draw=black,line width=1pt,postaction=decorate] (12,12)--(13.5,12);
	\end{scope}
	\node[anchor=west] at (13,5){$\defect{s}{g}$};
	\end{scope}
	\end{scope}
	\end{tikzpicture}
	}
  \end{array}
=
\sum_{\defect{s}{g}}
	\begin{array}{c}
	\includeTikz{DefectICIteleportation9}{
	\begin{tikzpicture}[scale=.1]
	\def\dx{1};
	\def\ddx{1.5};
	\def\dy{.5};
	\def\p{20};
	\def\l{2.5};
	\begin{scope}[rotate=180]
	\filldraw[UFCBackground](0,0)--(30,0)--(30,20)--(0,20)--(0,0);
	\draw[vacuum](30,12)--(26,12);
	\draw[vacuum](26,10)--(10+\l,10) ;
	\draw[vacuum](10-\l,10)--(0,10) ;
	\draw[anyon](10,10-\l)--(10,0)  ;
	\draw[anyon](10,20)--(10,10+\l) ;
	\draw[draw=black!29,dashed](0,0)--(30,0) (30,20)--(0,20);
	\filldraw[draw=black!29,fill=black!29](\p,0)--(\p+\dx,-\dy)--(\p+\dx,\dy)--(\p,0);
	\filldraw[draw=black!29,fill=black!29](\p,20)--(\p+\dx,20-\dy)--(\p+\dx,20+\dy)--(\p,20);
	\filldraw[draw=black!29,fill=black!29](\p+\ddx,0)--(\p+\dx+\ddx,-\dy)--(\p+\dx+\ddx,\dy)--(\p+\ddx,0);
	\filldraw[draw=black!29,fill=black!29](\p+\ddx,20)--(\p+\dx+\ddx,20-\dy)--(\p+\dx+\ddx,20+\dy)--(\p+\ddx,20);
	\filldraw[draw=black,fill=white] (10-\l,10-\l)--(10-\l,10+\l)--(10+\l,10+\l)--(10+\l,10-\l)--cycle;
	\node at (10,10){$\dw{g}{\vac}$};
	\begin{scope}[xshift=10cm]
		\draw[draw=black,line width=1pt, rounded corners=1.5mm] (20,3)--(16,3)--(16,17)--(20,17);
	\begin{scope}[decoration={markings,mark=at position 0.99 with {\arrow{Stealth}}}]
			\draw[draw=black,line width=1pt,postaction=decorate] (16,7)--(16,8);
	\end{scope}
	\node[anchor=west] at (15,5){$\defect{s}{g}$};
	\end{scope}
	\end{scope}
	\end{tikzpicture}
	}
  \end{array}
\begin{array}{c}
	\includeTikz{DefectICIteleportation0}{
	\begin{tikzpicture}[scale=.1]
	\def\dx{1};
	\def\ddx{1.5};
	\def\dy{.5};
	\def\p{11.7};
	\begin{scope}[rotate=180]
	\filldraw[UFCBackground](0,0)--(20,0)--(20,20)--(0,20)--(0,0);
	\draw[anyon](20,10)--(0,10);
	\draw[draw=black,line width=1pt, rounded corners=1.5mm] (20,3)--(16,3)--(16,8)--(4,8)--(4,0);
	\draw[draw=black,line width=1pt, rounded corners=1.5mm] (20,17)--(16,17)--(16,12)--(4,12)--(4,20);
	\begin{scope}[decoration={markings,mark=at position 0.99 with {\arrow{Stealth}}}]
			\draw[draw=black,line width=1pt,postaction=decorate] (11,8)--(10,8);
			\draw[draw=black,line width=1pt,postaction=decorate] (11,12)--(13,12);
	\end{scope}
	\node[anchor=west] at (13,5){$\defect{s}{h}$};
	\node[anchor=east] at (-1.25,8.5){$\defect{r}{g}$};
	\draw[draw=black!29,dashed](0,0)--(20,0) (20,20)--(0,20);
	\filldraw[draw=black!29,fill=black!29](\p,0)--(\p+\dx,-\dy)--(\p+\dx,\dy)--(\p,0);
	\filldraw[draw=black!29,fill=black!29](\p,20)--(\p+\dx,20-\dy)--(\p+\dx,20+\dy)--(\p,20);
	\filldraw[draw=black!29,fill=black!29](\p+\ddx,0)--(\p+\dx+\ddx,-\dy)--(\p+\dx+\ddx,\dy)--(\p+\ddx,0);
	\filldraw[draw=black!29,fill=black!29](\p+\ddx,20)--(\p+\dx+\ddx,20-\dy)--(\p+\dx+\ddx,20+\dy)--(\p+\ddx,20);
	\end{scope}
		\end{tikzpicture}
		}
\end{array}

==> (inline-45) <==
\begin{array}{c}
	\includeTikz{DefectICIteleportation6}{
	\begin{tikzpicture}[scale=.1]
	\def\dx{1};
	\def\ddx{1.5};
	\def\dy{.5};
	\def\p{11.7};
	\begin{scope}[rotate=180]
	\filldraw[UFCBackground](5,0)--(20,0)--(20,20)--(5,20)--(5,0);
	\begin{scope}[decoration={markings,mark=at position 0.9 with {\arrow{Stealth}}}]
	\draw[draw=black,line width=1pt,postaction=decorate](20,10)--(5,10);
	\end{scope}
	\draw[draw=black,line width=1pt, rounded corners=1.5mm] (20,3)--(12,3)--(12,8)--(9.5,10);
	\draw[draw=black,line width=1pt, rounded corners=1.5mm] (20,17)--(16,17)--(16,12)--(15,10);
	\begin{scope}[decoration={markings,mark=at position 0.99 with {\arrow{Stealth}}}]
			\draw[draw=black,line width=1pt,postaction=decorate] (12,6.75)--(12,7);
			\draw[draw=black,line width=1pt,postaction=decorate] (19,17)--(19.75,17);
			\draw[draw=black,line width=1pt,postaction=decorate] (17,10)--(16.5,10);
			\draw[draw=black,line width=1pt,postaction=decorate] (12,10)--(11.5,10);
	\end{scope}
	\node[anchor=north] at (14.5,15.5){$\defect{s}{h}$};
	\node[anchor=west] at (12.75,2.5){$\defect{s}{h}$};
	\node[anchor=west] at (20.5,7.75){$\defect{r}{g}$};
	\node[anchor=south] at (7.5,10.25){$\defect{p}{$\act{h}$g} $};
	\node[anchor=north] at (12.5,10.5){$\defect{q}{g\conj{\g{h}}} $};
	\draw[draw=black!29,dashed](5,0)--(20,0) (20,20)--(5,20);
	\filldraw[draw=black!29,fill=black!29](\p,0)--(\p+\dx,-\dy)--(\p+\dx,\dy)--(\p,0);
	\filldraw[draw=black!29,fill=black!29](\p,20)--(\p+\dx,20-\dy)--(\p+\dx,20+\dy)--(\p,20);
	\filldraw[draw=black!29,fill=black!29](\p+\ddx,0)--(\p+\dx+\ddx,-\dy)--(\p+\dx+\ddx,\dy)--(\p+\ddx,0);
	\filldraw[draw=black!29,fill=black!29](\p+\ddx,20)--(\p+\dx+\ddx,20-\dy)--(\p+\dx+\ddx,20+\dy)--(\p+\ddx,20);
	\end{scope}
		\end{tikzpicture}
		}
\end{array}
\begin{array}{c}
	\includeTikz{DefectICIteleportation7}{
	\begin{tikzpicture}[scale=.1]
	\def\dx{-1};
	\def\ddx{-1.5};
	\def\dy{.5};
	\def\p{21.5};
	\def\l{2.5};
	\begin{scope}[rotate=180]
	\filldraw[UFCBackground](0,0)--(-30,0)--(-30,20)--(0,20)--(0,0);
	\draw[anyon](-10-\l,10)--(-30,10) ;
	\draw[anyon](0,10)--(-10+\l,10) ;
	\draw[anyon](-10,10-\l)--(-10,0)  ;
	\draw[anyon](-10,20)--(-10,10+\l) ;
	\draw[draw=black!29,dashed](0,0)--(-30,0) (-30,20)--(0,20);
	\filldraw[draw=black!29,fill=black!29](-\p,0)--(-\p-\dx,-\dy)--(-\p-\dx,\dy)--(-\p,0);
	\filldraw[draw=black!29,fill=black!29](-\p,20)--(-\p-\dx,20-\dy)--(-\p-\dx,20+\dy)--(-\p,20);
	\filldraw[draw=black!29,fill=black!29](-\p-\ddx,0)--(-\p-\dx-\ddx,-\dy)--(-\p-\dx-\ddx,\dy)--(-\p-\ddx,0);
	\filldraw[draw=black!29,fill=black!29](-\p-\ddx,20)--(-\p-\dx-\ddx,20-\dy)--(-\p-\dx-\ddx,20+\dy)--(-\p-\ddx,20);
	\filldraw[draw=black,fill=white] (-10-\l,10-\l)--(-10-\l,10+\l)--(-10+\l,10+\l)--(-10+\l,10-\l)--cycle;
	\node at (-10,10){\small $\defect{a}{g}$};
	\begin{scope}[xshift=-10cm]
		\draw[draw=black,line width=1pt, rounded corners=1.5mm] (-20,3)--(-16,3)--(-16,8)--(-4,8)--(-4,0);
	\draw[draw=black,line width=1pt, rounded corners=1.5mm] (-20,17)--(-16,17)--(-16,12)--(-4,12)--(-4,20);
	\begin{scope}[decoration={markings,mark=at position 0.99 with {\arrow{Stealth}}}]
			\draw[draw=black,line width=1pt,postaction=decorate] (-11,8)--(-12,8);
			\draw[draw=black,line width=1pt,postaction=decorate] (-10,12)--(-9,12);
	\end{scope}
	\node[anchor=east] at (-13,5){$\defect{s}{h}$};
	\end{scope}
	\end{scope}
	\end{tikzpicture}
	}
  \end{array}
\begin{array}{c}
	\includeTikz{UactionNabctube}{
	\begin{tikzpicture}[scale=.1]
	\def\o{55};
	\def\r{3};
	\def\dr{3cm};
	\def\l{1.5}
	\def\e{1.}
	\def\ec{1.cm}
	\filldraw[UFCBackground] (0,0) ellipse ( {2*(11cm + \dr)+1} and {13cm +2*\dr});
	\filldraw[line width=.3pt ,draw=black!30,fill=black!30] (0,0) ellipse ( {2*(9cm +\dr)+1-\ec} and {11cm +\dr-\ec});
	\begin{scope}[xshift=-12.5cm,rotate=60]
	\filldraw[UFCBackground] (0,0) circle (5+\r +\e);
	\filldraw[draw=white,fill=white] (0,0) circle (\dr );
		\draw[line width=15pt,UFCBackground] ({(10+\r)*cos(-90)},{(10+\r)*sin(-90)})--({(6+\r)*cos(-90)},{(6+\r)*sin(-90)}); 
	\begin{scope}[decoration={markings,mark=at position 0.75 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] ({(4+\r)*cos(-90)},{(4+\r)*sin(-90)})--({(0+\r)*cos(-90)},{(0+\r)*sin(-90)}); 
		\draw[line width=1pt,draw=black,postaction=decorate] ({(10+\r)*cos(-90)},{(10+\r)*sin(-90)})--({(6+\r)*cos(-90)},{(6+\r)*sin(-90)}); 
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.6 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] ({(5+\r)*cos(-100)},{(5+\r)*sin(-100)}) to [bend left=20]  ({(5+\r)*cos(270-\o)},{(5+\r)*sin(270-\o)});
		\draw[line width=1pt,draw=black,postaction=decorate]  ({(5+\r)*cos(\o-90)},{(5+\r)*sin(\o-90)}) to [bend left=20] ({(5+\r)*cos(-80)},{(5+\r)*sin(-80)});
	\end{scope}
		\draw[line width=1pt,draw=black] ({(5+\r)*cos(270-\o)},{(5+\r)*sin(270-\o)}) arc (270-\o:-90+\o:5+\r); 
	\filldraw[draw=black,fill=white] (0-\l,-5-\r-\l)--(0-\l,-5-\r+\l)--(0+\l,-5-\r+\l)--(0+\l,-5-\r-\l)--cycle;
	\node at (0,-5-\r){$a$};
	\end{scope}
	\begin{scope}[xshift=12.5cm,rotate=-60]
	\filldraw[UFCBackground] (0,0) circle (5+\r+\e );
	\filldraw[draw=white,fill=white] (0,0) circle (\dr );
		\draw[line width=15pt,UFCBackground] ({(10+\r)*cos(-90)},{(10+\r)*sin(-90)})--({(6+\r)*cos(-90)},{(6+\r)*sin(-90)}); 
	\begin{scope}[decoration={markings,mark=at position 0.75 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] ({(4+\r)*cos(-90)},{(4+\r)*sin(-90)})--({(0+\r)*cos(-90)},{(0+\r)*sin(-90)}); 
		\draw[line width=1pt,draw=black,postaction=decorate] ({(10+\r)*cos(-90)},{(10+\r)*sin(-90)})--({(6+\r)*cos(-90)},{(6+\r)*sin(-90)}); 
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.6 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] ({(5+\r)*cos(-100)},{(5+\r)*sin(-100)}) to [bend left=20]  ({(5+\r)*cos(270-\o)},{(5+\r)*sin(270-\o)});
		\draw[line width=1pt,draw=black,postaction=decorate]  ({(5+\r)*cos(\o-90)},{(5+\r)*sin(\o-90)}) to [bend left=20] ({(5+\r)*cos(-80)},{(5+\r)*sin(-80)});
	\end{scope}
		\draw[line width=1pt,draw=black] ({(5+\r)*cos(270-\o)},{(5+\r)*sin(270-\o)}) arc (270-\o:-90+\o:5+\r); 
	\filldraw[draw=black,fill=white] (0-\l,-5-\r-\l)--(0-\l,-5-\r+\l)--(0+\l,-5-\r+\l)--(0+\l,-5-\r-\l)--cycle;
	\node at (0,-5-\r){$b$};
	\end{scope}
		\draw[line width=15pt,UFCBackground] (0,-14)--(0,-8); 
	\begin{scope}[decoration={markings,mark=at position 0.75 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] (0,-12.5)--(0,-8.5); 
		\draw[line width=1pt,draw=black,postaction=decorate] (0,-19)--(0,-15);
		\draw[line width=1pt,draw=black,postaction=decorate] (0,14)--(0.1,14);
	\end{scope}
	\node[transform shape,draw=black,fill=white,regular polygon,regular polygon sides=3,minimum size=5.5cm] at (0,-7.2){};
	\node at (-.05,-7.3){\small $\mu$};
		\draw[line width=1pt,draw=black] (0,0) ellipse ( {2*(9cm +\dr)+1} and {11cm +\dr});
		\filldraw[draw=black,fill=white] (0-\l,-11-\r-\l)--(0-\l,-11-\r+\l)--(0+\l,-11-\r+\l)--(0+\l,-11-\r-\l)--cycle;
	\node at (0,-11-\r){$c$};
	\node at (0,8){$\g{k}$};
	\end{tikzpicture}
	}
  \end{array}
  =
      	\begin{array}{c}
	\includeTikz{UactionNabctube2}{
	\begin{tikzpicture}[scale=.1]
	\def\o{55};
	\def\r{3};
	\def\dr{3cm};
	\def\l{2}
	\filldraw[UFCBackground] (0,0) ellipse ( {2*(11cm + \dr)+1} and {13cm +2*\dr});
	\begin{scope}[xshift=-12.5cm,rotate=60]
	\filldraw[draw=white,fill=white] (0,0) circle (\dr );
	\begin{scope}[decoration={markings,mark=at position 0.75 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] ({(4+\r)*cos(-90)},{(4+\r)*sin(-90)})--({(0+\r)*cos(-90)},{(0+\r)*sin(-90)}); 
		\draw[line width=1pt,draw=black,postaction=decorate] ({(10+\r)*cos(-90)},{(10+\r)*sin(-90)})--({(6+\r)*cos(-90)},{(6+\r)*sin(-90)}); 
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.6 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] ({(5+\r)*cos(-100)},{(5+\r)*sin(-100)}) to [bend left=20]  ({(5+\r)*cos(270-\o)},{(5+\r)*sin(270-\o)});
		\draw[line width=1pt,draw=black,postaction=decorate]  ({(5+\r)*cos(\o-90)},{(5+\r)*sin(\o-90)}) to [bend left=20] ({(5+\r)*cos(-80)},{(5+\r)*sin(-80)});
	\end{scope}
		\draw[line width=1pt,draw=black] ({(5+\r)*cos(270-\o)},{(5+\r)*sin(270-\o)}) arc (270-\o:-90+\o:5+\r); 
	\filldraw[draw=black,fill=white] (0-\l,-5-\r-\l)--(0-\l,-5-\r+\l)--(0+\l,-5-\r+\l)--(0+\l,-5-\r-\l)--cycle;
	\node at (0,-5-\r){\tiny $\dw{k}{a}$};
	\end{scope}
	\begin{scope}[xshift=12.5cm,rotate=-60]
	\filldraw[draw=white,fill=white] (0,0) circle (\dr );
	\begin{scope}[decoration={markings,mark=at position 0.75 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] ({(4+\r)*cos(-90)},{(4+\r)*sin(-90)})--({(0+\r)*cos(-90)},{(0+\r)*sin(-90)}); 
		\draw[line width=1pt,draw=black,postaction=decorate] ({(10+\r)*cos(-90)},{(10+\r)*sin(-90)})--({(6+\r)*cos(-90)},{(6+\r)*sin(-90)}); 
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.6 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] ({(5+\r)*cos(-100)},{(5+\r)*sin(-100)}) to [bend left=20]  ({(5+\r)*cos(270-\o)},{(5+\r)*sin(270-\o)});
		\draw[line width=1pt,draw=black,postaction=decorate]  ({(5+\r)*cos(\o-90)},{(5+\r)*sin(\o-90)}) to [bend left=20] ({(5+\r)*cos(-80)},{(5+\r)*sin(-80)});
	\end{scope}
		\draw[line width=1pt,draw=black] ({(5+\r)*cos(270-\o)},{(5+\r)*sin(270-\o)}) arc (270-\o:-90+\o:5+\r); 
	\filldraw[draw=black,fill=white] (0-\l,-5-\r-\l)--(0-\l,-5-\r+\l)--(0+\l,-5-\r+\l)--(0+\l,-5-\r-\l)--cycle;
	\node at (0,-5-\r){\tiny $\dw{k}{b}$};
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.75 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] (0,-12.5)--(0,-8.5); 
		\draw[line width=1pt,draw=black,postaction=decorate] (0,-19)--(0,-15);
		\draw[line width=1pt,draw=black,postaction=decorate] (0,14)--(0.1,14);
	\end{scope}
	\node[transform shape,draw=black,fill=white,regular polygon,regular polygon sides=3,minimum size=5.5cm] at (0,-7.2){};
	\node at (0.1,-7.5){\scriptsize $\g{\tiny{k}}\mu$};
		\draw[line width=1pt,draw=black] (0,0) ellipse ( {2*(9cm +\dr)+1} and {11cm +\dr});
	\filldraw[draw=black,fill=white] (0-\l,-11-\r-\l)--(0-\l,-11-\r+\l)--(0+\l,-11-\r+\l)--(0+\l,-11-\r-\l)--cycle;
	\node at (0.1,-11-\r){\tiny $\dw{k$\dagger$}{c}$};
	\end{tikzpicture}
	}
  \end{array}
\begin{array}{c}
	\includeTikz{DefectNabctube3}{
	\begin{tikzpicture}[scale=.1]
	\def\o{55};
	\def\r{3};
	\def\dr{3cm};
	\def\l{2}
	\filldraw[UFCBackground] (0,-7.2) circle (5cm);
	\begin{scope}[xshift=-12.5cm,rotate=60]
	\begin{scope}[decoration={markings,mark=at position 0.75 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] ({(10+\r)*cos(-90)},{(10+\r)*sin(-90)})--({(6+\r)*cos(-90)},{(6+\r)*sin(-90)}); 
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.6 with {\arrow{stealth}}}]
	\end{scope}
	\end{scope}
	\begin{scope}[xshift=12.5cm,rotate=-60]
	\begin{scope}[decoration={markings,mark=at position 0.75 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] ({(10+\r)*cos(-90)},{(10+\r)*sin(-90)})--({(6+\r)*cos(-90)},{(6+\r)*sin(-90)}); 
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.6 with {\arrow{stealth}}}]
	\end{scope}
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.75 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] (0,-12.5)--(0,-8.5); 
	\end{scope}
	\node[transform shape,draw=black,fill=white,regular polygon,regular polygon sides=3,minimum size=5.5cm] at (0,-7.2){};
	\node at (0.1,-7.5){\scriptsize $\g{\tiny{k}}\mu$};
	\end{tikzpicture}
	}
  \end{array}
 : =
  \sum_\defect{s}{k}
  \frac{\qd^4}{d_s^2}
   	\begin{array}{c}
	\includeTikz{DefectNabctube2}{
	\begin{tikzpicture}[scale=.1]
	\def\o{55};
	\def\r{3};
	\def\dr{3cm};
	\def\l{2.1}
	\filldraw[UFCBackground] (0,-7.2) circle (11.5cm);
	\draw[line width=1pt, draw=black] (0,-7.25) circle (6.75cm);
	\begin{scope}[xshift=-12.5cm,rotate=60]
	\begin{scope}[decoration={markings,mark=at position 0.85 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] ({(4+\r)*cos(-90)},{(4+\r)*sin(-90)})--({(0+\r)*cos(-90)},{(0+\r)*sin(-90)}); 
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.6 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] ({(10+\r)*cos(-90)},{(10+\r)*sin(-90)})--({(6+\r)*cos(-90)},{(6+\r)*sin(-90)}); 
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.6 with {\arrow{stealth}}}]
	\end{scope}
	\filldraw[draw=black,fill=white] (0-\l,-5-\r-\l)--(0-\l,-5-\r+\l)--(0+\l,-5-\r+\l)--(0+\l,-5-\r-\l)--cycle;
	\node at (-0.1,-5-\r){ \tiny ${\dw{k$\dagger$}{a}}$};
	\end{scope}
	\begin{scope}[xshift=12.5cm,rotate=-60]
	\begin{scope}[decoration={markings,mark=at position 0.85 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] ({(4+\r)*cos(-90)},{(4+\r)*sin(-90)})--({(0+\r)*cos(-90)},{(0+\r)*sin(-90)}); 
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.6 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] ({(10+\r)*cos(-90)},{(10+\r)*sin(-90)})--({(6+\r)*cos(-90)},{(6+\r)*sin(-90)}); 
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.6 with {\arrow{stealth}}}]
	\end{scope}
	\filldraw[draw=black,fill=white] (0-\l,-5-\r-\l)--(0-\l,-5-\r+\l)--(0+\l,-5-\r+\l)--(0+\l,-5-\r-\l)--cycle;
	\node at (0.05,-5-\r-.25){\tiny ${\dw{k$\dagger$}{b}}$};
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] (0,-12.5)--(0,-8.5); 
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.6 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] (0,-19)--(0,-15);
		\draw[line width=1pt,draw=black,postaction=decorate] (0.1,-.5)--(0.15,-.5);
	\end{scope}
	\node[transform shape,draw=black,fill=white,regular polygon,regular polygon sides=3,minimum size=5.5cm] at (0,-7.2){};
	\node at (-.05,-7.3){\small $\mu$};
	\filldraw[draw=black,fill=white] (0-\l,-11-\r-\l)--(0-\l,-11-\r+\l)--(0+\l,-11-\r+\l)--(0+\l,-11-\r-\l)--cycle;
	\node at (0,-11-\r-.1){\tiny $\dw{k}{c}$};
	\node at (-1,1.5){$\defect{s}{k}$};
	\end{tikzpicture}
	}
  \end{array}
  =
  \sum_{\nu} [\splitact{k}{a,b;c}]^\mu_\nu
      	\begin{array}{c}
	\includeTikz{DefectNabctube5}{
	\begin{tikzpicture}[scale=.1]
	\def\o{55};
	\def\r{3};
	\def\dr{3cm};
	\def\l{2}
	\filldraw[UFCBackground] (0,-7.2) circle (5cm);
	\begin{scope}[xshift=-12.5cm,rotate=60]
	\begin{scope}[decoration={markings,mark=at position 0.75 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] ({(10+\r)*cos(-90)},{(10+\r)*sin(-90)})--({(6+\r)*cos(-90)},{(6+\r)*sin(-90)}); 
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.6 with {\arrow{stealth}}}]
	\end{scope}
	\end{scope}
	\begin{scope}[xshift=12.5cm,rotate=-60]
	\begin{scope}[decoration={markings,mark=at position 0.75 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] ({(10+\r)*cos(-90)},{(10+\r)*sin(-90)})--({(6+\r)*cos(-90)},{(6+\r)*sin(-90)}); 
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.6 with {\arrow{stealth}}}]
	\end{scope}
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.75 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] (0,-12.5)--(0,-8.5); 
	\end{scope}
	\node[transform shape,draw=black,fill=white,regular polygon,regular polygon sides=3,minimum size=5.5cm] at (0,-7.2){};
	\node at (-.05,-7.3){\small $\nu$};
	\end{tikzpicture}
	}
  \end{array}

==> (inline-46) <==
\begin{array}{c}
	\includeTikz{DefectRabmatrix0}{
	\begin{tikzpicture}[scale=.1]
	\def\o{55};
	\def\r{3};
	\def\dr{3cm};
	\def\l{2}
	\filldraw[UFCBackground] (0,0) ellipse ( {2*(11cm + \dr)+1} and {13cm +2*\dr});
	\begin{scope}[xshift=-11.5cm]
	\filldraw[draw=white,fill=white] (0,0) circle (\dr );
	\begin{scope}[decoration={markings,mark=at position 0.75 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] ({(4+\r)*cos(-90)},{(4+\r)*sin(-90)})--({(0+\r)*cos(-90)},{(0+\r)*sin(-90)}); 
		\draw[line width=1pt,draw=black,postaction=decorate] ({(14.5+\r)*cos(-90)},{(14.5+\r)*sin(-90)})--({(6+\r)*cos(-90)},{(6+\r)*sin(-90)}); 
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.6 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] ({(5+\r)*cos(-100)},{(5+\r)*sin(-100)}) to [bend left=20]  ({(5+\r)*cos(270-\o)},{(5+\r)*sin(270-\o)});
		\draw[line width=1pt,draw=black,postaction=decorate]  ({(5+\r)*cos(\o-90)},{(5+\r)*sin(\o-90)}) to [bend left=20] ({(5+\r)*cos(-80)},{(5+\r)*sin(-80)});
	\end{scope}
		\draw[line width=1pt,draw=black] ({(5+\r)*cos(270-\o)},{(5+\r)*sin(270-\o)}) arc (270-\o:-90+\o:5+\r); 
	\filldraw[draw=black,fill=white] (0-\l,-5-\r-\l)--(0-\l,-5-\r+\l)--(0+\l,-5-\r+\l)--(0+\l,-5-\r-\l)--cycle;
	\node at (0,-5-\r){$\defect{b}{h}$};
	\end{scope}
	\begin{scope}[xshift=11.5cm]
	\filldraw[draw=white,fill=white] (0,0) circle (\dr );
	\begin{scope}[decoration={markings,mark=at position 0.75 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] ({(4+\r)*cos(-90)},{(4+\r)*sin(-90)})--({(0+\r)*cos(-90)},{(0+\r)*sin(-90)}); 
		\draw[line width=1pt,draw=black,postaction=decorate] ({(14.5+\r)*cos(-90)},{(14.5+\r)*sin(-90)})--({(6+\r)*cos(-90)},{(6+\r)*sin(-90)}); 
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.6 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] ({(5+\r)*cos(-100)},{(5+\r)*sin(-100)}) to [bend left=20]  ({(5+\r)*cos(270-\o)},{(5+\r)*sin(270-\o)});
		\draw[line width=1pt,draw=black,postaction=decorate]  ({(5+\r)*cos(\o-90)},{(5+\r)*sin(\o-90)}) to [bend left=20] ({(5+\r)*cos(-80)},{(5+\r)*sin(-80)});
	\end{scope}
		\draw[line width=1pt,draw=black] ({(5+\r)*cos(270-\o)},{(5+\r)*sin(270-\o)}) arc (270-\o:-90+\o:5+\r); 
	\filldraw[draw=black,fill=white] (0-\l,-5-\r-\l)--(0-\l,-5-\r+\l)--(0+\l,-5-\r+\l)--(0+\l,-5-\r-\l)--cycle;
	\node at (0,-5-\r){$\defect{a}{g}$};
	\end{scope}
	\draw[white, line width=3pt] (0,0) ellipse ( {2*(11cm + \dr)+1} and {13cm +2*\dr});
	\end{tikzpicture}
	}
  \end{array}
\xrightarrow[]{\text{Exchange}}
   	\begin{array}{c}
	\includeTikz{DefectRabmatrix1}{
	\begin{tikzpicture}[scale=.1]
	\def\o{55};
	\def\t{50};
	\def\e{50};
	\def\de{1.1};
	\def\f{-10};
	\def\v{6.5};
	\def\r{3};
	\def\dr{3cm};
	\def\l{2.1}
	\filldraw[UFCBackground] (0,0) ellipse ( {2*(11cm + \dr)+1} and {13cm +2*\dr});
	\begin{scope}[xshift=-11.5cm,rotate=40]
	\filldraw[line width=.3pt ,draw=black!30,fill=black!30] ({(5+\v)*cos(180+\e-\t)},{(5+\v)*sin(180+\e-\t)-12.5}) -- ({(5+\v)*cos(180+\e-\t)},{(5+\v)*sin(180+\e-\t)}) arc (180+\e-\t:-90+\t:5+\v) --  ({(5+\v)*cos(270+\f-80)+23*cos(-40)},{(5+\v)*sin(270+\f-80)+23*sin(-40)}) arc (270+\f-80:270-\t-80:5+\v) -- ({(5+\v)*cos(270+\f-80)+23*cos(-40)},{(5+\v)*sin(270+\f-80)+23*sin(-40)}) to [bend right=50] ({(6+\r)*cos(-90-80)+23*cos(-40)},{(6+\r)*sin(-90-80)+23*sin(-40)}) -- cycle;
	\filldraw[UFCBackground] ({(5+\v)*cos(270+\f-80)+23*cos(-40)},{(5+\v)*sin(270+\f-80)+23*sin(-40)}) arc (270+\f-80:270-\t-80:5+\v);
	\draw[line width=6pt,draw=black!10!white!80]  ({(5+\v)*cos(180+\e-\t)},{(5+\v)*sin(180+\e-\t)-12.75}) -- ({(5+\v)*cos(180+\e-\t)},{(5+\v)*sin(180+\e-\t)}) arc (180+\e-\t:-90+\t:5+\v) --  ({(5+\v)*cos(270+\f-80)+23*cos(-40)},{(5+\v)*sin(270+\f-80)+23*sin(-40)}) arc (270+\f-80:270-\t-80:5+\v) -- ({(5+\v)*cos(270+\f-80)+23*cos(-40)},{(5+\v)*sin(270+\f-80)+23*sin(-40)}) to [bend right=50] ({(6+\r)*cos(-90-80)+23*cos(-40)},{(6+\r)*sin(-90-80)+23*sin(-40)});
	\draw[line width=1pt,draw=black] ({(5+\v)*cos(270+\f-80)+23*cos(-40)},{(5+\v)*sin(270+\f-80)+23*sin(-40)}) to [bend right=50] ({(6+\r)*cos(-90-80)+23*cos(-40)},{(6+\r)*sin(-90-80)+23*sin(-40)});
	\draw[line width=1pt,draw=black] ({(5+\v)*cos(270+\f-80)+23*cos(-40)},{(5+\v)*sin(270+\f-80)+23*sin(-40)}) arc (270+\f-80:270-\t-80:5+\v);
	\filldraw[UFCBackground] (0,0) circle (5+\r +\de);
	\filldraw[draw=white,fill=white] (0,0) circle (\dr );
	\begin{scope}[decoration={markings,mark=at position 0.75 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] ({(4+\r)*cos(-90)},{(4+\r)*sin(-90)})--({(0+\r)*cos(-90)},{(0+\r)*sin(-90)}); 
		\draw[line width=15pt,draw=black!10!white!80] ({(21.5+\r)*cos(-90)},{(21.5+\r)*sin(-90)})--({(5.5+\r)*cos(-90)},{(5.5+\r)*sin(-90)}); 
		\draw[line width=1pt,draw=black,postaction=decorate] ({(21.5+\r)*cos(-90)},{(21.5+\r)*sin(-90)})--({(6+\r)*cos(-90)},{(6+\r)*sin(-90)}); 
		\draw[line width=1pt,draw=black,postaction=decorate] ({(5+\v)*cos(180+\e-\t)},{(5+\v)*sin(180+\e-\t)-12.5}) -- ({(5+\v)*cos(180+\e-\t)},{(5+\v)*sin(180+\e-\t)});
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.6 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] ({(5+\r)*cos(-100)},{(5+\r)*sin(-100)}) to [bend left=20]  ({(5+\r)*cos(270-\o)},{(5+\r)*sin(270-\o)});
		\draw[line width=1pt,draw=black,postaction=decorate]  ({(5+\r)*cos(\o-90)},{(5+\r)*sin(\o-90)}) to [bend left=20] ({(5+\r)*cos(-80)},{(5+\r)*sin(-80)});
	\end{scope}
		\draw[line width=1pt,draw=black] ({(5+\r)*cos(270-\o)},{(5+\r)*sin(270-\o)}) arc (270-\o:-90+\o:5+\r); 
	\filldraw[draw=black,fill=white] (0-\l,-5-\r-\l)--(0-\l,-5-\r+\l)--(0+\l,-5-\r+\l)--(0+\l,-5-\r-\l)--cycle;
	\node at (-0.1,-5-\r){\tiny $\dw{h$\dagger$}{a}$};
	\node at (-7.5,-5-\r-2){$\g{h}$};
	\draw[line width=1pt,draw=black] ({(5+\v)*cos(180+\e-\t)},{(5+\v)*sin(180+\e-\t)}) arc (180+\e-\t:-90+\t:5+\v);
	\end{scope}
	\begin{scope}[xshift=11.5cm,rotate=-40]
	\filldraw[draw=white,fill=white] (0,0) circle (\dr );
	\begin{scope}[decoration={markings,mark=at position 0.75 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] ({(4+\r)*cos(-90)},{(4+\r)*sin(-90)})--({(0+\r)*cos(-90)},{(0+\r)*sin(-90)}); 
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.6 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] ({(5+\r)*cos(-100)},{(5+\r)*sin(-100)}) to [bend left=20]  ({(5+\r)*cos(270-\o)},{(5+\r)*sin(270-\o)});
		\draw[line width=1pt,draw=black,postaction=decorate]  ({(5+\r)*cos(\o-90)},{(5+\r)*sin(\o-90)}) to [bend left=20] ({(5+\r)*cos(-80)},{(5+\r)*sin(-80)});
	\end{scope}
		\draw[line width=1pt,draw=black] ({(5+\r)*cos(270-\o)},{(5+\r)*sin(270-\o)}) arc (270-\o:-90+\o:5+\r); 
	\filldraw[draw=black,fill=white] (0-\l,-5-\r-\l)--(0-\l,-5-\r+\l)--(0+\l,-5-\r+\l)--(0+\l,-5-\r-\l)--cycle;
	\node at (0,-5-\r+.25){\small $\defect{b}{h}$};
	\end{scope}
	\draw[white, line width=5pt] (0,0) ellipse ( {2*(11cm + \dr)+1+17} and {13cm +2*\dr+17});
	\end{tikzpicture}
	}
  \end{array}
  \\
  =
 \sum_{ \defect{s}{h}} \frac{\qd_\g{1}^2}{d_s}
    	\begin{array}{c}
	\includeTikz{DefectRabmatrix2}{
	\begin{tikzpicture}[scale=.1]
	\def\o{55};
	\def\r{3};
	\def\dr{3cm};
	\def\l{2.1}
	\def\ll{2.3}
	\def\x{13.25}
	\filldraw[UFCBackground] (0,0) ellipse ( {2*(11cm + \dr)+1} and {13cm +2*\dr});
	\begin{scope}[xshift=-11.5cm,rotate=45]
	\filldraw[draw=white,fill=white] (0,0) circle (\dr );
	\begin{scope}[decoration={markings,mark=at position 0.75 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] ({(4+\r)*cos(-90)},{(4+\r)*sin(-90)})--({(0+\r)*cos(-90)},{(0+\r)*sin(-90)}); 
		\draw[line width=1pt,draw=black,postaction=decorate] ({(\x+\r)*cos(-90)},{(\x+\r)*sin(-90)})--({(6+\r)*cos(-90)},{(6+\r)*sin(-90)}); 
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.5 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] (0,-26)--({(\x+\r)*cos(-90)},{(\x+\r)*sin(-90)});
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.6 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] ({(5+\r)*cos(-100)},{(5+\r)*sin(-100)}) to [bend left=20]  ({(5+\r)*cos(270-\o)},{(5+\r)*sin(270-\o)});
		\draw[line width=1pt,draw=black,postaction=decorate]  ({(5+\r)*cos(\o-90)},{(5+\r)*sin(\o-90)}) to [bend left=20] ({(5+\r)*cos(-80)},{(5+\r)*sin(-80)});
	\end{scope}
		\draw[line width=1pt,draw=black] ({(5+\r)*cos(270-\o)},{(5+\r)*sin(270-\o)}) arc (270-\o:-90+\o:5+\r); 
	\filldraw[draw=black,fill=white] (0-\l,-5-\r-\l)--(0-\l,-5-\r+\l)--(0+\l,-5-\r+\l)--(0+\l,-5-\r-\l)--cycle;
	\node at (0,-5.1-\r){\footnotesize $\act{h} a$};
	\end{scope}
	\begin{scope}[xshift=11.5cm,rotate=-45]
	\filldraw[draw=white,fill=white] (0,0) circle (\dr );
	\begin{scope}[decoration={markings,mark=at position 0.75 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] ({(4+\r)*cos(-90)},{(4+\r)*sin(-90)})--({(0+\r)*cos(-90)},{(0+\r)*sin(-90)}); 
		\draw[line width=1pt,draw=black,postaction=decorate] ({(\x+\r)*cos(-90)},{(\x+\r)*sin(-90)})--({(6+\r)*cos(-90)},{(6+\r)*sin(-90)}); 
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.5 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] (0,-26)--({(\x+\r)*cos(-90)},{(\x+\r)*sin(-90)});
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.6 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] ({(5+\r)*cos(-100)},{(5+\r)*sin(-100)}) to [bend left=20]  ({(5+\r)*cos(270-\o)},{(5+\r)*sin(270-\o)});
		\draw[line width=1pt,draw=black,postaction=decorate]  ({(5+\r)*cos(\o-90)},{(5+\r)*sin(\o-90)}) to [bend left=20] ({(5+\r)*cos(-80)},{(5+\r)*sin(-80)});
	\end{scope}
		\draw[line width=1pt,draw=black] ({(5+\r)*cos(270-\o)},{(5+\r)*sin(270-\o)}) arc (270-\o:-90+\o:5+\r); 
	\filldraw[draw=black,fill=white] (0-\l,-5-\r-\l)--(0-\l,-5-\r+\l)--(0+\l,-5-\r+\l)--(0+\l,-5-\r-\l)--cycle;
	\node at (0,-5-\r){$\defect{b}{h}$};
	\node[anchor=south] at (-1,-5-\r-17.5){$\defect{s}{h}$};
	\filldraw[draw=black,fill=white] (0-\ll,-\x-\r-\ll)--(0-\ll,-\x-\r+\ll)--(0+\ll,-\x-\r+\ll)--(0+\ll,-\x-\r-\ll)--cycle;
	\node at (0-.1,-\r-\x-0.05){\tiny $\dw{h$\dagger$}{a}$};
	\end{scope}
	\draw[white, line width=3pt] (0,0) ellipse ( {2*(11cm + \dr)+1} and {13cm +2*\dr});
	\end{tikzpicture}
	}
  \end{array}
\begin{array}{c}
	\includeTikz{DefectRabmatrix3}{
	\begin{tikzpicture}[scale=.1]
	\def\o{55};
	\def\r{3};
	\def\dr{3cm};
	\def\l{2.35}
	\def\ll{6}
	\def\x{13.25}
	\begin{scope}[xshift=11.5cm,rotate=-45]
	\filldraw[UFCBackground] (0-\ll,-\x-\r-\ll)--(0-\ll,-\x-\r+\ll)--(0+\ll,-\x-\r+\ll)--(0+\ll,-\x-\r-\ll)--cycle;
	\begin{scope}[decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] (0,-\x-\r) -- (0,-\x-\r+\ll);
		\draw[line width=1pt,draw=black,postaction=decorate] (0,-\x-\r) -- (-\ll,-\x-\r);
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.5 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] (0,-\x-\r-\ll) -- (0,-\x-\r);
		\draw[line width=1pt,draw=black,postaction=decorate] (\ll,-\x-\r) -- (0,-\x-\r);
	\end{scope}
	\filldraw[draw=black,fill=white] (0-\l,-\x-\r-\l)--(0-\l,-\x-\r+\l)--(0+\l,-\x-\r+\l)--(0+\l,-\x-\r-\l)--cycle;
	\node at (0-0,-\r-\x-.2) {\tiny $\dw{h$\dagger$}{a}$};
	\node[anchor=west] at (-1.5-.5,\ll-\r-\x+.5){$s^{b}_{\g{h}}$};
	\node[anchor=east] at (-\ll-1.5,+1.5-\r-\x+1.5){$s^{\act{h}a}_{\act{h}\g{g}}$};
	\node[anchor=east] at (-\ll+16.5,+1.5-\r-\x+1){$s^{a}_{\g{g}}$};
	\end{scope}
	\end{tikzpicture}
	}
  \end{array}

==> (inline-47) <==
\begin{array}{c}
	\includeTikz{DefectRabc0}{
	\begin{tikzpicture}[scale=.1]
	\def\o{55};
	\def\r{3};
	\def\dr{3cm};
	\def\l{2.35}
	\def\ll{6}
	\def\x{13.25}
	\def\z{1.25}	
	\def\y{2cm}	
	\filldraw[UFCBackground] (0,-2.95) ellipse ( {7.5cm} and {9.7cm});
	\begin{scope}[decoration={markings,mark=at position 0.5 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] (\z,-6.5) to [bend right = 60] (\z,-.5);
		\draw[line width=1pt,draw=black,postaction=decorate] (-\z,-6.5) to [bend left = 60] (-\z,-.5);
	\end{scope}
	\begin{scope}[xshift=-12.5cm,rotate=60]
	\begin{scope}[decoration={markings,mark=at position 0.75 with {\arrow{stealth}}}] 
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.6 with {\arrow{stealth}}}]
	\end{scope}
	\end{scope}
	\begin{scope}[xshift=12.5cm,rotate=-60]
	\begin{scope}[decoration={markings,mark=at position 0.75 with {\arrow{stealth}}}]
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.6 with {\arrow{stealth}}}]
	\end{scope}
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.75 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] (0,-12.5)--(0,-8.5); 
	\end{scope}
	\node[transform shape,draw=black,fill=white,regular polygon,regular polygon sides=3,minimum size=5.5cm] at (0,-7.2){};
	\node at (-.05,-7.3){\small $\mu$};
	\begin{scope}[yshift=12cm,xshift=11.5cm,rotate=-45]
	\begin{scope}[decoration={markings,mark=at position 0.8 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] (0,-\x-\r) -- (0,-\x-\r+\ll);
		\draw[line width=1pt,draw=black,postaction=decorate] (0,-\x-\r) -- (-\ll,-\x-\r);
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.5 with {\arrow{stealth}}}]
	\end{scope}
	\filldraw[draw=black,fill=white] (0-\l,-\x-\r-\l)--(0-\l,-\x-\r+\l)--(0+\l,-\x-\r+\l)--(0+\l,-\x-\r-\l)--cycle;
	\node at (0-.1,-\r-\x-.1) {\tiny $\dw{h$\dagger$}{a}$};
	\end{scope}
	\draw[draw=white,line width=1.5pt] (0,-2.95) ellipse ( {7.5cm} and {9.7cm});
	\end{tikzpicture}
	}
  \end{array}
  =
  \rmatrix{{\act{h}\defect{a}{g} \defect{b}{h}}}{\defect{c}{hg}}
    	\begin{array}{c}
	\includeTikz{Rabc1}{
	\begin{tikzpicture}[scale=.1]
	\def\o{55};
	\def\r{3};
	\def\dr{3cm};
	\def\l{2}
	\filldraw[UFCBackground] (0,-7.2) circle (5cm);
	\begin{scope}[xshift=-12.5cm,rotate=60]
	\begin{scope}[decoration={markings,mark=at position 0.75 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] ({(10+\r)*cos(-90)},{(10+\r)*sin(-90)})--({(6+\r)*cos(-90)},{(6+\r)*sin(-90)}); 
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.6 with {\arrow{stealth}}}]
	\end{scope}
	\end{scope}
	\begin{scope}[xshift=12.5cm,rotate=-60]
	\begin{scope}[decoration={markings,mark=at position 0.75 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] ({(10+\r)*cos(-90)},{(10+\r)*sin(-90)})--({(6+\r)*cos(-90)},{(6+\r)*sin(-90)}); 
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.6 with {\arrow{stealth}}}]
	\end{scope}
	\end{scope}
	\begin{scope}[decoration={markings,mark=at position 0.75 with {\arrow{stealth}}}]
		\draw[line width=1pt,draw=black,postaction=decorate] (0,-12.5)--(0,-8.5); 
	\end{scope}
	\node[transform shape,draw=black,fill=white,regular polygon,regular polygon sides=3,minimum size=5.5cm] at (0,-7.2){};
	\node at (-.05,-7.3){\small $\nu$};
	\end{tikzpicture}
	}
  \end{array}

==> (inline-48) <==
\begin{tabular}{ |c | c | c | c c c c | c c  c c | } 
\cline{1-11}
\multirow{2}{*}{Sectors} & \multirow{2}{*}{Defects} & Condensed    & \multirow{2}{*}{\tube{00}{00}} & \multirow{2}{*}{\tube{00}{11 }} & \multirow{2}{*}{\tube{11}{00}} & \multirow{2}{*}{\tube{11}{11}} & \multirow{2}{*}{\tube{01}{00}} & \multirow{2}{*}{\tube{01}{11}}  & \multirow{2}{*}{\tube{10}{ 00}}  & \multirow{2}{*}{\tube{10}{ 11}} 
\\ 
&&anyons&& &&&& & & 
\\ \cline{1-11} 
\multirow{8}{*}{$\g{1}$ }  & \multirow{2}{*}{$\vac$} & $(00,++)$ & $1$ & $1$ & & & & && 
 \\ 
 & & $(00,--)$ & $1$ & $1$ &  & & & && 
 \\ \cline{2-3} 
& \multirow{2}{*}{$s \conj{s}$} & $(00,+-)$ & $1$ & $-1$ && & & &&
 \\ 
& &  $(00,-+)$  & $1$ & $-1$ & && & & & 
 \\ \cline{2-3} 
&  \multirow{2}{*}{$s$} & $(11,++)$ & & & $1$ & $-i$ & &  & & 
\\
& & $(11,--)$  & & &  $1$ & $-i$ & & & & 
\\ \cline{2-3}
& \multirow{2}{*}{$\conj{s}$} & $(11,+-)$  & & &  $1$ & $i$ & & && 
\\
& & $(11,-+)$ & & &  $1$ & $i$  & & & &
 \\ \cline{1-11}
\multirow{8}{*}{$\g{x}$ } & \multirow{2}{*}{$\sigma_0$} & $(01,++)$ & & & & & $1$ & $1$ && 
 \\ 
& & $(01,--)$  & & & & & $1$ & $1$ && 
 \\ \cline{2-3} 
& \multirow{2}{*}{$\sigma_1$} & $(01,+-)$ & & & & & $1$ & $-1$ && 
 \\ 
& & $(01,-+)$ & & & & & $1$ & $-1$ && 
 \\ \cline{2-3} 
& \multirow{2}{*}{$\sigma_2$} & $(10,++)$ & & & & & && $1$ & $-i$  
 \\ 
& & $(10,--)$ & & & & & && $1$ & $-i$
 \\ \cline{2-3} 
& \multirow{2}{*}{$\sigma_3$} & $(10,+-)$ & & & & & && $1$ & $i$
 \\ 
& & $(10,-+)$ & & & & & && $1$ & $i$  
\\ \cline{1-11}
	\end{tabular}
\begin{tabular}{ |c | c |  c c  c c | c c  c c |} 
\cline{1-10} 
\multirow{2}{*}{Sectors} & \multirow{2}{*}{Defects} &  \multicolumn{8}{c|}{$\zt$-action}
\\ \cline{3-10}
&& \tube{00}{01} & \tube{00}{10} &  \tube{11}{01} &  \tube{11}{01} & \tube{01}{01} & \tube{01}{10} & \tube{10 }{01}  & \tube{ 10}{10} 
\\ \cline{1-10}
\multirow{4}{*}{$\g{1}$ }  & $\vac$ & $1$ & $1$ & & && & &
 \\ 
& {$s \conj{s}$} & $1$ & $-1$  && &&  & &
 \\ 
&  {$s$} &&  & $1$ & $i$   & &  & &
\\ 
& {$\conj{s}$} & &&  $1$ & $-i$ && & &
 \\ \cline{1-10}
\multirow{4}{*}{$\g{x}$ } & {$\sigma_0$} &   && && {$1$} & {$1$}  & &
 \\ 
& {$\sigma_1$} && && & {$1$} & {$-1$}    & &
 \\ 
& {$\sigma_2$} && && & && {$1$} & {$i$}  
 \\ 
& {$\sigma_3$} && && & && {$1$} & {$-i$}   
\\ \cline{1-10}
	\end{tabular}

==> (inline-49) <==
\begin{tabular}{ |c | c | c | c c c c c c c c c | c c  c | } 
\hline
\multirow{2}{*}{Sectors} & \multirow{2}{*}{Defects} & Condensed    & \multirow{2}{*}{\tube{1}{1}} & \multirow{2}{*}{\tube{1}{r} } & \multirow{2}{*}{\tube{1}{\conj{r}}} & \multirow{2}{*}{\tube{r}{1}} & \multirow{2}{*}{\tube{r}{r}} & \multirow{2}{*}{\tube{r}{\conj{r} }} & \multirow{2}{*}{\tube{\conj{r}}{1}} & \multirow{2}{*}{\tube{\conj{r}}{r}} & \multirow{2}{*}{\tube{\conj{r}}{\conj{r}}} & 
\multirow{2}{*}{\tube{s}{1}}  & \multirow{2}{*}{\tube{sr}{1}}  & \multirow{2}{*}{\tube{s\conj{r}}{ 1}} 
\\ 
&&anyons&& &&&& & & &&& &
\\ \hline
\multirow{10}{*}{$\g{1}$ }  & \multirow{2}{*}{$\gauged{1}{1}$} & $\gauged{1}{\vac}$ & $1$ &  $1$ &  $1$ & & & & & & & & &
\\
&  &  $\gauged{1}{\psi}$ & $1$ &  $1$ &  $1$ & & & & & & & & & 
\\ \cline{2-3}
& $\gauged{1}{e^{\frac{2 \pi i}{3}}}$ & $\gauged{1}{\pi}_{00}$  &   $2$  & $2e^{-\frac{2 \pi i}{3}}$ & $2e^{\frac{2 \pi i}{3}}$ & &&& & & & & &
\\ \cline{2-3}
&$\gauged{1}{e^{-\frac{2 \pi i}{3}}}$ &  $\gauged{1}{\pi}_{11}$  & $2$  & $2e^{\frac{2 \pi i}{3}}$ & $2e^{-\frac{2 \pi i}{3}}$ & &&& & & & & &
\\ \cline{2-3}
& $\gauged{r}{1}$ &  $\gauged{r}{1}_{00}$  & & & &  $2$ &  $2$ &  $2$ & & & & & &
\\ \cline{2-3}
& $\gauged{\conj{r}}{1}$ &  $\gauged{r}{1}_{11}$ & & & & & & & $2$ &  $2$ &  $2$ & & &
\\ \cline{2-3}
& $\gauged{r}{e^{\frac{2 \pi i}{3}}}$ &  $\gauged{r}{e^{\frac{2 \pi i}{3}}}_{00}$ & & & &  $2$  & $2e^{-\frac{2 \pi i}{3}}$ & $2e^{\frac{2 \pi i}{3}}$ & & & & & &
\\ \cline{2-3}
& $\gauged{\conj{r}}{e^{-\frac{2 \pi i}{3}}}$ & $\gauged{r}{e^{\frac{2 \pi i}{3}}}_{11}$ & & & & & & & $2$  & $2e^{\frac{2 \pi i}{3}}$ & $2e^{-\frac{2 \pi i}{3}}$ & & &
\\ \cline{2-3}
& $\gauged{r}{e^{-\frac{2 \pi i}{3}}}$ &  $\gauged{r}{e^{-\frac{2 \pi i}{3}}}_{00}$ & & & & $2$  & $2e^{\frac{2 \pi i}{3}}$ & $2e^{-\frac{2 \pi i}{3}}$ & & & & & &
\\ \cline{2-3}
& $\gauged{\conj{r}}{e^{\frac{2 \pi i}{3}}}$ &  $\gauged{r}{e^{-\frac{2 \pi i}{3}}}_{11}$ & & & & & & & $2$  & $2e^{-\frac{2 \pi i}{3}}$ & $2e^{\frac{2 \pi i}{3}}$ & & &
\\
\hline
\multirow{2}{*}{$\g{x}$ }  & \multirow{2}{*}{$\Delta$} & $\gauged{s}{+}$ & & & & & & & & & & $3$ & $3$  & $3$ 
\\
&  &  $\gauged{s}{-}$ & & & & & & & & & & $3$  & $3$  & $3$ 
\\ \hline
	\end{tabular}

==> (inline-50) <==
\begin{tabular}{ |c | c |  c c  c c c c c c c | c c  c  |} 
\cline{1-14} 
\multirow{2}{*}{Sectors} & \multirow{2}{*}{Defects} &  \multicolumn{12}{c|}{$\zt$-action}
\\ \cline{3-14}
&& \tube{1}{s} & \tube{1}{sr} &  \tube{1}{s\conj{r}} &  \tube{r}{s} & \tube{r}{sr} &  \tube{r}{s\conj{r}} & \tube{\conj{r}}{s} & \tube{\conj{r}}{sr} &  \tube{\conj{r}}{s\conj{r}} & \tube{s}{s} & \tube{sr}{sr} & \tube{s\conj{r}}{s\conj{r}}
\\ \cline{1-14}
\multirow{9}{*}{$\g{1}$ }  & $\gauged{1}{1}$ & $1$ & $1$ & $1$ & && & &&&&&
 \\ \cline{2-14} 
& $\gauged{1}{e^{\frac{2 \pi i}{3}}}$ &   \multirow{2}{*}{ $2$ } & \multirow{2}{*}{ $-1$} &  \multirow{2}{*}{ $-1$ } & &&  &  &&&&&
 \\ 
& $\gauged{1}{e^{-\frac{2 \pi i}{3}}}$ &  &&  &  & &  &  &&&&&
\\ \cline{2-14}
& $\gauged{r}{1}$ & &&   &  $1$  & $1$ & $1$  &  &&&&&
\\ 
& $\gauged{\conj{r}}{1}$ & &&  &  && &   $1$  & $1$ & $1$ &&&
\\ \cline{2-14}
& $\gauged{r}{e^{\frac{2 \pi i}{3}}}$ & &&   &  $1$  & $e^{-\frac{2 \pi i}{3}}$ & $e^{\frac{2 \pi i}{3}}$  &  &&&&&
\\ 
& $\gauged{\conj{r}}{e^{-\frac{2 \pi i}{3}}}$  & &&   & &&& $1$  & $e^{\frac{2 \pi i}{3}}$ & $e^{-\frac{2 \pi i}{3}}$ &&&
\\ \cline{2-14}
& $\gauged{r}{e^{-\frac{2 \pi i}{3}}}$ & &&  &   $1$  & $e^{\frac{2 \pi i}{3}}$ & $e^{-\frac{2 \pi i}{3}}$  &&&&&&
\\ 
& $\gauged{\conj{r}}{e^{\frac{2 \pi i}{3}}}$ & && & && &  $1$  & $e^{-\frac{2 \pi i}{3}}$ & $e^{\frac{2 \pi i}{3}}$ &&&
 \\ \cline{1-14}
{$\g{x}$ } & {$\Delta$} &   && &&  &&&&& {$3$} & {$3$}  & $3$
\\ \cline{1-14}
	\end{tabular}
\begin{tabular}{| c |  c c  c c c c c c c | c |} 
\cline{1-11} 
 $\rho_{\g{x}}$ & $\act{x}\gauged{1}{1}$ &  $\act{x}\gauged{1}{e^{\frac{2 \pi i}{3}}}$ &  $\act{x}\gauged{1}{e^{-\frac{2 \pi i}{3}}}$ & $\act{x}\gauged{r}{1}$  &  $\act{x}\gauged{\conj{r}}{1}$ &  $\act{x}\gauged{r}{e^{\frac{2 \pi i}{3}}}$  & $\act{x}\gauged{\conj{r}}{e^{-\frac{2 \pi i}{3}}}$  &  $\act{x}\gauged{r}{e^{-\frac{2 \pi i}{3}}}$ &  $\act{x}\gauged{\conj{r}}{e^{\frac{2 \pi i}{3}}}$ & $\act{x}\Delta$
\\ \cline{1-11}
 $\gauged{1}{1}$ &  $1$  & & & && & &&&
 \\ 
 $\gauged{1}{e^{\frac{2 \pi i}{3}}}$ & &  & $1$ & &&  &  &&&
 \\ 
 $\gauged{1}{e^{-\frac{2 \pi i}{3}}}$ &&  $1$   & &  & &  &  &&&
\\ 
$\gauged{r}{1}$ & &&  & &  $1$  & &  &&&
\\ 
 $\gauged{\conj{r}}{1}$ & &&  &  $1$  &    & &  &&&
\\ 
 $\gauged{r}{e^{\frac{2 \pi i}{3}}}$ & &&  & && &  $1$   &&&
\\ 
 $\gauged{\conj{r}}{e^{-\frac{2 \pi i}{3}}}$ & && & &&  $1$  &  &&&
\\ 
 $\gauged{r}{e^{-\frac{2 \pi i}{3}}}$ & &&  & && &  &&  $1$ &
\\ 
 $\gauged{\conj{r}}{e^{\frac{2 \pi i}{3}}}$  & &&  & && &  &  $1$  &&
 \\ \cline{1-11}
 {$\Delta$} &   && &&  &&&&& {$1$} 
\\ \cline{1-11}
	\end{tabular}
